Mal2GCN: A Robust Malware Detection Approach Using Deep Graph Convolutional Networks With Non-Negative Weights

With the growing pace of using Deep Learning (DL) to solve various problems, securing these models against adversaries has become one of the main concerns of researchers. Recent studies have shown that DL-based malware detectors are vulnerable to adversarial examples. An adversary can create carefully crafted adversarial examples to evade DL-based malware detectors. In this paper, we propose Mal2GCN, a robust malware detection model that uses Function Call Graph (FCG) representation of executable files combined with Graph Convolution Network (GCN) to detect Windows malware. Since FCG representation of executable files is more robust than raw byte sequence representation, numerous proposed adversarial example generating methods are ineffective in evading Mal2GCN. Moreover, we use the non-negative training method to transform Mal2GCN to a monotonically non-decreasing function; thereby, it becomes theoretically robust against appending attacks. We then present a black-box source code-based adversarial malware generation approach that can be used to evaluate the robustness of malware detection models against real-world adversaries. The proposed approach injects adversarial codes into the various locations of malware source codes to evade malware detection models. The experiments demonstrate that Mal2GCN with non-negative weights has high accuracy in detecting Windows malware, and it is also robust against adversarial attacks that add benign features to the Malware source code.

==> content/roc.tex <==



\begin{figure}
	\centering

\begin{tikzpicture}
\centering
\begin{axis}[
height=7cm,
width=8cm,
grid=major,
	legend style={at={(0.6,0.5)},
	anchor=north,},
xmin = -0.01,
xmax= 1.01,
ymin = -0.01,
ymax= 1.01,
xlabel = \scriptsize{False Positive Rate},
ylabel = \scriptsize{True Positive Rate},
title = \small{ROC Curve}
]

\addplot[color=green] coordinates {
( 0.0 , 0.0 )( 0.004265997490589712 , 0.8731489741302408 )( 0.004265997490589712 , 0.8792149866190901 )( 0.004265997490589712 , 0.8865298840321142 )( 0.004265997490589712 , 0.887778768956289 )( 0.004265997490589712 , 0.8895628902765388 )( 0.004265997490589712 , 0.8900981266726138 )( 0.004265997490589712 , 0.8911685994647636 )( 0.004265997490589712 , 0.8917038358608386 )( 0.004265997490589712 , 0.8929527207850134 )( 0.004265997490589712 , 0.895272078501338 )( 0.004265997490589712 , 0.895985727029438 )( 0.004265997490589712 , 0.8968777876895629 )( 0.004265997490589712 , 0.8972346119536129 )( 0.004265997490589712 , 0.8974130240856378 )( 0.005269761606022585 , 0.8988403211418377 )( 0.005269761606022585 , 0.8993755575379125 )( 0.005269761606022585 , 0.9000892060660125 )( 0.005269761606022585 , 0.9002676181980375 )( 0.005520702634880803 , 0.9004460303300624 )( 0.005771643663739021 , 0.9004460303300624 )( 0.005771643663739021 , 0.9016949152542373 )( 0.005771643663739021 , 0.9022301516503122 )( 0.005771643663739021 , 0.9025869759143622 )( 0.005771643663739021 , 0.9033006244424621 )( 0.005771643663739021 , 0.904371097234612 )( 0.005771643663739021 , 0.9047279214986619 )( 0.005771643663739021 , 0.9052631578947369 )( 0.005771643663739021 , 0.9059768064228367 )( 0.005771643663739021 , 0.9070472792149866 )( 0.005771643663739021 , 0.9079393398751116 )( 0.005771643663739021 , 0.9082961641391615 )( 0.005771643663739021 , 0.9086529884032114 )( 0.005771643663739021 , 0.9088314005352364 )( 0.005771643663739021 , 0.9091882247992864 )( 0.005771643663739021 , 0.9102586975914362 )( 0.005771643663739021 , 0.9106155218554862 )( 0.005771643663739021 , 0.9107939339875112 )( 0.005771643663739021 , 0.9111507582515611 )( 0.005771643663739021 , 0.9113291703835861 )( 0.005771643663739021 , 0.911685994647636 )( 0.005771643663739021 , 0.911864406779661 )( 0.005771643663739021 , 0.9129348795718109 )( 0.005771643663739021 , 0.9131132917038358 )( 0.005771643663739021 , 0.9134701159678859 )( 0.005771643663739021 , 0.9138269402319358 )( 0.00602258469259724 , 0.9138269402319358 )( 0.00602258469259724 , 0.9140053523639607 )( 0.00602258469259724 , 0.9150758251561106 )( 0.00602258469259724 , 0.9157894736842105 )( 0.00602258469259724 , 0.9163247100802855 )( 0.00602258469259724 , 0.9165031222123105 )( 0.00602258469259724 , 0.9168599464763604 )( 0.00602258469259724 , 0.9172167707404103 )( 0.00602258469259724 , 0.9177520071364853 )( 0.00602258469259724 , 0.9184656556645852 )( 0.00602258469259724 , 0.9188224799286352 )( 0.00602258469259724 , 0.9193577163247101 )( 0.006273525721455458 , 0.9193577163247101 )( 0.006273525721455458 , 0.91971454058876 )( 0.006273525721455458 , 0.9200713648528099 )( 0.006273525721455458 , 0.920249776984835 )( 0.006273525721455458 , 0.9207850133809099 )( 0.006273525721455458 , 0.9211418376449598 )( 0.006273525721455458 , 0.9214986619090099 )( 0.006273525721455458 , 0.9222123104371097 )( 0.006273525721455458 , 0.9229259589652097 )( 0.006273525721455458 , 0.9243532560214095 )( 0.006524466750313676 , 0.9243532560214095 )( 0.006524466750313676 , 0.9264942016057092 )( 0.006524466750313676 , 0.9268510258697591 )( 0.006524466750313676 , 0.928099910793934 )( 0.006524466750313676 , 0.928635147190009 )( 0.006524466750313676 , 0.9289919714540589 )( 0.006524466750313676 , 0.9295272078501338 )( 0.006524466750313676 , 0.9323818019625335 )( 0.006775407779171894 , 0.9323818019625335 )( 0.006775407779171894 , 0.9338090990187333 )( 0.006775407779171894 , 0.9345227475468332 )( 0.006775407779171894 , 0.9354148082069581 )( 0.006775407779171894 , 0.9363068688670829 )( 0.006775407779171894 , 0.9368421052631579 )( 0.006775407779171894 , 0.9371989295272078 )( 0.006775407779171894 , 0.9377341659232827 )( 0.007277289836888331 , 0.9377341659232827 )( 0.007277289836888331 , 0.9384478144513827 )( 0.0075282308657465494 , 0.9384478144513827 )( 0.0075282308657465494 , 0.9395182872435326 )( 0.0077791718946047675 , 0.9395182872435326 )( 0.0077791718946047675 , 0.9404103479036574 )( 0.0077791718946047675 , 0.9407671721677074 )( 0.0077791718946047675 , 0.9434433541480821 )( 0.0077791718946047675 , 0.943800178412132 )( 0.0077791718946047675 , 0.943978590544157 )( 0.0077791718946047675 , 0.9443354148082069 )( 0.0077791718946047675 , 0.9450490633363069 )( 0.008030112923462986 , 0.9450490633363069 )( 0.008030112923462986 , 0.9452274754683319 )( 0.008281053952321205 , 0.9452274754683319 )( 0.008281053952321205 , 0.9457627118644067 )( 0.008281053952321205 , 0.9471900089206066 )( 0.008281053952321205 , 0.9479036574487065 )( 0.008531994981179424 , 0.9479036574487065 )( 0.008531994981179424 , 0.9495093666369313 )( 0.008531994981179424 , 0.9498661909009812 )( 0.008531994981179424 , 0.9500446030330062 )( 0.00903387703889586 , 0.9500446030330062 )( 0.00903387703889586 , 0.9509366636931311 )( 0.00903387703889586 , 0.951293487957181 )( 0.00903387703889586 , 0.9527207850133809 )( 0.009284818067754079 , 0.9527207850133809 )( 0.009284818067754079 , 0.9528991971454059 )( 0.009535759096612296 , 0.9528991971454059 )( 0.009535759096612296 , 0.9532560214094559 )( 0.009535759096612296 , 0.9552185548617306 )( 0.009786700125470515 , 0.9552185548617306 )( 0.009786700125470515 , 0.9557537912578056 )( 0.010288582183186951 , 0.9557537912578056 )( 0.01053952321204517 , 0.9557537912578056 )( 0.01053952321204517 , 0.9561106155218555 )( 0.010790464240903387 , 0.9561106155218555 )( 0.010790464240903387 , 0.9564674397859054 )( 0.011292346298619825 , 0.9564674397859054 )( 0.011292346298619825 , 0.9568242640499554 )( 0.011543287327478042 , 0.9568242640499554 )( 0.011543287327478042 , 0.9571810883140054 )( 0.011794228356336261 , 0.9571810883140054 )( 0.011794228356336261 , 0.9586083853702052 )( 0.01204516938519448 , 0.9586083853702052 )( 0.01204516938519448 , 0.9591436217662801 )( 0.012296110414052697 , 0.9591436217662801 )( 0.012296110414052697 , 0.95950044603033 )( 0.012547051442910916 , 0.95950044603033 )( 0.012547051442910916 , 0.959678858162355 )( 0.012797992471769134 , 0.959678858162355 )( 0.012797992471769134 , 0.960035682426405 )( 0.012797992471769134 , 0.960392506690455 )( 0.013048933500627352 , 0.960392506690455 )( 0.013048933500627352 , 0.9607493309545049 )( 0.013048933500627352 , 0.9614629794826048 )( 0.013299874529485571 , 0.9614629794826048 )( 0.013299874529485571 , 0.9636039250669045 )( 0.013801756587202008 , 0.9636039250669045 )( 0.013801756587202008 , 0.9646743978590544 )( 0.014052697616060227 , 0.9646743978590544 )( 0.014052697616060227 , 0.9652096342551294 )( 0.014303638644918444 , 0.9652096342551294 )( 0.014303638644918444 , 0.9653880463871544 )( 0.014554579673776663 , 0.9653880463871544 )( 0.014554579673776663 , 0.9659232827832293 )( 0.015056461731493099 , 0.9659232827832293 )( 0.015056461731493099 , 0.9664585191793041 )( 0.015307402760351318 , 0.9664585191793041 )( 0.015307402760351318 , 0.9671721677074041 )( 0.015558343789209535 , 0.9671721677074041 )( 0.015558343789209535 , 0.967707404103479 )( 0.01606022584692597 , 0.967707404103479 )( 0.01606022584692597 , 0.968242640499554 )( 0.01631116687578419 , 0.968242640499554 )( 0.01631116687578419 , 0.968421052631579 )( 0.01656210790464241 , 0.968421052631579 )( 0.01656210790464241 , 0.9685994647636039 )( 0.017314930991217063 , 0.9685994647636039 )( 0.017314930991217063 , 0.9689562890276538 )( 0.01756587202007528 , 0.9689562890276538 )( 0.01756587202007528 , 0.9694915254237289 )( 0.0178168130489335 , 0.9694915254237289 )( 0.0178168130489335 , 0.9700267618198037 )( 0.018569636135508157 , 0.9700267618198037 )( 0.018569636135508157 , 0.9702051739518287 )( 0.018820577164366373 , 0.9702051739518287 )( 0.018820577164366373 , 0.9703835860838537 )( 0.01907151819322459 , 0.9703835860838537 )( 0.01907151819322459 , 0.9705619982158786 )( 0.020075282308657464 , 0.9705619982158786 )( 0.020577164366373902 , 0.9705619982158786 )( 0.020577164366373902 , 0.9707404103479037 )( 0.02107904642409034 , 0.9707404103479037 )( 0.02107904642409034 , 0.9712756467439786 )( 0.021580928481806774 , 0.9712756467439786 )( 0.021580928481806774 , 0.9718108831400535 )( 0.021831869510664993 , 0.9718108831400535 )( 0.021831869510664993 , 0.9721677074041035 )( 0.02233375156838143 , 0.9721677074041035 )( 0.02233375156838143 , 0.9727029438001784 )( 0.02258469259723965 , 0.9727029438001784 )( 0.02258469259723965 , 0.9728813559322034 )( 0.023086574654956084 , 0.9728813559322034 )( 0.023086574654956084 , 0.9730597680642283 )( 0.023588456712672522 , 0.9730597680642283 )( 0.023588456712672522 , 0.9734165923282784 )( 0.02383939774153074 , 0.9734165923282784 )( 0.02383939774153074 , 0.9735950044603033 )( 0.024843161856963614 , 0.9735950044603033 )( 0.024843161856963614 , 0.9737734165923283 )( 0.025094102885821833 , 0.9737734165923283 )( 0.025094102885821833 , 0.9743086529884032 )( 0.025595984943538267 , 0.9743086529884032 )( 0.025595984943538267 , 0.9750223015165032 )( 0.026097867001254705 , 0.9750223015165032 )( 0.026097867001254705 , 0.9752007136485281 )( 0.026599749058971143 , 0.9752007136485281 )( 0.027101631116687577 , 0.9752007136485281 )( 0.027101631116687577 , 0.9753791257805531 )( 0.027101631116687577 , 0.975735950044603 )( 0.027101631116687577 , 0.975914362176628 )( 0.027352572145545796 , 0.975914362176628 )( 0.027854454203262234 , 0.975914362176628 )( 0.027854454203262234 , 0.976271186440678 )( 0.028105395232120453 , 0.976271186440678 )( 0.028105395232120453 , 0.976449598572703 )( 0.028607277289836888 , 0.976449598572703 )( 0.028607277289836888 , 0.9768064228367529 )( 0.028858218318695106 , 0.9768064228367529 )( 0.028858218318695106 , 0.9769848349687779 )( 0.029360100376411544 , 0.9769848349687779 )( 0.029360100376411544 , 0.9775200713648529 )( 0.02986198243412798 , 0.9775200713648529 )( 0.02986198243412798 , 0.9778768956289028 )( 0.030614805520702636 , 0.9778768956289028 )( 0.030614805520702636 , 0.9780553077609278 )( 0.030865746549560855 , 0.9780553077609278 )( 0.030865746549560855 , 0.9782337198929527 )( 0.030865746549560855 , 0.9785905441570026 )( 0.03136762860727729 , 0.9785905441570026 )( 0.03136762860727729 , 0.9787689562890276 )( 0.03237139272271016 , 0.9787689562890276 )( 0.03237139272271016 , 0.9789473684210527 )( 0.03262233375156838 , 0.9789473684210527 )( 0.03262233375156838 , 0.9791257805530776 )( 0.03312421580928482 , 0.9791257805530776 )( 0.03312421580928482 , 0.9794826048171276 )( 0.033626097867001256 , 0.9794826048171276 )( 0.033626097867001256 , 0.9796610169491525 )( 0.034127979924717694 , 0.9796610169491525 )( 0.034629861982434125 , 0.9796610169491525 )( 0.03513174404015056 , 0.9796610169491525 )( 0.035633626097867 , 0.9796610169491525 )( 0.035633626097867 , 0.9800178412132025 )( 0.03588456712672522 , 0.9800178412132025 )( 0.03588456712672522 , 0.9807314897413024 )( 0.03613550815558344 , 0.9807314897413024 )( 0.03613550815558344 , 0.9812667261373773 )( 0.036888331242158096 , 0.9812667261373773 )( 0.03814303638644918 , 0.9812667261373773 )( 0.03864491844416562 , 0.9812667261373773 )( 0.03864491844416562 , 0.9814451382694023 )( 0.03889585947302384 , 0.9814451382694023 )( 0.03889585947302384 , 0.9816235504014273 )( 0.03889585947302384 , 0.9819803746654773 )( 0.0396486825595985 , 0.9819803746654773 )( 0.0396486825595985 , 0.9823371989295272 )( 0.04040150564617315 , 0.9823371989295272 )( 0.04040150564617315 , 0.9825156110615522 )( 0.04215809284818068 , 0.9825156110615522 )( 0.04215809284818068 , 0.9828724353256021 )( 0.04341279799247177 , 0.9828724353256021 )( 0.04341279799247177 , 0.9830508474576272 )( 0.0451693851944793 , 0.9830508474576272 )( 0.0451693851944793 , 0.9832292595896521 )( 0.04918444165621079 , 0.9832292595896521 )( 0.04918444165621079 , 0.983586083853702 )( 0.049937264742785446 , 0.983586083853702 )( 0.050439146800501884 , 0.983586083853702 )( 0.05094102885821832 , 0.983586083853702 )( 0.05244667503136763 , 0.983586083853702 )( 0.05244667503136763 , 0.983764495985727 )( 0.053701380175658724 , 0.983764495985727 )( 0.053701380175658724 , 0.983942908117752 )( 0.05846925972396487 , 0.983942908117752 )( 0.05846925972396487 , 0.9841213202497769 )( 0.060225846925972396 , 0.9841213202497769 )( 0.060225846925972396 , 0.984299732381802 )( 0.06097867001254705 , 0.984299732381802 )( 0.06148055207026349 , 0.984299732381802 )( 0.06424090338770388 , 0.984299732381802 )( 0.06424090338770388 , 0.9846565566458519 )( 0.0657465495608532 , 0.9846565566458519 )( 0.0657465495608532 , 0.9848349687778769 )( 0.06624843161856964 , 0.9848349687778769 )( 0.06624843161856964 , 0.9850133809099019 )( 0.06675031367628607 , 0.9850133809099019 )( 0.06725219573400251 , 0.9850133809099019 )( 0.07076537013801756 , 0.9850133809099019 )( 0.07076537013801756 , 0.9853702051739518 )( 0.07151819322459223 , 0.9853702051739518 )( 0.07151819322459223 , 0.9855486173059768 )( 0.07176913425345044 , 0.9855486173059768 )( 0.07227101631116688 , 0.9855486173059768 )( 0.07277289836888332 , 0.9855486173059768 )( 0.07277289836888332 , 0.9857270294380018 )( 0.07728983688833124 , 0.9857270294380018 )( 0.07728983688833124 , 0.9859054415700268 )( 0.07854454203262233 , 0.9859054415700268 )( 0.07854454203262233 , 0.9860838537020518 )( 0.07879548306148056 , 0.9860838537020518 )( 0.0795483061480552 , 0.9860838537020518 )( 0.08030112923462986 , 0.9860838537020518 )( 0.08030112923462986 , 0.9862622658340767 )( 0.08180677540777917 , 0.9862622658340767 )( 0.08180677540777917 , 0.9864406779661017 )( 0.08456712672521957 , 0.9864406779661017 )( 0.08582183186951066 , 0.9869759143621766 )( 0.09360100376411544 , 0.9869759143621766 )( 0.09360100376411544 , 0.9871543264942017 )( 0.09485570890840653 , 0.9871543264942017 )( 0.09485570890840653 , 0.9873327386262266 )( 0.09661229611041405 , 0.9873327386262266 )( 0.09661229611041405 , 0.9875111507582516 )( 0.09786700125470514 , 0.9875111507582516 )( 0.09786700125470514 , 0.9876895628902765 )( 0.0986198243412798 , 0.9876895628902765 )( 0.0986198243412798 , 0.9878679750223015 )( 0.1001254705144291 , 0.9878679750223015 )( 0.1001254705144291 , 0.9880463871543265 )( 0.10062735257214554 , 0.9880463871543265 )( 0.10112923462986198 , 0.9880463871543265 )( 0.1013801756587202 , 0.9880463871543265 )( 0.1013801756587202 , 0.9882247992863514 )( 0.10213299874529486 , 0.9882247992863514 )( 0.10213299874529486 , 0.9884032114183765 )( 0.1028858218318695 , 0.9884032114183765 )( 0.10338770388958594 , 0.9884032114183765 )( 0.10639899623588457 , 0.9884032114183765 )( 0.10639899623588457 , 0.9885816235504015 )( 0.10941028858218318 , 0.9885816235504015 )( 0.10991217063989962 , 0.9885816235504015 )( 0.11267252195734002 , 0.9885816235504015 )( 0.11317440401505646 , 0.9885816235504015 )( 0.11417816813048934 , 0.9885816235504015 )( 0.11417816813048934 , 0.9887600356824264 )( 0.11468005018820578 , 0.9887600356824264 )( 0.11468005018820578 , 0.9889384478144514 )( 0.11744040150564618 , 0.9889384478144514 )( 0.11819322459222083 , 0.9889384478144514 )( 0.11969887076537014 , 0.9889384478144514 )( 0.12020075282308658 , 0.9889384478144514 )( 0.12446675031367628 , 0.9889384478144514 )( 0.12446675031367628 , 0.9892952720785013 )( 0.12823086574654957 , 0.9892952720785013 )( 0.12823086574654957 , 0.9894736842105263 )( 0.12973651191969887 , 0.9894736842105263 )( 0.1302383939774153 , 0.9894736842105263 )( 0.13124215809284817 , 0.9894736842105263 )( 0.13174404015056462 , 0.9894736842105263 )( 0.13324968632371392 , 0.9894736842105263 )( 0.13400250941028857 , 0.9894736842105263 )( 0.13776662484316185 , 0.9894736842105263 )( 0.13776662484316185 , 0.9896520963425512 )( 0.13902132998745295 , 0.9896520963425512 )( 0.13902132998745295 , 0.9898305084745763 )( 0.14153074027603513 , 0.9898305084745763 )( 0.14153074027603513 , 0.9900089206066013 )( 0.14755332496863238 , 0.9900089206066013 )( 0.14855708908406526 , 0.9903657448706512 )( 0.15307402760351319 , 0.9903657448706512 )( 0.15307402760351319 , 0.9905441570026762 )( 0.15633626097867 , 0.9905441570026762 )( 0.15633626097867 , 0.9907225691347011 )( 0.15708908406524466 , 0.9907225691347011 )( 0.1575909661229611 , 0.9907225691347011 )( 0.16110414052697616 , 0.9907225691347011 )( 0.16260978670012546 , 0.9907225691347011 )( 0.16537013801756587 , 0.9907225691347011 )( 0.16612296110414052 , 0.9907225691347011 )( 0.16662484316185697 , 0.9907225691347011 )( 0.16662484316185697 , 0.9909009812667261 )( 0.17038895859473024 , 0.9909009812667261 )( 0.17038895859473024 , 0.9910793933987511 )( 0.17089084065244667 , 0.9910793933987511 )( 0.17089084065244667 , 0.9912578055307761 )( 0.17340025094102887 , 0.9912578055307761 )( 0.17340025094102887 , 0.9914362176628011 )( 0.17691342534504392 , 0.9914362176628011 )( 0.17691342534504392 , 0.991793041926851 )( 0.1779171894604768 , 0.991793041926851 )( 0.1779171894604768 , 0.991971454058876 )( 0.17992471769134252 , 0.991971454058876 )( 0.17992471769134252 , 0.992149866190901 )( 0.1821831869510665 , 0.992149866190901 )( 0.18293601003764115 , 0.992149866190901 )( 0.19096612296110413 , 0.992149866190901 )( 0.1917189460476788 , 0.9923282783229259 )( 0.19498117942283563 , 0.9923282783229259 )( 0.19498117942283563 , 0.992506690454951 )( 0.19799247176913426 , 0.992506690454951 )( 0.19799247176913426 , 0.992685102586976 )( 0.19974905897114179 , 0.992685102586976 )( 0.2002509410288582 , 0.992685102586976 )( 0.2040150564617315 , 0.992685102586976 )( 0.2040150564617315 , 0.9928635147190009 )( 0.20501882057716436 , 0.9928635147190009 )( 0.20501882057716436 , 0.9930419268510259 )( 0.20627352572145546 , 0.9930419268510259 )( 0.2067754077791719 , 0.9930419268510259 )( 0.20903387703889587 , 0.9930419268510259 )( 0.2095357590966123 , 0.9930419268510259 )( 0.21028858218318694 , 0.9930419268510259 )( 0.21028858218318694 , 0.9932203389830508 )( 0.2120451693851945 , 0.9932203389830508 )( 0.2120451693851945 , 0.9933987511150758 )( 0.21279799247176914 , 0.9933987511150758 )( 0.2135508155583438 , 0.9933987511150758 )( 0.2135508155583438 , 0.9935771632471008 )( 0.21656210790464242 , 0.9935771632471008 )( 0.22107904642409035 , 0.9935771632471008 )( 0.22434127979924717 , 0.9935771632471008 )( 0.22434127979924717 , 0.9937555753791257 )( 0.22509410288582182 , 0.9937555753791257 )( 0.22534504391468005 , 0.9939339875111508 )( 0.22936010037641155 , 0.9939339875111508 )( 0.22986198243412798 , 0.9939339875111508 )( 0.23111668757841908 , 0.9939339875111508 )( 0.2316185696361355 , 0.9939339875111508 )( 0.23462986198243413 , 0.9939339875111508 )( 0.23462986198243413 , 0.9941123996431758 )( 0.23889585947302383 , 0.9941123996431758 )( 0.23889585947302383 , 0.9942908117752007 )( 0.23939774153074028 , 0.9942908117752007 )( 0.2529485570890841 , 0.9942908117752007 )( 0.2529485570890841 , 0.9948260481712756 )( 0.25395232120451694 , 0.9948260481712756 )( 0.2544542032622334 , 0.9948260481712756 )( 0.2584692597239649 , 0.9950044603033006 )( 0.25972396486825594 , 0.9950044603033006 )( 0.25972396486825594 , 0.9953612845673506 )( 0.26750313676286075 , 0.9953612845673506 )( 0.26750313676286075 , 0.9955396966993756 )( 0.271267252195734 , 0.9955396966993756 )( 0.271267252195734 , 0.9957181088314006 )( 0.27176913425345045 , 0.9957181088314006 )( 0.2740276035131744 , 0.9957181088314006 )( 0.27452948557089085 , 0.9957181088314006 )( 0.27628607277289835 , 0.9957181088314006 )( 0.27628607277289835 , 0.9958965209634255 )( 0.28431618569636136 , 0.9958965209634255 )( 0.28557089084065246 , 0.9958965209634255 )( 0.2946047678795483 , 0.9958965209634255 )( 0.2946047678795483 , 0.9960749330954505 )( 0.3081555834378921 , 0.9960749330954505 )( 0.3081555834378921 , 0.9962533452274754 )( 0.3111668757841907 , 0.9962533452274754 )( 0.31217063989962357 , 0.9962533452274754 )( 0.3252195734002509 , 0.9962533452274754 )( 0.3252195734002509 , 0.9964317573595004 )( 0.3254705144291092 , 0.9964317573595004 )( 0.3254705144291092 , 0.9966101694915255 )( 0.32772898368883313 , 0.9966101694915255 )( 0.32772898368883313 , 0.9967885816235504 )( 0.3337515683814304 , 0.9967885816235504 )( 0.3342534504391468 , 0.9967885816235504 )( 0.3397741530740276 , 0.9967885816235504 )( 0.3397741530740276 , 0.9969669937555754 )( 0.3462986198243413 , 0.9969669937555754 )( 0.3475533249686324 , 0.9969669937555754 )( 0.3508155583437892 , 0.9969669937555754 )( 0.35131744040150564 , 0.9969669937555754 )( 0.3518193224592221 , 0.9969669937555754 )( 0.35232120451693855 , 0.9969669937555754 )( 0.35834378920953575 , 0.9969669937555754 )( 0.358594730238394 , 0.9971454058876004 )( 0.35984943538268505 , 0.9971454058876004 )( 0.3603513174404015 , 0.9971454058876004 )( 0.36336260978670015 , 0.9971454058876004 )( 0.36336260978670015 , 0.9973238180196253 )( 0.36511919698870765 , 0.9973238180196253 )( 0.36637390213299875 , 0.9973238180196253 )( 0.36637390213299875 , 0.9975022301516503 )( 0.36762860727728985 , 0.9975022301516503 )( 0.3686323713927227 , 0.9975022301516503 )( 0.37641154328732745 , 0.9975022301516503 )( 0.3769134253450439 , 0.9975022301516503 )( 0.37992471769134256 , 0.9975022301516503 )( 0.3806775407779172 , 0.9975022301516503 )( 0.38444165621079046 , 0.9975022301516503 )( 0.3849435382685069 , 0.9975022301516503 )( 0.39974905897114177 , 0.9975022301516503 )( 0.40100376411543287 , 0.9975022301516503 )( 0.4027603513174404 , 0.9975022301516503 )( 0.4032622333751568 , 0.9975022301516503 )( 0.40401505646173147 , 0.9975022301516503 )( 0.40526976160602257 , 0.9975022301516503 )( 0.4117942283563363 , 0.9975022301516503 )( 0.4117942283563363 , 0.9976806422836753 )( 0.41530740276035133 , 0.9976806422836753 )( 0.416060225846926 , 0.9976806422836753 )( 0.41982434127979923 , 0.9976806422836753 )( 0.4203262233375157 , 0.9976806422836753 )( 0.4228356336260979 , 0.9976806422836753 )( 0.42358845671267253 , 0.9976806422836753 )( 0.4406524466750314 , 0.9976806422836753 )( 0.4406524466750314 , 0.9978590544157002 )( 0.4411543287327478 , 0.9978590544157002 )( 0.4411543287327478 , 0.9980374665477253 )( 0.44366373902133 , 0.9980374665477253 )( 0.44366373902133 , 0.9982158786797503 )( 0.44742785445420324 , 0.9982158786797503 )( 0.4481806775407779 , 0.9982158786797503 )( 0.45972396486825595 , 0.9982158786797503 )( 0.4604767879548306 , 0.9982158786797503 )( 0.46800501882057716 , 0.9982158786797503 )( 0.4687578419071518 , 0.9982158786797503 )( 0.46925972396486826 , 0.9982158786797503 )( 0.4697616060225847 , 0.9982158786797503 )( 0.4700125470514429 , 0.9982158786797503 )( 0.47051442910915936 , 0.9982158786797503 )( 0.5036386449184441 , 0.9982158786797503 )( 0.5041405269761606 , 0.9982158786797503 )( 0.5063989962358846 , 0.9982158786797503 )( 0.506900878293601 , 0.9982158786797503 )( 0.5076537013801756 , 0.9982158786797503 )( 0.5081555834378921 , 0.9982158786797503 )( 0.5096612296110414 , 0.9982158786797503 )( 0.5101631116687578 , 0.9982158786797503 )( 0.5146800501882057 , 0.9982158786797503 )( 0.5176913425345044 , 0.9982158786797503 )( 0.5181932245922208 , 0.9982158786797503 )( 0.5214554579673777 , 0.9982158786797503 )( 0.5224592220828106 , 0.9982158786797503 )( 0.526474278544542 , 0.9982158786797503 )( 0.5274780426599749 , 0.9989295272078501 )( 0.5365119196988708 , 0.9989295272078501 )( 0.5370138017565872 , 0.9989295272078501 )( 0.5380175658720201 , 0.9989295272078501 )( 0.5380175658720201 , 0.9991079393398751 )( 0.5417816813048933 , 0.9991079393398751 )( 0.5422835633626097 , 0.9991079393398751 )( 0.5485570890840652 , 0.9991079393398751 )( 0.5500627352572146 , 0.9991079393398751 )( 0.5573400250941029 , 0.9991079393398751 )( 0.5578419071518194 , 0.9991079393398751 )( 0.5606022584692597 , 0.9991079393398751 )( 0.5613550815558344 , 0.9991079393398751 )( 0.5618569636135509 , 0.9991079393398751 )( 0.5636135508155583 , 0.9991079393398751 )( 0.5641154328732748 , 0.9991079393398751 )( 0.5651191969887076 , 0.9991079393398751 )( 0.566624843161857 , 0.9991079393398751 )( 0.570138017565872 , 0.9991079393398751 )( 0.5706398996235884 , 0.9991079393398751 )( 0.5877038895859473 , 0.9991079393398751 )( 0.5882057716436637 , 0.9991079393398751 )( 0.5937264742785445 , 0.9991079393398751 )( 0.594228356336261 , 0.9991079393398751 )( 0.5949811794228357 , 0.9991079393398751 )( 0.5954830614805521 , 0.9991079393398751 )( 0.6070263488080301 , 0.9991079393398751 )( 0.6075282308657466 , 0.9991079393398751 )( 0.609284818067754 , 0.9991079393398751 )( 0.6097867001254705 , 0.9991079393398751 )( 0.613801756587202 , 0.9991079393398751 )( 0.6143036386449184 , 0.9991079393398751 )( 0.6158092848180677 , 0.9991079393398751 )( 0.6163111668757842 , 0.9991079393398751 )( 0.6183186951066499 , 0.9991079393398751 )( 0.6183186951066499 , 0.9992863514719 )( 0.6268506900878293 , 0.9992863514719 )( 0.6283563362609786 , 0.9992863514719 )( 0.6288582183186952 , 0.9992863514719 )( 0.6358845671267253 , 0.9992863514719 )( 0.6393977415307402 , 0.9992863514719 )( 0.6466750313676286 , 0.9992863514719 )( 0.6466750313676286 , 0.9994647636039251 )( 0.6474278544542033 , 0.9994647636039251 )( 0.6479297365119197 , 0.9994647636039251 )( 0.6690087829360101 , 0.9994647636039251 )( 0.6695106649937265 , 0.9994647636039251 )( 0.6777917189460477 , 0.9994647636039251 )( 0.6782936010037641 , 0.9994647636039251 )( 0.6858218318695106 , 0.9994647636039251 )( 0.6863237139272271 , 0.9994647636039251 )( 0.6928481806775407 , 0.9994647636039251 )( 0.6936010037641155 , 0.9994647636039251 )( 0.6963613550815558 , 0.9994647636039251 )( 0.6968632371392722 , 0.9994647636039251 )( 0.6978670012547051 , 0.9994647636039251 )( 0.7189460476787954 , 0.9994647636039251 )( 0.719447929736512 , 0.9994647636039251 )( 0.7239648682559598 , 0.9994647636039251 )( 0.7247176913425345 , 0.9994647636039251 )( 0.736762860727729 , 0.9994647636039251 )( 0.7375156838143037 , 0.9994647636039251 )( 0.7412797992471769 , 0.9994647636039251 )( 0.7417816813048933 , 0.9994647636039251 )( 0.7445420326223338 , 0.9994647636039251 )( 0.7455457967377667 , 0.9994647636039251 )( 0.7535759096612296 , 0.9994647636039251 )( 0.7540777917189461 , 0.9994647636039251 )( 0.7590966122961104 , 0.9994647636039251 )( 0.7595984943538269 , 0.9994647636039251 )( 0.7658720200752823 , 0.9994647636039251 )( 0.7663739021329987 , 0.9994647636039251 )( 0.7691342534504392 , 0.9994647636039251 )( 0.7696361355081556 , 0.9994647636039251 )( 0.7708908406524467 , 0.9994647636039251 )( 0.7708908406524467 , 0.9996431757359501 )( 0.7756587202007528 , 0.9996431757359501 )( 0.7761606022584693 , 0.9996431757359501 )( 0.7831869510664994 , 0.9996431757359501 )( 0.7836888331242158 , 0.9996431757359501 )( 0.8145545796737766 , 0.9996431757359501 )( 0.8150564617314932 , 0.9996431757359501 )( 0.8336260978670013 , 0.9996431757359501 )( 0.8343789209535759 , 0.9996431757359501 )( 0.8361355081555835 , 0.9996431757359501 )( 0.8366373902132999 , 0.9996431757359501 )( 0.8466750313676286 , 0.9996431757359501 )( 0.8471769134253451 , 0.9996431757359501 )( 0.8486825595984944 , 0.9996431757359501 )( 0.8491844416562108 , 0.9996431757359501 )( 0.849435382685069 , 0.9996431757359501 )( 0.849435382685069 , 0.999821587867975 )( 0.852948557089084 , 0.999821587867975 )( 0.8537013801756588 , 0.999821587867975 )( 0.8617314930991217 , 0.999821587867975 )( 0.8617314930991217 , 1.0 )( 0.8737766624843162 , 1.0 )( 0.8742785445420326 , 1.0 )( 0.8755332496863237 , 1.0 )( 0.8765370138017566 , 1.0 )( 0.880552070263488 , 1.0 )( 0.8813048933500628 , 1.0 )( 0.8860727728983688 , 1.0 )( 0.8865746549560853 , 1.0 )( 0.88732747804266 , 1.0 )( 0.8878293601003764 , 1.0 )( 0.888582183186951 , 1.0 )( 0.8900878293601003 , 1.0 )( 0.895357590966123 , 1.0 )( 0.8963613550815558 , 1.0 )( 0.896612296110414 , 1.0 )( 0.8971141781681304 , 1.0 )( 0.9041405269761607 , 1.0 )( 0.904642409033877 , 1.0 )( 0.9111668757841908 , 1.0 )( 0.9116687578419072 , 1.0 )( 0.9227101631116688 , 1.0 )( 0.9232120451693852 , 1.0 )( 0.9249686323713927 , 1.0 )( 0.9254705144291092 , 1.0 )( 0.9304893350062735 , 1.0 )( 0.9312421580928482 , 1.0 )( 0.9322459222082811 , 1.0 )( 0.9327478042659975 , 1.0 )( 0.933249686323714 , 1.0 )( 0.9337515683814304 , 1.0 )( 0.9375156838143036 , 1.0 )( 0.9380175658720201 , 1.0 )( 0.9407779171894605 , 1.0 )( 0.9412797992471769 , 1.0 )( 0.9415307402760351 , 1.0 )( 0.942534504391468 , 1.0 )( 0.9432873274780427 , 1.0 )( 0.9440401505646173 , 1.0 )( 0.9450439146800502 , 1.0 )( 0.9490589711417817 , 1.0 )( 0.9495608531994981 , 1.0 )( 0.954077791718946 , 1.0 )( 0.9545796737766625 , 1.0 )( 0.9683814303638645 , 1.0 )( 0.9693851944792974 , 1.0 )( 0.970138017565872 , 1.0 )( 0.9708908406524467 , 1.0 )( 0.9726474278544542 , 1.0 )( 0.9734002509410289 , 1.0 )( 0.9774153074027604 , 1.0 )( 0.978168130489335 , 1.0 )( 0.9794228356336261 , 1.0 )( 0.9799247176913425 , 1.0 )( 0.9856963613550815 , 1.0 )( 0.986198243412798 , 1.0 )( 0.9914680050188206 , 1.0 )( 0.991969887076537 , 1.0 )( 0.9974905897114178 , 1.0 )( 1.0 , 1.0 ) 
};
\addlegendentry{\scriptsize Mal2GCN, AUC=0.993}


\addplot[color=blue] coordinates {
	
	( 0.0 , 0.0 )( 0.005269761606022585 , 0.9127564674397859 )( 0.005269761606022585 , 0.9138269402319358 )( 0.005269761606022585 , 0.9145405887600356 )( 0.005520702634880803 , 0.9154326494201606 )( 0.005771643663739021 , 0.9159678858162354 )( 0.005771643663739021 , 0.9163247100802855 )( 0.00602258469259724 , 0.9163247100802855 )( 0.00602258469259724 , 0.9168599464763604 )( 0.006273525721455458 , 0.9168599464763604 )( 0.006273525721455458 , 0.9172167707404103 )( 0.006524466750313676 , 0.9172167707404103 )( 0.006524466750313676 , 0.9179304192685103 )( 0.007026348808030113 , 0.9179304192685103 )( 0.007026348808030113 , 0.9182872435325602 )( 0.007277289836888331 , 0.9182872435325602 )( 0.007277289836888331 , 0.9193577163247101 )( 0.008281053952321205 , 0.9659232827832293 )( 0.008281053952321205 , 0.968421052631579 )( 0.008281053952321205 , 0.9687778768956289 )( 0.008281053952321205 , 0.9698483496877788 )( 0.008531994981179424 , 0.9698483496877788 )( 0.008531994981179424 , 0.9703835860838537 )( 0.00878293601003764 , 0.9703835860838537 )( 0.00878293601003764 , 0.9709188224799287 )( 0.00903387703889586 , 0.9709188224799287 )( 0.00903387703889586 , 0.9712756467439786 )( 0.009535759096612296 , 0.9712756467439786 )( 0.009535759096612296 , 0.9716324710080285 )( 0.009786700125470515 , 0.9716324710080285 )( 0.009786700125470515 , 0.9732381801962533 )( 0.010790464240903387 , 0.9746654772524531 )( 0.010790464240903387 , 0.9752007136485281 )( 0.011794228356336261 , 0.9752007136485281 )( 0.011794228356336261 , 0.975557537912578 )( 0.01204516938519448 , 0.975557537912578 )( 0.01204516938519448 , 0.9760927743086529 )( 0.012296110414052697 , 0.9760927743086529 )( 0.012296110414052697 , 0.976271186440678 )( 0.012797992471769134 , 0.976271186440678 )( 0.012797992471769134 , 0.9771632471008028 )( 0.013048933500627352 , 0.9771632471008028 )( 0.013048933500627352 , 0.9778768956289028 )( 0.013048933500627352 , 0.9782337198929527 )( 0.013299874529485571 , 0.9782337198929527 )( 0.013299874529485571 , 0.9785905441570026 )( 0.013550815558343789 , 0.9785905441570026 )( 0.013550815558343789 , 0.9789473684210527 )( 0.013801756587202008 , 0.9789473684210527 )( 0.013801756587202008 , 0.9791257805530776 )( 0.014052697616060227 , 0.9791257805530776 )( 0.014052697616060227 , 0.9793041926851026 )( 0.014303638644918444 , 0.9793041926851026 )( 0.014303638644918444 , 0.9794826048171276 )( 0.015307402760351318 , 0.9794826048171276 )( 0.015307402760351318 , 0.9796610169491525 )( 0.01606022584692597 , 0.9796610169491525 )( 0.01656210790464241 , 0.9796610169491525 )( 0.01656210790464241 , 0.9800178412132025 )( 0.016813048933500628 , 0.9800178412132025 )( 0.016813048933500628 , 0.9801962533452275 )( 0.017063989962358847 , 0.9801962533452275 )( 0.017063989962358847 , 0.9803746654772525 )( 0.017314930991217063 , 0.9803746654772525 )( 0.017314930991217063 , 0.9805530776092775 )( 0.020075282308657464 , 0.9805530776092775 )( 0.020075282308657464 , 0.9807314897413024 )( 0.021580928481806774 , 0.9807314897413024 )( 0.021580928481806774 , 0.9809099018733274 )( 0.025595984943538267 , 0.9809099018733274 )( 0.025595984943538267 , 0.9810883140053523 )( 0.025846925972396486 , 0.9810883140053523 )( 0.025846925972396486 , 0.9812667261373773 )( 0.026599749058971143 , 0.9812667261373773 )( 0.026599749058971143 , 0.9814451382694023 )( 0.027101631116687577 , 0.9814451382694023 )( 0.027603513174404015 , 0.9814451382694023 )( 0.028858218318695106 , 0.9814451382694023 )( 0.028858218318695106 , 0.9816235504014273 )( 0.03161856963613551 , 0.9816235504014273 )( 0.03161856963613551 , 0.9818019625334523 )( 0.033877038895859475 , 0.9818019625334523 )( 0.033877038895859475 , 0.9819803746654773 )( 0.03538268506900878 , 0.9819803746654773 )( 0.03538268506900878 , 0.9821587867975022 )( 0.03588456712672522 , 0.9821587867975022 )( 0.03588456712672522 , 0.9823371989295272 )( 0.03613550815558344 , 0.9823371989295272 )( 0.03613550815558344 , 0.9825156110615522 )( 0.037139272271016315 , 0.9825156110615522 )( 0.037139272271016315 , 0.9826940231935771 )( 0.037390213299874527 , 0.9826940231935771 )( 0.037390213299874527 , 0.9828724353256021 )( 0.039899623588456716 , 0.9828724353256021 )( 0.039899623588456716 , 0.9830508474576272 )( 0.04040150564617315 , 0.9830508474576272 )( 0.04040150564617315 , 0.9832292595896521 )( 0.04140526976160602 , 0.9832292595896521 )( 0.04140526976160602 , 0.9834076717216771 )( 0.04291091593475533 , 0.9834076717216771 )( 0.04291091593475533 , 0.983586083853702 )( 0.046925972396486826 , 0.983586083853702 )( 0.046925972396486826 , 0.983764495985727 )( 0.047427854454203264 , 0.983764495985727 )( 0.047427854454203264 , 0.983942908117752 )( 0.04767879548306148 , 0.983942908117752 )( 0.04767879548306148 , 0.9841213202497769 )( 0.04868255959849435 , 0.9841213202497769 )( 0.04868255959849435 , 0.984299732381802 )( 0.05194479297365119 , 0.984299732381802 )( 0.05194479297365119 , 0.984478144513827 )( 0.053952321204516936 , 0.984478144513827 )( 0.053952321204516936 , 0.9846565566458519 )( 0.057214554579673775 , 0.9846565566458519 )( 0.05771643663739021 , 0.9846565566458519 )( 0.05821831869510665 , 0.9846565566458519 )( 0.05821831869510665 , 0.9848349687778769 )( 0.06148055207026349 , 0.9848349687778769 )( 0.06223337515683814 , 0.9848349687778769 )( 0.0629861982434128 , 0.9848349687778769 )( 0.06373902132998745 , 0.9848349687778769 )( 0.06750313676286072 , 0.9848349687778769 )( 0.06800501882057716 , 0.9848349687778769 )( 0.06925972396486825 , 0.9848349687778769 )( 0.06925972396486825 , 0.9850133809099019 )( 0.07051442910915935 , 0.9850133809099019 )( 0.07051442910915935 , 0.9853702051739518 )( 0.07277289836888332 , 0.9853702051739518 )( 0.07277289836888332 , 0.9857270294380018 )( 0.07277289836888332 , 0.9859054415700268 )( 0.07553324968632372 , 0.9859054415700268 )( 0.07553324968632372 , 0.9860838537020518 )( 0.07653701380175659 , 0.9860838537020518 )( 0.07653701380175659 , 0.9862622658340767 )( 0.07804265997490589 , 0.9862622658340767 )( 0.07804265997490589 , 0.9864406779661017 )( 0.08055207026348808 , 0.9864406779661017 )( 0.08105395232120452 , 0.9864406779661017 )( 0.08331242158092848 , 0.9864406779661017 )( 0.08331242158092848 , 0.9866190900981266 )( 0.08381430363864492 , 0.9866190900981266 )( 0.08531994981179424 , 0.9866190900981266 )( 0.08657465495608532 , 0.9866190900981266 )( 0.08657465495608532 , 0.9869759143621766 )( 0.08883312421580929 , 0.9869759143621766 )( 0.08933500627352572 , 0.9869759143621766 )( 0.0903387703889586 , 0.9869759143621766 )( 0.09109159347553325 , 0.9871543264942017 )( 0.09435382685069009 , 0.9871543264942017 )( 0.09435382685069009 , 0.9875111507582516 )( 0.09510664993726474 , 0.9875111507582516 )( 0.09636135508155584 , 0.9875111507582516 )( 0.09711417816813049 , 0.9875111507582516 )( 0.09711417816813049 , 0.9876895628902765 )( 0.09786700125470514 , 0.9876895628902765 )( 0.09786700125470514 , 0.9878679750223015 )( 0.10489335006273526 , 0.9878679750223015 )( 0.10489335006273526 , 0.9880463871543265 )( 0.11417816813048934 , 0.9880463871543265 )( 0.11417816813048934 , 0.9882247992863514 )( 0.11593475533249686 , 0.9882247992863514 )( 0.11593475533249686 , 0.9887600356824264 )( 0.1219573400250941 , 0.9887600356824264 )( 0.1219573400250941 , 0.9889384478144514 )( 0.12220828105395232 , 0.9889384478144514 )( 0.12271016311166875 , 0.9889384478144514 )( 0.12521957340025094 , 0.9889384478144514 )( 0.12521957340025094 , 0.9891168599464764 )( 0.12547051442910917 , 0.9891168599464764 )( 0.1259723964868256 , 0.9891168599464764 )( 0.1272271016311167 , 0.9891168599464764 )( 0.1272271016311167 , 0.9892952720785013 )( 0.12772898368883312 , 0.9892952720785013 )( 0.12848180677540777 , 0.9892952720785013 )( 0.1299874529485571 , 0.9892952720785013 )( 0.1299874529485571 , 0.9894736842105263 )( 0.13048933500627352 , 0.9894736842105263 )( 0.13048933500627352 , 0.9896520963425512 )( 0.13124215809284817 , 0.9896520963425512 )( 0.1357590966122961 , 0.9896520963425512 )( 0.13626097867001255 , 0.9896520963425512 )( 0.13626097867001255 , 0.9900089206066013 )( 0.13776662484316185 , 0.9900089206066013 )( 0.13776662484316185 , 0.9901873327386262 )( 0.1382685069008783 , 0.9901873327386262 )( 0.13927227101631118 , 0.9905441570026762 )( 0.13952321204516938 , 0.9905441570026762 )( 0.13952321204516938 , 0.9907225691347011 )( 0.14153074027603513 , 0.9907225691347011 )( 0.14203262233375158 , 0.9907225691347011 )( 0.14604767879548305 , 0.9907225691347011 )( 0.14604767879548305 , 0.9909009812667261 )( 0.15432873274780426 , 0.9909009812667261 )( 0.1548306148055207 , 0.9909009812667261 )( 0.15608531994981178 , 0.9909009812667261 )( 0.1573400250941029 , 0.9909009812667261 )( 0.158594730238394 , 0.9909009812667261 )( 0.1590966122961104 , 0.9909009812667261 )( 0.16386449184441657 , 0.9909009812667261 )( 0.16386449184441657 , 0.9910793933987511 )( 0.16787954830614807 , 0.9910793933987511 )( 0.1683814303638645 , 0.9910793933987511 )( 0.16913425345043914 , 0.9910793933987511 )( 0.16913425345043914 , 0.9912578055307761 )( 0.172396486825596 , 0.9912578055307761 )( 0.172396486825596 , 0.9914362176628011 )( 0.17314930991217065 , 0.9914362176628011 )( 0.17314930991217065 , 0.9916146297948261 )( 0.17565872020075282 , 0.9916146297948261 )( 0.17616060225846927 , 0.9916146297948261 )( 0.1821831869510665 , 0.9916146297948261 )( 0.1821831869510665 , 0.991793041926851 )( 0.18946047678795483 , 0.991793041926851 )( 0.19021329987452948 , 0.991793041926851 )( 0.19071518193224593 , 0.991793041926851 )( 0.19397741530740276 , 0.991793041926851 )( 0.1944792973651192 , 0.991793041926851 )( 0.1944792973651192 , 0.991971454058876 )( 0.1947302383939774 , 0.991971454058876 )( 0.1947302383939774 , 0.992149866190901 )( 0.19548306148055208 , 0.992149866190901 )( 0.19648682559598493 , 0.992149866190901 )( 0.20125470514429109 , 0.992149866190901 )( 0.2025094102885822 , 0.992685102586976 )( 0.20627352572145546 , 0.992685102586976 )( 0.2067754077791719 , 0.992685102586976 )( 0.21179422835633627 , 0.992685102586976 )( 0.21254705144291092 , 0.992685102586976 )( 0.21304893350062734 , 0.992685102586976 )( 0.21304893350062734 , 0.9928635147190009 )( 0.21380175658720202 , 0.9928635147190009 )( 0.21380175658720202 , 0.9932203389830508 )( 0.21555834378920954 , 0.9932203389830508 )( 0.21555834378920954 , 0.9933987511150758 )( 0.21882057716436637 , 0.9933987511150758 )( 0.22007528230865747 , 0.9933987511150758 )( 0.2273525721455458 , 0.9933987511150758 )( 0.22810539523212045 , 0.9933987511150758 )( 0.2316185696361355 , 0.9933987511150758 )( 0.2316185696361355 , 0.9935771632471008 )( 0.23889585947302383 , 0.9935771632471008 )( 0.2396486825595985 , 0.9935771632471008 )( 0.24316185696361356 , 0.9935771632471008 )( 0.24366373902132998 , 0.9935771632471008 )( 0.2466750313676286 , 0.9935771632471008 )( 0.2466750313676286 , 0.9937555753791257 )( 0.2491844416562108 , 0.9937555753791257 )( 0.2491844416562108 , 0.9939339875111508 )( 0.25972396486825594 , 0.9939339875111508 )( 0.2602258469259724 , 0.9939339875111508 )( 0.2617314930991217 , 0.9939339875111508 )( 0.2617314930991217 , 0.9941123996431758 )( 0.2697616060225847 , 0.9941123996431758 )( 0.2697616060225847 , 0.9942908117752007 )( 0.27202007528230865 , 0.9942908117752007 )( 0.2727728983688833 , 0.9942908117752007 )( 0.27302383939774155 , 0.9942908117752007 )( 0.27352572145545795 , 0.9942908117752007 )( 0.2742785445420326 , 0.9942908117752007 )( 0.27478042659974905 , 0.9942908117752007 )( 0.27478042659974905 , 0.9944692239072257 )( 0.2750313676286073 , 0.9944692239072257 )( 0.2755332496863237 , 0.9944692239072257 )( 0.27603513174404015 , 0.9944692239072257 )( 0.2765370138017566 , 0.9944692239072257 )( 0.2777917189460477 , 0.9944692239072257 )( 0.2808030112923463 , 0.9944692239072257 )( 0.28130489335006276 , 0.9944692239072257 )( 0.28130489335006276 , 0.9946476360392507 )( 0.2823086574654956 , 0.9946476360392507 )( 0.2823086574654956 , 0.9948260481712756 )( 0.28281053952321206 , 0.9948260481712756 )( 0.28456712672521955 , 0.9948260481712756 )( 0.2853199498117942 , 0.9948260481712756 )( 0.2878293601003764 , 0.9948260481712756 )( 0.2878293601003764 , 0.9950044603033006 )( 0.2903387703889586 , 0.9950044603033006 )( 0.290840652446675 , 0.9950044603033006 )( 0.29284818067754076 , 0.9950044603033006 )( 0.29284818067754076 , 0.9951828724353255 )( 0.2946047678795483 , 0.9951828724353255 )( 0.29510664993726476 , 0.9951828724353255 )( 0.29560853199498116 , 0.9951828724353255 )( 0.29560853199498116 , 0.9957181088314006 )( 0.30238393977415307 , 0.9957181088314006 )( 0.30363864491844417 , 0.9957181088314006 )( 0.3053952321204517 , 0.9957181088314006 )( 0.3058971141781681 , 0.9957181088314006 )( 0.30941028858218317 , 0.9957181088314006 )( 0.3099121706398996 , 0.9957181088314006 )( 0.3204516938519448 , 0.9957181088314006 )( 0.3204516938519448 , 0.9960749330954505 )( 0.3244667503136763 , 0.9962533452274754 )( 0.32747804265997493 , 0.9962533452274754 )( 0.3284818067754078 , 0.9962533452274754 )( 0.3324968632371393 , 0.9962533452274754 )( 0.3324968632371393 , 0.9964317573595004 )( 0.33751568381430364 , 0.9964317573595004 )( 0.33851944792973654 , 0.9964317573595004 )( 0.34554579673776664 , 0.9964317573595004 )( 0.34604767879548304 , 0.9964317573595004 )( 0.34855708908406524 , 0.9964317573595004 )( 0.3493099121706399 , 0.9964317573595004 )( 0.3520702634880803 , 0.9964317573595004 )( 0.3520702634880803 , 0.9966101694915255 )( 0.35282308657465494 , 0.9966101694915255 )( 0.3533249686323714 , 0.9966101694915255 )( 0.358594730238394 , 0.9966101694915255 )( 0.3590966122961104 , 0.9966101694915255 )( 0.35934755332496865 , 0.9966101694915255 )( 0.35934755332496865 , 0.9967885816235504 )( 0.3656210790464241 , 0.9967885816235504 )( 0.36612296110414055 , 0.9967885816235504 )( 0.37314930991217066 , 0.9967885816235504 )( 0.37314930991217066 , 0.9969669937555754 )( 0.3806775407779172 , 0.9969669937555754 )( 0.3811794228356336 , 0.9969669937555754 )( 0.39849435382685067 , 0.9969669937555754 )( 0.3989962358845671 , 0.9969669937555754 )( 0.3992471769134254 , 0.9969669937555754 )( 0.39974905897114177 , 0.9969669937555754 )( 0.4042659974905897 , 0.9969669937555754 )( 0.4047678795483062 , 0.9969669937555754 )( 0.40526976160602257 , 0.9969669937555754 )( 0.405771643663739 , 0.9969669937555754 )( 0.4148055207026349 , 0.9969669937555754 )( 0.4148055207026349 , 0.9971454058876004 )( 0.41932245922208283 , 0.9971454058876004 )( 0.41982434127979923 , 0.9971454058876004 )( 0.4273525721455458 , 0.9971454058876004 )( 0.42785445420326224 , 0.9971454058876004 )( 0.4301129234629862 , 0.9971454058876004 )( 0.43061480552070264 , 0.9971454058876004 )( 0.43864491844416564 , 0.9971454058876004 )( 0.43914680050188204 , 0.9971454058876004 )( 0.44165621079046424 , 0.9971454058876004 )( 0.44165621079046424 , 0.9973238180196253 )( 0.44316185696361354 , 0.9973238180196253 )( 0.4439146800501882 , 0.9973238180196253 )( 0.4506900878293601 , 0.9973238180196253 )( 0.45119196988707655 , 0.9973238180196253 )( 0.46951066499372646 , 0.9973238180196253 )( 0.4700125470514429 , 0.9973238180196253 )( 0.485069008782936 , 0.9973238180196253 )( 0.48557089084065247 , 0.9973238180196253 )( 0.48607277289836887 , 0.9973238180196253 )( 0.4865746549560853 , 0.9973238180196253 )( 0.5061480552070263 , 0.9973238180196253 )( 0.5066499372647428 , 0.9973238180196253 )( 0.5179422835633626 , 0.9973238180196253 )( 0.5184441656210791 , 0.9973238180196253 )( 0.5292346298619824 , 0.9973238180196253 )( 0.5299874529485571 , 0.9973238180196253 )( 0.5304893350062735 , 0.9973238180196253 )( 0.5312421580928481 , 0.9973238180196253 )( 0.5327478042659974 , 0.9973238180196253 )( 0.533249686323714 , 0.9973238180196253 )( 0.5407779171894604 , 0.9973238180196253 )( 0.5407779171894604 , 0.9975022301516503 )( 0.541279799247177 , 0.9975022301516503 )( 0.5417816813048933 , 0.9975022301516503 )( 0.5455457967377666 , 0.9975022301516503 )( 0.5460476787954831 , 0.9975022301516503 )( 0.5488080301129235 , 0.9975022301516503 )( 0.5493099121706398 , 0.9975022301516503 )( 0.5503136762860728 , 0.9975022301516503 )( 0.5515683814303639 , 0.9975022301516503 )( 0.5538268506900879 , 0.9975022301516503 )( 0.554077791718946 , 0.9976806422836753 )( 0.5595984943538268 , 0.9976806422836753 )( 0.5601003764115433 , 0.9976806422836753 )( 0.5651191969887076 , 0.9976806422836753 )( 0.5656210790464241 , 0.9976806422836753 )( 0.566624843161857 , 0.9976806422836753 )( 0.566624843161857 , 0.9978590544157002 )( 0.5711417816813049 , 0.9978590544157002 )( 0.5746549560853199 , 0.9978590544157002 )( 0.5784190715181933 , 0.9978590544157002 )( 0.5791718946047679 , 0.9978590544157002 )( 0.5819322459222083 , 0.9978590544157002 )( 0.5826850690087829 , 0.9978590544157002 )( 0.5836888331242158 , 0.9978590544157002 )( 0.5841907151819322 , 0.9978590544157002 )( 0.5851944792973651 , 0.9978590544157002 )( 0.5864491844416562 , 0.9978590544157002 )( 0.5869510664993727 , 0.9978590544157002 )( 0.5899623588456713 , 0.9978590544157002 )( 0.5904642409033877 , 0.9978590544157002 )( 0.594228356336261 , 0.9978590544157002 )( 0.5947302383939774 , 0.9978590544157002 )( 0.6010037641154329 , 0.9978590544157002 )( 0.6015056461731493 , 0.9978590544157002 )( 0.605771643663739 , 0.9978590544157002 )( 0.6072772898368883 , 0.9978590544157002 )( 0.6077791718946047 , 0.9978590544157002 )( 0.608030112923463 , 0.9978590544157002 )( 0.6090338770388959 , 0.9978590544157002 )( 0.6100376411543287 , 0.9985727029438002 )( 0.6117942283563362 , 0.9985727029438002 )( 0.6122961104140527 , 0.9985727029438002 )( 0.621831869510665 , 0.9985727029438002 )( 0.621831869510665 , 0.9987511150758251 )( 0.6278544542032622 , 0.9987511150758251 )( 0.6283563362609786 , 0.9987511150758251 )( 0.6404015056461732 , 0.9987511150758251 )( 0.6414052697616061 , 0.9987511150758251 )( 0.6419071518193225 , 0.9987511150758251 )( 0.6424090338770388 , 0.9987511150758251 )( 0.6544542032622334 , 0.9987511150758251 )( 0.6554579673776663 , 0.9987511150758251 )( 0.6622333751568381 , 0.9987511150758251 )( 0.6627352572145546 , 0.9987511150758251 )( 0.663237139272271 , 0.9987511150758251 )( 0.6637390213299874 , 0.9987511150758251 )( 0.6720200752823087 , 0.9987511150758251 )( 0.6725219573400251 , 0.9987511150758251 )( 0.6803011292346298 , 0.9987511150758251 )( 0.6808030112923463 , 0.9987511150758251 )( 0.6855708908406525 , 0.9987511150758251 )( 0.6860727728983689 , 0.9987511150758251 )( 0.693099121706399 , 0.9987511150758251 )( 0.693099121706399 , 0.9989295272078501 )( 0.6951066499372648 , 0.9989295272078501 )( 0.6951066499372648 , 0.9991079393398751 )( 0.7099121706398996 , 0.9991079393398751 )( 0.710414052697616 , 0.9991079393398751 )( 0.7445420326223338 , 0.9991079393398751 )( 0.7445420326223338 , 0.9992863514719 )( 0.7734002509410288 , 0.9992863514719 )( 1.0 , 1.0 ) 
	
};
\addlegendentry{\scriptsize Mal2GCN-AT, AUC=0.993}

\addplot[color=red] coordinates {
( 0.0 , 0.0 )( 0.0020075282308657464 , 0.6272970561998216 )( 0.0020075282308657464 , 0.6381801962533452 )( 0.0020075282308657464 , 0.6424620874219447 )( 0.0020075282308657464 , 0.6449598572702944 )( 0.0020075282308657464 , 0.647992863514719 )( 0.0020075282308657464 , 0.648349687778769 )( 0.0020075282308657464 , 0.6495985727029439 )( 0.002258469259723965 , 0.6549509366636931 )( 0.002258469259723965 , 0.6622658340767172 )( 0.002258469259723965 , 0.6624442462087422 )( 0.002258469259723965 , 0.6660124888492418 )( 0.002258469259723965 , 0.6663693131132917 )( 0.002258469259723965 , 0.6674397859054416 )( 0.002258469259723965 , 0.6677966101694915 )( 0.002258469259723965 , 0.6685102586975914 )( 0.002258469259723965 , 0.6694023193577163 )( 0.002258469259723965 , 0.6695807314897413 )( 0.002258469259723965 , 0.6710080285459411 )( 0.002258469259723965 , 0.6711864406779661 )( 0.002258469259723965 , 0.6715432649420161 )( 0.002258469259723965 , 0.6776092774308653 )( 0.002258469259723965 , 0.6777876895628903 )( 0.002258469259723965 , 0.6781445138269402 )( 0.002258469259723965 , 0.6783229259589653 )( 0.002258469259723965 , 0.6788581623550402 )( 0.002509410288582183 , 0.6788581623550402 )( 0.002509410288582183 , 0.67992863514719 )( 0.002509410288582183 , 0.68028545941124 )( 0.002509410288582183 , 0.6809991079393398 )( 0.002509410288582183 , 0.6813559322033899 )( 0.002509410288582183 , 0.6817127564674398 )( 0.002509410288582183 , 0.6822479928635147 )( 0.002509410288582183 , 0.6824264049955397 )( 0.002509410288582183 , 0.6827832292595897 )( 0.002509410288582183 , 0.6829616413916146 )( 0.002509410288582183 , 0.6838537020517396 )( 0.002509410288582183 , 0.6842105263157895 )( 0.002509410288582183 , 0.6845673505798394 )( 0.002509410288582183 , 0.6854594112399643 )( 0.002509410288582183 , 0.6861730597680642 )( 0.002509410288582183 , 0.6865298840321142 )( 0.0027603513174404015 , 0.6865298840321142 )( 0.0027603513174404015 , 0.6872435325602141 )( 0.0027603513174404015 , 0.688135593220339 )( 0.0027603513174404015 , 0.6884924174843889 )( 0.0027603513174404015 , 0.6888492417484389 )( 0.0027603513174404015 , 0.6908117752007137 )( 0.0027603513174404015 , 0.6917038358608385 )( 0.003262233375156838 , 0.6917038358608385 )( 0.003262233375156838 , 0.6927743086529884 )( 0.003262233375156838 , 0.6940231935771632 )( 0.003262233375156838 , 0.6943800178412132 )( 0.003262233375156838 , 0.6947368421052632 )( 0.003262233375156838 , 0.6952720785013381 )( 0.003262233375156838 , 0.6954504906333631 )( 0.003262233375156838 , 0.695807314897413 )( 0.003262233375156838 , 0.696164139161463 )( 0.003262233375156838 , 0.696520963425513 )( 0.003262233375156838 , 0.6966993755575379 )( 0.003262233375156838 , 0.7009812667261374 )( 0.003262233375156838 , 0.7016949152542373 )( 0.003262233375156838 , 0.7022301516503122 )( 0.003262233375156838 , 0.7024085637823372 )( 0.003262233375156838 , 0.711864406779661 )( 0.003262233375156838 , 0.712042818911686 )( 0.003262233375156838 , 0.7127564674397859 )( 0.003262233375156838 , 0.7136485280999108 )( 0.003262233375156838 , 0.7382694023193577 )( 0.003262233375156838 , 0.7388046387154327 )( 0.003262233375156838 , 0.7391614629794826 )( 0.003262233375156838 , 0.7409455842997323 )( 0.003262233375156838 , 0.8046387154326494 )( 0.003262233375156838 , 0.8051739518287243 )( 0.003262233375156838 , 0.8066012488849241 )( 0.003262233375156838 , 0.8069580731489742 )( 0.003262233375156838 , 0.807671721677074 )( 0.003262233375156838 , 0.808206958073149 )( 0.003262233375156838 , 0.8089206066012489 )( 0.003262233375156838 , 0.8096342551293488 )( 0.003262233375156838 , 0.8103479036574487 )( 0.003262233375156838 , 0.8108831400535237 )( 0.003262233375156838 , 0.8112399643175736 )( 0.003262233375156838 , 0.8114183764495986 )( 0.003262233375156838 , 0.8119536128456735 )( 0.0037641154328732747 , 0.8119536128456735 )( 0.004767879548306148 , 0.8585191793041926 )( 0.004767879548306148 , 0.8613737734165924 )( 0.004767879548306148 , 0.8617305976806423 )( 0.004767879548306148 , 0.8620874219446922 )( 0.004767879548306148 , 0.8622658340767172 )( 0.004767879548306148 , 0.8688670829616414 )( 0.004767879548306148 , 0.8692239072256913 )( 0.004767879548306148 , 0.8695807314897414 )( 0.004767879548306148 , 0.8701159678858162 )( 0.004767879548306148 , 0.8708296164139161 )( 0.004767879548306148 , 0.8715432649420161 )( 0.004767879548306148 , 0.872078501338091 )( 0.004767879548306148 , 0.872435325602141 )( 0.004767879548306148 , 0.8733273862622658 )( 0.004767879548306148 , 0.8738626226583408 )( 0.004767879548306148 , 0.8770740410347904 )( 0.005018820577164366 , 0.8770740410347904 )( 0.005018820577164366 , 0.8788581623550401 )( 0.005018820577164366 , 0.8793933987511151 )( 0.005018820577164366 , 0.879750223015165 )( 0.005018820577164366 , 0.880107047279215 )( 0.005269761606022585 , 0.880107047279215 )( 0.005269761606022585 , 0.8802854594112399 )( 0.005269761606022585 , 0.88064228367529 )( 0.005269761606022585 , 0.8809991079393399 )( 0.005269761606022585 , 0.8813559322033898 )( 0.005269761606022585 , 0.8815343443354148 )( 0.005269761606022585 , 0.8818911685994648 )( 0.005269761606022585 , 0.8820695807314898 )( 0.005520702634880803 , 0.8820695807314898 )( 0.005520702634880803 , 0.8824264049955397 )( 0.005520702634880803 , 0.8833184656556646 )( 0.005520702634880803 , 0.8847457627118644 )( 0.005771643663739021 , 0.8847457627118644 )( 0.005771643663739021 , 0.8852809991079393 )( 0.005771643663739021 , 0.8858162355040142 )( 0.005771643663739021 , 0.8861730597680643 )( 0.005771643663739021 , 0.8865298840321142 )( 0.005771643663739021 , 0.8867082961641392 )( 0.005771643663739021 , 0.887778768956289 )( 0.005771643663739021 , 0.8883140053523639 )( 0.005771643663739021 , 0.8888492417484389 )( 0.005771643663739021 , 0.8899197145405887 )( 0.005771643663739021 , 0.8904549509366637 )( 0.005771643663739021 , 0.8908117752007136 )( 0.00602258469259724 , 0.8908117752007136 )( 0.00602258469259724 , 0.8933095450490633 )( 0.00602258469259724 , 0.8938447814451382 )( 0.00602258469259724 , 0.8942016057091883 )( 0.00602258469259724 , 0.8947368421052632 )( 0.00602258469259724 , 0.8950936663693131 )( 0.006273525721455458 , 0.8950936663693131 )( 0.006273525721455458 , 0.895272078501338 )( 0.006273525721455458 , 0.8963425512934879 )( 0.006273525721455458 , 0.8968777876895629 )( 0.006273525721455458 , 0.8972346119536129 )( 0.006273525721455458 , 0.8974130240856378 )( 0.006273525721455458 , 0.8977698483496878 )( 0.006273525721455458 , 0.8979482604817127 )( 0.006524466750313676 , 0.8979482604817127 )( 0.006524466750313676 , 0.8995539696699375 )( 0.006524466750313676 , 0.8999107939339875 )( 0.006524466750313676 , 0.9000892060660125 )( 0.006775407779171894 , 0.9000892060660125 )( 0.006775407779171894 , 0.9002676181980375 )( 0.006775407779171894 , 0.9008028545941124 )( 0.006775407779171894 , 0.9029438001784121 )( 0.006775407779171894 , 0.903479036574487 )( 0.006775407779171894 , 0.903657448706512 )( 0.006775407779171894 , 0.904371097234612 )( 0.006775407779171894 , 0.9050847457627119 )( 0.007026348808030113 , 0.9050847457627119 )( 0.007026348808030113 , 0.9054415700267618 )( 0.007026348808030113 , 0.9057983942908118 )( 0.007277289836888331 , 0.9057983942908118 )( 0.007277289836888331 , 0.9061552185548617 )( 0.007277289836888331 , 0.9065120428189117 )( 0.007277289836888331 , 0.9068688670829617 )( 0.007277289836888331 , 0.9075825156110615 )( 0.007277289836888331 , 0.9086529884032114 )( 0.008281053952321205 , 0.9100802854594112 )( 0.008281053952321205 , 0.9102586975914362 )( 0.008281053952321205 , 0.9111507582515611 )( 0.008281053952321205 , 0.9113291703835861 )( 0.008281053952321205 , 0.912042818911686 )( 0.008281053952321205 , 0.912221231043711 )( 0.008281053952321205 , 0.9125780553077609 )( 0.008281053952321205 , 0.9134701159678859 )( 0.008281053952321205 , 0.9138269402319358 )( 0.008281053952321205 , 0.9150758251561106 )( 0.008281053952321205 , 0.9161462979482605 )( 0.008281053952321205 , 0.9172167707404103 )( 0.008281053952321205 , 0.9177520071364853 )( 0.008281053952321205 , 0.9191793041926851 )( 0.008281053952321205 , 0.9206066012488849 )( 0.008531994981179424 , 0.9206066012488849 )( 0.008531994981179424 , 0.9218554861730598 )( 0.008531994981179424 , 0.9231043710972346 )( 0.008531994981179424 , 0.9239964317573595 )( 0.00878293601003764 , 0.9239964317573595 )( 0.00878293601003764 , 0.9243532560214095 )( 0.00878293601003764 , 0.9247100802854594 )( 0.00878293601003764 , 0.9273862622658341 )( 0.00878293601003764 , 0.927743086529884 )( 0.00878293601003764 , 0.9291703835860838 )( 0.00878293601003764 , 0.9300624442462088 )( 0.00878293601003764 , 0.9302408563782337 )( 0.009284818067754079 , 0.9302408563782337 )( 0.009284818067754079 , 0.9313113291703836 )( 0.009284818067754079 , 0.9316681534344335 )( 0.009284818067754079 , 0.9318465655664585 )( 0.009535759096612296 , 0.9318465655664585 )( 0.009535759096612296 , 0.9323818019625335 )( 0.009535759096612296 , 0.9327386262265834 )( 0.009535759096612296 , 0.9332738626226583 )( 0.009535759096612296 , 0.9347011596788581 )( 0.009786700125470515 , 0.9347011596788581 )( 0.009786700125470515 , 0.9350579839429081 )( 0.009786700125470515 , 0.9354148082069581 )( 0.009786700125470515 , 0.936485280999108 )( 0.010037641154328732 , 0.936485280999108 )( 0.010037641154328732 , 0.9371989295272078 )( 0.010288582183186951 , 0.9371989295272078 )( 0.010288582183186951 , 0.9377341659232827 )( 0.010288582183186951 , 0.9380909901873328 )( 0.010288582183186951 , 0.9384478144513827 )( 0.01053952321204517 , 0.9384478144513827 )( 0.01053952321204517 , 0.9398751115075825 )( 0.01053952321204517 , 0.9402319357716324 )( 0.01053952321204517 , 0.9404103479036574 )( 0.010790464240903387 , 0.9404103479036574 )( 0.010790464240903387 , 0.9413024085637823 )( 0.011041405269761606 , 0.9413024085637823 )( 0.011041405269761606 , 0.9418376449598572 )( 0.011041405269761606 , 0.9427297056199822 )( 0.011292346298619825 , 0.9427297056199822 )( 0.011292346298619825 , 0.9436217662801071 )( 0.011543287327478042 , 0.9436217662801071 )( 0.011543287327478042 , 0.943800178412132 )( 0.01204516938519448 , 0.943800178412132 )( 0.01204516938519448 , 0.943978590544157 )( 0.012547051442910916 , 0.943978590544157 )( 0.012547051442910916 , 0.9462979482604817 )( 0.012797992471769134 , 0.9462979482604817 )( 0.012797992471769134 , 0.9466547725245317 )( 0.013299874529485571 , 0.9466547725245317 )( 0.013801756587202008 , 0.9466547725245317 )( 0.013801756587202008 , 0.9473684210526315 )( 0.014052697616060227 , 0.9473684210526315 )( 0.014052697616060227 , 0.9477252453166816 )( 0.014303638644918444 , 0.9477252453166816 )( 0.014303638644918444 , 0.9479036574487065 )( 0.014554579673776663 , 0.9479036574487065 )( 0.014554579673776663 , 0.9480820695807315 )( 0.014805520702634882 , 0.9480820695807315 )( 0.014805520702634882 , 0.9484388938447814 )( 0.015056461731493099 , 0.9484388938447814 )( 0.015056461731493099 , 0.9486173059768064 )( 0.015307402760351318 , 0.9486173059768064 )( 0.015307402760351318 , 0.9487957181088315 )( 0.015558343789209535 , 0.9487957181088315 )( 0.015558343789209535 , 0.9489741302408564 )( 0.01606022584692597 , 0.9489741302408564 )( 0.01631116687578419 , 0.9489741302408564 )( 0.01631116687578419 , 0.9495093666369313 )( 0.01631116687578419 , 0.9502230151650313 )( 0.01656210790464241 , 0.9502230151650313 )( 0.01656210790464241 , 0.9504014272970562 )( 0.017063989962358847 , 0.9504014272970562 )( 0.017063989962358847 , 0.9507582515611062 )( 0.017063989962358847 , 0.9511150758251561 )( 0.017314930991217063 , 0.9511150758251561 )( 0.017314930991217063 , 0.951293487957181 )( 0.01806775407779172 , 0.951293487957181 )( 0.01806775407779172 , 0.951471900089206 )( 0.018569636135508157 , 0.951471900089206 )( 0.018569636135508157 , 0.952007136485281 )( 0.020577164366373902 , 0.952007136485281 )( 0.020577164366373902 , 0.952185548617306 )( 0.02107904642409034 , 0.952185548617306 )( 0.02107904642409034 , 0.9523639607493309 )( 0.021580928481806774 , 0.9523639607493309 )( 0.021580928481806774 , 0.9525423728813559 )( 0.02233375156838143 , 0.9525423728813559 )( 0.02233375156838143 , 0.9530776092774309 )( 0.023337515683814303 , 0.9530776092774309 )( 0.023337515683814303 , 0.9532560214094559 )( 0.023588456712672522 , 0.9532560214094559 )( 0.023588456712672522 , 0.9536128456735058 )( 0.02409033877038896 , 0.9536128456735058 )( 0.02409033877038896 , 0.9537912578055308 )( 0.024341279799247176 , 0.9537912578055308 )( 0.024341279799247176 , 0.9539696699375557 )( 0.025846925972396486 , 0.9539696699375557 )( 0.025846925972396486 , 0.9543264942016058 )( 0.02986198243412798 , 0.9543264942016058 )( 0.02986198243412798 , 0.9545049063336307 )( 0.030112923462986198 , 0.9545049063336307 )( 0.030112923462986198 , 0.9546833184656557 )( 0.030614805520702636 , 0.9546833184656557 )( 0.030614805520702636 , 0.9550401427297056 )( 0.030865746549560855 , 0.9550401427297056 )( 0.030865746549560855 , 0.9552185548617306 )( 0.03212045169385194 , 0.9552185548617306 )( 0.03212045169385194 , 0.9553969669937555 )( 0.03237139272271016 , 0.9553969669937555 )( 0.03237139272271016 , 0.9555753791257805 )( 0.034629861982434125 , 0.9555753791257805 )( 0.034629861982434125 , 0.9557537912578056 )( 0.035633626097867 , 0.9557537912578056 )( 0.035633626097867 , 0.9559322033898305 )( 0.03613550815558344 , 0.9559322033898305 )( 0.03613550815558344 , 0.9561106155218555 )( 0.03638644918444166 , 0.9561106155218555 )( 0.03638644918444166 , 0.9562890276538805 )( 0.037390213299874527 , 0.9562890276538805 )( 0.037390213299874527 , 0.9564674397859054 )( 0.03814303638644918 , 0.9564674397859054 )( 0.03814303638644918 , 0.9566458519179304 )( 0.0383939774153074 , 0.9566458519179304 )( 0.0383939774153074 , 0.9568242640499554 )( 0.03864491844416562 , 0.9568242640499554 )( 0.03864491844416562 , 0.9570026761819804 )( 0.03889585947302384 , 0.9570026761819804 )( 0.03889585947302384 , 0.9571810883140054 )( 0.03914680050188206 , 0.9571810883140054 )( 0.03914680050188206 , 0.9573595004460304 )( 0.03939774153074028 , 0.9573595004460304 )( 0.039899623588456716 , 0.9573595004460304 )( 0.039899623588456716 , 0.9575379125780553 )( 0.04015056461731493 , 0.9575379125780553 )( 0.04015056461731493 , 0.9577163247100803 )( 0.04040150564617315 , 0.9577163247100803 )( 0.040903387703889585 , 0.9577163247100803 )( 0.04165621079046424 , 0.9577163247100803 )( 0.04165621079046424 , 0.9578947368421052 )( 0.0424090338770389 , 0.9578947368421052 )( 0.04291091593475533 , 0.9578947368421052 )( 0.043914680050188205 , 0.9578947368421052 )( 0.04441656210790464 , 0.9578947368421052 )( 0.04441656210790464 , 0.9582515611061552 )( 0.04466750313676286 , 0.9582515611061552 )( 0.04466750313676286 , 0.9586083853702052 )( 0.0451693851944793 , 0.9586083853702052 )( 0.04567126725219573 , 0.9586083853702052 )( 0.04667503136762861 , 0.9586083853702052 )( 0.047176913425345045 , 0.9586083853702052 )( 0.047176913425345045 , 0.9587867975022302 )( 0.04868255959849435 , 0.9587867975022302 )( 0.04868255959849435 , 0.9589652096342551 )( 0.04968632371392723 , 0.9589652096342551 )( 0.04968632371392723 , 0.9591436217662801 )( 0.050439146800501884 , 0.9591436217662801 )( 0.050439146800501884 , 0.95950044603033 )( 0.05169385194479297 , 0.95950044603033 )( 0.05169385194479297 , 0.959678858162355 )( 0.05244667503136763 , 0.959678858162355 )( 0.05269761606022585 , 0.959678858162355 )( 0.05269761606022585 , 0.9598572702943801 )( 0.053450439146800505 , 0.9598572702943801 )( 0.053450439146800505 , 0.96021409455843 )( 0.053952321204516936 , 0.96021409455843 )( 0.053952321204516936 , 0.9605709188224799 )( 0.056963613550815556 , 0.9605709188224799 )( 0.056963613550815556 , 0.9607493309545049 )( 0.05997490589711418 , 0.9607493309545049 )( 0.060476787954830614 , 0.9607493309545049 )( 0.06122961104140527 , 0.9607493309545049 )( 0.06173149309912171 , 0.9607493309545049 )( 0.06599749058971142 , 0.9607493309545049 )( 0.06599749058971142 , 0.9609277430865298 )( 0.06900878293601004 , 0.9609277430865298 )( 0.06900878293601004 , 0.9611061552185549 )( 0.07176913425345044 , 0.9611061552185549 )( 0.07176913425345044 , 0.9612845673505799 )( 0.07503136762860728 , 0.9612845673505799 )( 0.07503136762860728 , 0.9616413916146298 )( 0.07578419071518193 , 0.9616413916146298 )( 0.07578419071518193 , 0.9618198037466548 )( 0.0767879548306148 , 0.9618198037466548 )( 0.07904642409033877 , 0.9618198037466548 )( 0.07904642409033877 , 0.9619982158786797 )( 0.08055207026348808 , 0.9619982158786797 )( 0.08055207026348808 , 0.9621766280107047 )( 0.0848180677540778 , 0.9621766280107047 )( 0.0848180677540778 , 0.9623550401427297 )( 0.0848180677540778 , 0.9627118644067797 )( 0.08531994981179424 , 0.9627118644067797 )( 0.0875784190715182 , 0.9627118644067797 )( 0.0875784190715182 , 0.9630686886708296 )( 0.08782936010037641 , 0.9630686886708296 )( 0.08782936010037641 , 0.9634255129348795 )( 0.08808030112923464 , 0.9634255129348795 )( 0.08808030112923464 , 0.9637823371989295 )( 0.08808030112923464 , 0.9641391614629795 )( 0.08833124215809285 , 0.9641391614629795 )( 0.08833124215809285 , 0.9643175735950045 )( 0.08858218318695106 , 0.9643175735950045 )( 0.0890840652446675 , 0.9643175735950045 )( 0.08958594730238394 , 0.9643175735950045 )( 0.09008782936010037 , 0.9643175735950045 )( 0.09008782936010037 , 0.9644959857270294 )( 0.0918444165621079 , 0.9644959857270294 )( 0.0918444165621079 , 0.9648528099910794 )( 0.09209535759096613 , 0.9648528099910794 )( 0.09209535759096613 , 0.9650312221231043 )( 0.093099121706399 , 0.9650312221231043 )( 0.093099121706399 , 0.9652096342551294 )( 0.09385194479297365 , 0.9652096342551294 )( 0.09385194479297365 , 0.9653880463871544 )( 0.09410288582183186 , 0.9653880463871544 )( 0.09410288582183186 , 0.9655664585191793 )( 0.0946047678795483 , 0.9655664585191793 )( 0.0946047678795483 , 0.9661016949152542 )( 0.09535759096612297 , 0.9661016949152542 )( 0.09535759096612297 , 0.9662801070472792 )( 0.09611041405269762 , 0.9662801070472792 )( 0.09661229611041405 , 0.9662801070472792 )( 0.09661229611041405 , 0.9664585191793041 )( 0.09686323713927227 , 0.9664585191793041 )( 0.09686323713927227 , 0.9666369313113292 )( 0.09786700125470514 , 0.9666369313113292 )( 0.09937264742785445 , 0.9666369313113292 )( 0.09937264742785445 , 0.9668153434433542 )( 0.09987452948557089 , 0.9668153434433542 )( 0.09987452948557089 , 0.9669937555753791 )( 0.10037641154328733 , 0.9669937555753791 )( 0.10087829360100377 , 0.9669937555753791 )( 0.10087829360100377 , 0.9671721677074041 )( 0.1013801756587202 , 0.9671721677074041 )( 0.1026348808030113 , 0.9671721677074041 )( 0.10313676286072773 , 0.9671721677074041 )( 0.10313676286072773 , 0.9673505798394291 )( 0.10388958594730238 , 0.9673505798394291 )( 0.10388958594730238 , 0.967528991971454 )( 0.10639899623588457 , 0.967528991971454 )( 0.10639899623588457 , 0.967707404103479 )( 0.10664993726474278 , 0.967707404103479 )( 0.10664993726474278 , 0.967885816235504 )( 0.10790464240903387 , 0.967885816235504 )( 0.10790464240903387 , 0.968064228367529 )( 0.10966122961104141 , 0.968064228367529 )( 0.10966122961104141 , 0.968421052631579 )( 0.11016311166875785 , 0.968421052631579 )( 0.11016311166875785 , 0.9687778768956289 )( 0.11116687578419071 , 0.9687778768956289 )( 0.11116687578419071 , 0.9689562890276538 )( 0.11166875784190715 , 0.9689562890276538 )( 0.11217063989962359 , 0.9689562890276538 )( 0.11217063989962359 , 0.9691347011596788 )( 0.11267252195734002 , 0.9691347011596788 )( 0.11744040150564618 , 0.9691347011596788 )( 0.11819322459222083 , 0.9691347011596788 )( 0.12145545796737767 , 0.9691347011596788 )( 0.12145545796737767 , 0.9694915254237289 )( 0.12170639899623588 , 0.9694915254237289 )( 0.12170639899623588 , 0.9696699375557538 )( 0.1219573400250941 , 0.9696699375557538 )( 0.12245922208281054 , 0.9696699375557538 )( 0.12371392722710163 , 0.9696699375557538 )( 0.12371392722710163 , 0.9698483496877788 )( 0.12496863237139272 , 0.9698483496877788 )( 0.12547051442910917 , 0.9698483496877788 )( 0.12672521957340024 , 0.9698483496877788 )( 0.12672521957340024 , 0.9700267618198037 )( 0.12697616060225847 , 0.9700267618198037 )( 0.12697616060225847 , 0.9702051739518287 )( 0.12823086574654957 , 0.9702051739518287 )( 0.12823086574654957 , 0.9705619982158786 )( 0.13124215809284817 , 0.9705619982158786 )( 0.13174404015056462 , 0.9705619982158786 )( 0.13224592220828105 , 0.9705619982158786 )( 0.13224592220828105 , 0.9707404103479037 )( 0.13249686323713927 , 0.9707404103479037 )( 0.13400250941028857 , 0.9707404103479037 )( 0.1342534504391468 , 0.9707404103479037 )( 0.1342534504391468 , 0.9714540588760036 )( 0.13500627352572145 , 0.9714540588760036 )( 0.13500627352572145 , 0.9716324710080285 )( 0.1355081555834379 , 0.9716324710080285 )( 0.1355081555834379 , 0.9718108831400535 )( 0.1412797992471769 , 0.9718108831400535 )( 0.1412797992471769 , 0.9723461195361285 )( 0.1412797992471769 , 0.9725245316681534 )( 0.142534504391468 , 0.9725245316681534 )( 0.14303638644918445 , 0.9725245316681534 )( 0.14429109159347553 , 0.9725245316681534 )( 0.14429109159347553 , 0.9727029438001784 )( 0.14554579673776663 , 0.9727029438001784 )( 0.14554579673776663 , 0.9732381801962533 )( 0.14554579673776663 , 0.9735950044603033 )( 0.14604767879548305 , 0.9735950044603033 )( 0.14604767879548305 , 0.9737734165923283 )( 0.1465495608531995 , 0.9737734165923283 )( 0.15106649937264743 , 0.9737734165923283 )( 0.15181932245922208 , 0.9737734165923283 )( 0.15257214554579673 , 0.9737734165923283 )( 0.15307402760351319 , 0.9737734165923283 )( 0.15307402760351319 , 0.9739518287243533 )( 0.15407779171894606 , 0.9739518287243533 )( 0.15809284818067754 , 0.9741302408563782 )( 0.15934755332496864 , 0.9741302408563782 )( 0.15984943538268506 , 0.9741302408563782 )( 0.16035131744040151 , 0.9741302408563782 )( 0.16085319949811794 , 0.9741302408563782 )( 0.16235884567126727 , 0.9741302408563782 )( 0.1628607277289837 , 0.9741302408563782 )( 0.16662484316185697 , 0.9741302408563782 )( 0.16662484316185697 , 0.9744870651204282 )( 0.1671267252195734 , 0.9744870651204282 )( 0.1671267252195734 , 0.9748438893844782 )( 0.1683814303638645 , 0.9748438893844782 )( 0.1683814303638645 , 0.9750223015165032 )( 0.16888331242158092 , 0.9750223015165032 )( 0.16913425345043914 , 0.9750223015165032 )( 0.1696361355081556 , 0.9750223015165032 )( 0.17063989962358847 , 0.9750223015165032 )( 0.1711417816813049 , 0.9750223015165032 )( 0.172396486825596 , 0.975557537912578 )( 0.17340025094102887 , 0.975557537912578 )( 0.1739021329987453 , 0.975557537912578 )( 0.1794228356336261 , 0.975557537912578 )( 0.1794228356336261 , 0.975735950044603 )( 0.1836888331242158 , 0.975735950044603 )( 0.18419071518193225 , 0.975735950044603 )( 0.18544542032622333 , 0.975735950044603 )( 0.18594730238393978 , 0.975735950044603 )( 0.18820577164366373 , 0.975735950044603 )( 0.18870765370138018 , 0.975735950044603 )( 0.1889585947302384 , 0.975735950044603 )( 0.1889585947302384 , 0.975914362176628 )( 0.18996235884567128 , 0.975914362176628 )( 0.18996235884567128 , 0.9760927743086529 )( 0.19146800501882058 , 0.9760927743086529 )( 0.19146800501882058 , 0.976449598572703 )( 0.191969887076537 , 0.976449598572703 )( 0.191969887076537 , 0.9766280107047279 )( 0.19247176913425346 , 0.9766280107047279 )( 0.19247176913425346 , 0.9768064228367529 )( 0.19372647427854453 , 0.9768064228367529 )( 0.19372647427854453 , 0.9769848349687779 )( 0.19548306148055208 , 0.9769848349687779 )( 0.19548306148055208 , 0.9771632471008028 )( 0.19573400250941028 , 0.9773416592328278 )( 0.19623588456712673 , 0.9773416592328278 )( 0.19623588456712673 , 0.9775200713648529 )( 0.19648682559598493 , 0.9775200713648529 )( 0.19648682559598493 , 0.9776984834968778 )( 0.19774153074027603 , 0.9776984834968778 )( 0.19774153074027603 , 0.9778768956289028 )( 0.19824341279799249 , 0.9778768956289028 )( 0.19824341279799249 , 0.9780553077609278 )( 0.19899623588456714 , 0.9780553077609278 )( 0.2 , 0.9780553077609278 )( 0.2 , 0.9782337198929527 )( 0.20075282308657466 , 0.9782337198929527 )( 0.20075282308657466 , 0.9784121320249777 )( 0.20225846925972396 , 0.9784121320249777 )( 0.2027603513174404 , 0.9784121320249777 )( 0.2027603513174404 , 0.9785905441570026 )( 0.2030112923462986 , 0.9785905441570026 )( 0.20351317440401506 , 0.9785905441570026 )( 0.2037641154328733 , 0.9785905441570026 )( 0.2037641154328733 , 0.9787689562890276 )( 0.2042659974905897 , 0.9787689562890276 )( 0.2042659974905897 , 0.9789473684210527 )( 0.205771643663739 , 0.9789473684210527 )( 0.205771643663739 , 0.9791257805530776 )( 0.20627352572145546 , 0.9791257805530776 )( 0.20627352572145546 , 0.9793041926851026 )( 0.21003764115432874 , 0.9793041926851026 )( 0.21003764115432874 , 0.9794826048171276 )( 0.21129234629861982 , 0.9794826048171276 )( 0.2120451693851945 , 0.9794826048171276 )( 0.21279799247176914 , 0.9794826048171276 )( 0.21329987452948557 , 0.9794826048171276 )( 0.2150564617314931 , 0.9794826048171276 )( 0.21606022584692597 , 0.9794826048171276 )( 0.21656210790464242 , 0.9794826048171276 )( 0.21656210790464242 , 0.9798394290811775 )( 0.21681304893350062 , 0.9798394290811775 )( 0.21681304893350062 , 0.9800178412132025 )( 0.2175658720200753 , 0.9800178412132025 )( 0.2175658720200753 , 0.9801962533452275 )( 0.21882057716436637 , 0.9801962533452275 )( 0.21932245922208282 , 0.9801962533452275 )( 0.22007528230865747 , 0.9801962533452275 )( 0.2205771643663739 , 0.9801962533452275 )( 0.221831869510665 , 0.9801962533452275 )( 0.22434127979924717 , 0.9801962533452275 )( 0.22434127979924717 , 0.9803746654772525 )( 0.22484316185696362 , 0.9803746654772525 )( 0.2273525721455458 , 0.9803746654772525 )( 0.2273525721455458 , 0.9805530776092775 )( 0.22760351317440403 , 0.9805530776092775 )( 0.22810539523212045 , 0.9805530776092775 )( 0.2288582183186951 , 0.9805530776092775 )( 0.2301129234629862 , 0.9805530776092775 )( 0.23086574654956085 , 0.9805530776092775 )( 0.23086574654956085 , 0.9807314897413024 )( 0.2313676286072773 , 0.9807314897413024 )( 0.2313676286072773 , 0.9809099018733274 )( 0.2316185696361355 , 0.9809099018733274 )( 0.2316185696361355 , 0.9810883140053523 )( 0.23462986198243413 , 0.9810883140053523 )( 0.23538268506900878 , 0.9810883140053523 )( 0.23638644918444165 , 0.9810883140053523 )( 0.2371392722710163 , 0.9810883140053523 )( 0.23764115432873276 , 0.9810883140053523 )( 0.23764115432873276 , 0.9812667261373773 )( 0.2383939774153074 , 0.9812667261373773 )( 0.23914680050188206 , 0.9812667261373773 )( 0.2398996235884567 , 0.9812667261373773 )( 0.2398996235884567 , 0.9814451382694023 )( 0.24090338770388958 , 0.9821587867975022 )( 0.24165621079046423 , 0.9821587867975022 )( 0.24190715181932246 , 0.9821587867975022 )( 0.24190715181932246 , 0.9823371989295272 )( 0.2426599749058971 , 0.9823371989295272 )( 0.24316185696361356 , 0.9823371989295272 )( 0.24366373902132998 , 0.9823371989295272 )( 0.24441656210790463 , 0.9823371989295272 )( 0.24692597239648684 , 0.9823371989295272 )( 0.2476787954830615 , 0.9823371989295272 )( 0.2476787954830615 , 0.9825156110615522 )( 0.24893350062735256 , 0.9825156110615522 )( 0.249435382685069 , 0.9825156110615522 )( 0.2559598494353827 , 0.9825156110615522 )( 0.2559598494353827 , 0.9826940231935771 )( 0.2602258469259724 , 0.9826940231935771 )( 0.2602258469259724 , 0.9828724353256021 )( 0.26097867001254704 , 0.9828724353256021 )( 0.26097867001254704 , 0.9830508474576272 )( 0.2617314930991217 , 0.9830508474576272 )( 0.2617314930991217 , 0.9834076717216771 )( 0.26373902132998744 , 0.9834076717216771 )( 0.26373902132998744 , 0.983586083853702 )( 0.265495608531995 , 0.983586083853702 )( 0.265495608531995 , 0.983764495985727 )( 0.2672521957340025 , 0.983764495985727 )( 0.2672521957340025 , 0.9841213202497769 )( 0.271267252195734 , 0.9841213202497769 )( 0.27202007528230865 , 0.9841213202497769 )( 0.27202007528230865 , 0.984299732381802 )( 0.2725219573400251 , 0.984299732381802 )( 0.2725219573400251 , 0.984478144513827 )( 0.2727728983688833 , 0.984478144513827 )( 0.2727728983688833 , 0.9846565566458519 )( 0.27327478042659975 , 0.9846565566458519 )( 0.27327478042659975 , 0.9848349687778769 )( 0.2740276035131744 , 0.9848349687778769 )( 0.27452948557089085 , 0.9848349687778769 )( 0.27478042659974905 , 0.9848349687778769 )( 0.27478042659974905 , 0.9850133809099019 )( 0.27728983688833125 , 0.9850133809099019 )( 0.27728983688833125 , 0.9853702051739518 )( 0.27728983688833125 , 0.9857270294380018 )( 0.27904642409033875 , 0.9857270294380018 )( 0.27904642409033875 , 0.9859054415700268 )( 0.28281053952321206 , 0.9859054415700268 )( 0.2833124215809285 , 0.9859054415700268 )( 0.28707653701380176 , 0.9859054415700268 )( 0.2875784190715182 , 0.9859054415700268 )( 0.28833124215809286 , 0.9859054415700268 )( 0.28833124215809286 , 0.9860838537020518 )( 0.29385194479297366 , 0.9860838537020518 )( 0.29385194479297366 , 0.9862622658340767 )( 0.29560853199498116 , 0.9862622658340767 )( 0.29560853199498116 , 0.9864406779661017 )( 0.298870765370138 , 0.9864406779661017 )( 0.298870765370138 , 0.9866190900981266 )( 0.30087829360100377 , 0.9866190900981266 )( 0.3013801756587202 , 0.9866190900981266 )( 0.3028858218318695 , 0.9866190900981266 )( 0.30338770388958597 , 0.9866190900981266 )( 0.3058971141781681 , 0.9866190900981266 )( 0.3058971141781681 , 0.9867975022301516 )( 0.30639899623588457 , 0.9867975022301516 )( 0.3099121706398996 , 0.9867975022301516 )( 0.3099121706398996 , 0.9869759143621766 )( 0.3131744040150565 , 0.9869759143621766 )( 0.3136762860727729 , 0.9869759143621766 )( 0.3136762860727729 , 0.9871543264942017 )( 0.31919698870765373 , 0.9871543264942017 )( 0.31919698870765373 , 0.9873327386262266 )( 0.32647427854454203 , 0.9873327386262266 )( 0.32647427854454203 , 0.9876895628902765 )( 0.3267252195734002 , 0.9876895628902765 )( 0.3267252195734002 , 0.9878679750223015 )( 0.3269761606022585 , 0.9878679750223015 )( 0.3269761606022585 , 0.9880463871543265 )( 0.328732747804266 , 0.9880463871543265 )( 0.32923462986198243 , 0.9880463871543265 )( 0.33048933500627353 , 0.9880463871543265 )( 0.33048933500627353 , 0.9882247992863514 )( 0.33350062735257213 , 0.9882247992863514 )( 0.33350062735257213 , 0.9884032114183765 )( 0.3340025094102886 , 0.9884032114183765 )( 0.3365119196988708 , 0.9884032114183765 )( 0.3365119196988708 , 0.9885816235504015 )( 0.33751568381430364 , 0.9885816235504015 )( 0.33751568381430364 , 0.9889384478144514 )( 0.33776662484316183 , 0.9889384478144514 )( 0.33776662484316183 , 0.9891168599464764 )( 0.33877038895859474 , 0.9891168599464764 )( 0.33877038895859474 , 0.9892952720785013 )( 0.34002509410288584 , 0.9892952720785013 )( 0.34002509410288584 , 0.9894736842105263 )( 0.34303638644918444 , 0.9894736842105263 )( 0.34404015056461734 , 0.9898305084745763 )( 0.344792973651192 , 0.9898305084745763 )( 0.3452948557089084 , 0.9898305084745763 )( 0.3452948557089084 , 0.9900089206066013 )( 0.34730238393977414 , 0.9900089206066013 )( 0.34730238393977414 , 0.9901873327386262 )( 0.3508155583437892 , 0.9901873327386262 )( 0.35131744040150564 , 0.9901873327386262 )( 0.35558343789209534 , 0.9901873327386262 )( 0.35558343789209534 , 0.9903657448706512 )( 0.35809284818067755 , 0.9903657448706512 )( 0.35984943538268505 , 0.9903657448706512 )( 0.36110414052697615 , 0.9903657448706512 )( 0.3616060225846926 , 0.9903657448706512 )( 0.3739021329987453 , 0.9903657448706512 )( 0.3739021329987453 , 0.9905441570026762 )( 0.378168130489335 , 0.9905441570026762 )( 0.37867001254705146 , 0.9905441570026762 )( 0.3849435382685069 , 0.9905441570026762 )( 0.38544542032622336 , 0.9905441570026762 )( 0.38544542032622336 , 0.9907225691347011 )( 0.38594730238393976 , 0.9907225691347011 )( 0.3864491844416562 , 0.9907225691347011 )( 0.38996235884567126 , 0.9907225691347011 )( 0.38996235884567126 , 0.9909009812667261 )( 0.3907151819322459 , 0.9909009812667261 )( 0.3907151819322459 , 0.9910793933987511 )( 0.3917189460476788 , 0.9910793933987511 )( 0.39272271016311167 , 0.9910793933987511 )( 0.3934755332496863 , 0.9910793933987511 )( 0.3959849435382685 , 0.9910793933987511 )( 0.3959849435382685 , 0.9912578055307761 )( 0.4015056461731493 , 0.9912578055307761 )( 0.4015056461731493 , 0.991793041926851 )( 0.40401505646173147 , 0.991793041926851 )( 0.4045169385194479 , 0.991793041926851 )( 0.4047678795483062 , 0.991793041926851 )( 0.4047678795483062 , 0.991971454058876 )( 0.4075282308657466 , 0.991971454058876 )( 0.408030112923463 , 0.991971454058876 )( 0.41681304893350063 , 0.991971454058876 )( 0.41681304893350063 , 0.992149866190901 )( 0.4190715181932246 , 0.992149866190901 )( 0.41957340025094103 , 0.992149866190901 )( 0.42208281053952323 , 0.992149866190901 )( 0.4230865746549561 , 0.992149866190901 )( 0.42509410288582183 , 0.992149866190901 )( 0.42509410288582183 , 0.9923282783229259 )( 0.4316185696361355 , 0.9923282783229259 )( 0.4316185696361355 , 0.992506690454951 )( 0.43212045169385194 , 0.992506690454951 )( 0.4383939774153074 , 0.992506690454951 )( 0.43889585947302384 , 0.992506690454951 )( 0.4426599749058971 , 0.992506690454951 )( 0.4426599749058971 , 0.9928635147190009 )( 0.4509410288582183 , 0.9928635147190009 )( 0.4519447929736512 , 0.9928635147190009 )( 0.4589711417816813 , 0.9928635147190009 )( 0.4599749058971142 , 0.9928635147190009 )( 0.46097867001254705 , 0.9928635147190009 )( 0.4614805520702635 , 0.9928635147190009 )( 0.463237139272271 , 0.9928635147190009 )( 0.463237139272271 , 0.9930419268510259 )( 0.47227101631116686 , 0.9930419268510259 )( 0.4727728983688833 , 0.9930419268510259 )( 0.4727728983688833 , 0.9932203389830508 )( 0.4782936010037641 , 0.9932203389830508 )( 0.4782936010037641 , 0.9933987511150758 )( 0.479297365119197 , 0.9933987511150758 )( 0.479297365119197 , 0.9935771632471008 )( 0.4825595984943538 , 0.9935771632471008 )( 0.4825595984943538 , 0.9937555753791257 )( 0.48456712672521957 , 0.9937555753791257 )( 0.48456712672521957 , 0.9939339875111508 )( 0.4865746549560853 , 0.9939339875111508 )( 0.4865746549560853 , 0.9941123996431758 )( 0.48883312421580927 , 0.9941123996431758 )( 0.48883312421580927 , 0.9944692239072257 )( 0.4895859473023839 , 0.9944692239072257 )( 0.4895859473023839 , 0.9946476360392507 )( 0.49008782936010037 , 0.9946476360392507 )( 0.4905897114178168 , 0.9946476360392507 )( 0.49711417816813047 , 0.9946476360392507 )( 0.498870765370138 , 0.9946476360392507 )( 0.5006273525721455 , 0.9946476360392507 )( 0.501129234629862 , 0.9946476360392507 )( 0.5081555834378921 , 0.9946476360392507 )( 0.5081555834378921 , 0.9948260481712756 )( 0.5089084065244668 , 0.9948260481712756 )( 0.5096612296110414 , 0.9948260481712756 )( 0.5194479297365119 , 0.9948260481712756 )( 0.5202007528230865 , 0.9948260481712756 )( 0.5204516938519448 , 0.9948260481712756 )( 0.5204516938519448 , 0.9950044603033006 )( 0.5214554579673777 , 0.9950044603033006 )( 0.5405269761606023 , 0.9950044603033006 )( 0.5440401505646173 , 0.9950044603033006 )( 0.5442910915934756 , 0.9950044603033006 )( 0.544792973651192 , 0.9950044603033006 )( 0.5462986198243412 , 0.9950044603033006 )( 0.548306148055207 , 0.9950044603033006 )( 0.5498117942283564 , 0.9950044603033006 )( 0.5553324968632372 , 0.9950044603033006 )( 0.5560853199498118 , 0.9951828724353255 )( 0.5631116687578419 , 0.9951828724353255 )( 0.5631116687578419 , 0.9953612845673506 )( 0.5656210790464241 , 0.9953612845673506 )( 0.5656210790464241 , 0.9955396966993756 )( 0.570138017565872 , 0.9955396966993756 )( 0.5706398996235884 , 0.9955396966993756 )( 0.5711417816813049 , 0.9955396966993756 )( 0.5716436637390213 , 0.9955396966993756 )( 0.5718946047678796 , 0.9955396966993756 )( 0.5749058971141782 , 0.9955396966993756 )( 0.5761606022584692 , 0.9955396966993756 )( 0.5766624843161857 , 0.9955396966993756 )( 0.578168130489335 , 0.9955396966993756 )( 0.578168130489335 , 0.9957181088314006 )( 0.5904642409033877 , 0.9957181088314006 )( 0.5904642409033877 , 0.9958965209634255 )( 0.5947302383939774 , 0.9958965209634255 )( 0.5952321204516938 , 0.9958965209634255 )( 0.6005018820577165 , 0.9958965209634255 )( 0.6010037641154329 , 0.9958965209634255 )( 0.6208281053952321 , 0.9958965209634255 )( 0.6213299874529485 , 0.9958965209634255 )( 0.6225846925972397 , 0.9958965209634255 )( 0.6225846925972397 , 0.9960749330954505 )( 0.6265997490589711 , 0.9960749330954505 )( 0.6278544542032622 , 0.9960749330954505 )( 0.6414052697616061 , 0.9960749330954505 )( 0.6414052697616061 , 0.9962533452274754 )( 0.6496863237139272 , 0.9962533452274754 )( 0.6496863237139272 , 0.9964317573595004 )( 0.6529485570890841 , 0.9964317573595004 )( 0.6534504391468005 , 0.9964317573595004 )( 0.6662484316185696 , 0.9964317573595004 )( 0.6667503136762861 , 0.9964317573595004 )( 0.6710163111668758 , 0.9964317573595004 )( 0.6717691342534504 , 0.9964317573595004 )( 0.6722710163111669 , 0.9964317573595004 )( 0.6777917189460477 , 0.9964317573595004 )( 0.6782936010037641 , 0.9964317573595004 )( 0.6787954830614805 , 0.9964317573595004 )( 0.6787954830614805 , 0.9967885816235504 )( 0.6803011292346298 , 0.9967885816235504 )( 0.6808030112923463 , 0.9967885816235504 )( 0.6823086574654956 , 0.9967885816235504 )( 0.6823086574654956 , 0.9969669937555754 )( 0.6883312421580928 , 0.9969669937555754 )( 0.6883312421580928 , 0.9971454058876004 )( 0.6946047678795483 , 0.9971454058876004 )( 0.6946047678795483 , 0.9973238180196253 )( 0.6961104140526976 , 0.9973238180196253 )( 0.6966122961104141 , 0.9973238180196253 )( 0.6968632371392722 , 0.9973238180196253 )( 0.6968632371392722 , 0.9975022301516503 )( 0.7131744040150565 , 0.9975022301516503 )( 0.7136762860727729 , 0.9975022301516503 )( 0.7232120451693852 , 0.9975022301516503 )( 0.7237139272271016 , 0.9975022301516503 )( 0.7289836888331243 , 0.9975022301516503 )( 0.7289836888331243 , 0.9976806422836753 )( 0.7500627352572146 , 0.9976806422836753 )( 0.750564617314931 , 0.9976806422836753 )( 0.7515683814303639 , 0.9976806422836753 )( 0.7515683814303639 , 0.9978590544157002 )( 0.7558343789209536 , 0.9978590544157002 )( 0.75633626097867 , 0.9978590544157002 )( 0.7565872020075283 , 0.9978590544157002 )( 0.7570890840652447 , 0.9978590544157002 )( 0.7734002509410288 , 0.9978590544157002 )( 0.7734002509410288 , 0.9980374665477253 )( 0.7764115432873275 , 0.9980374665477253 )( 0.7771643663739022 , 0.9980374665477253 )( 0.7789209535759096 , 0.9980374665477253 )( 0.7799247176913425 , 0.9980374665477253 )( 0.7831869510664994 , 0.9980374665477253 )( 0.7831869510664994 , 0.9982158786797503 )( 0.7851944792973651 , 0.9982158786797503 )( 0.786198243412798 , 0.9982158786797503 )( 0.794228356336261 , 0.9982158786797503 )( 0.7947302383939774 , 0.9982158786797503 )( 0.8020075282308657 , 0.9982158786797503 )( 0.8020075282308657 , 0.9983942908117752 )( 0.8037641154328733 , 0.9983942908117752 )( 0.8052697616060226 , 0.9983942908117752 )( 0.8080301129234629 , 0.9983942908117752 )( 0.8095357590966124 , 0.9983942908117752 )( 0.8110414052697617 , 0.9983942908117752 )( 0.8117942283563363 , 0.9983942908117752 )( 0.8135508155583437 , 0.9983942908117752 )( 0.8140526976160603 , 0.9983942908117752 )( 0.8215809284818067 , 0.9983942908117752 )( 0.8215809284818067 , 0.9985727029438002 )( 0.8250941028858219 , 0.9985727029438002 )( 0.8250941028858219 , 0.9987511150758251 )( 0.82534504391468 , 0.9987511150758251 )( 0.8258469259723965 , 0.9987511150758251 )( 0.8323713927227102 , 0.9987511150758251 )( 0.8331242158092849 , 0.9987511150758251 )( 0.8351317440401506 , 0.9987511150758251 )( 0.835633626097867 , 0.9987511150758251 )( 0.8366373902132999 , 0.9987511150758251 )( 0.8371392722710164 , 0.9987511150758251 )( 0.8386449184441657 , 0.9987511150758251 )( 0.8386449184441657 , 0.9989295272078501 )( 0.8406524466750314 , 0.9989295272078501 )( 0.8411543287327478 , 0.9989295272078501 )( 0.8479297365119197 , 0.9989295272078501 )( 0.8486825595984944 , 0.9989295272078501 )( 0.851693851944793 , 0.9989295272078501 )( 0.8524466750313676 , 0.9989295272078501 )( 0.859723964868256 , 0.9989295272078501 )( 0.859723964868256 , 0.9991079393398751 )( 0.8627352572145546 , 0.9991079393398751 )( 0.863237139272271 , 0.9991079393398751 )( 0.8642409033877039 , 0.9991079393398751 )( 0.8647427854454204 , 0.9991079393398751 )( 0.8649937264742785 , 0.9991079393398751 )( 0.8649937264742785 , 0.9992863514719 )( 0.8675031367628607 , 0.9992863514719 )( 0.8680050188205771 , 0.9992863514719 )( 0.86900878293601 , 0.9992863514719 )( 0.8695106649937264 , 0.9992863514719 )( 0.8722710163111669 , 0.9992863514719 )( 0.8727728983688833 , 0.9992863514719 )( 0.8730238393977415 , 0.9992863514719 )( 0.8735257214554579 , 0.9992863514719 )( 0.8745294855708908 , 0.9992863514719 )( 0.8745294855708908 , 0.9994647636039251 )( 0.8818067754077792 , 0.9994647636039251 )( 0.8825595984943538 , 0.9994647636039251 )( 0.8870765370138017 , 0.9994647636039251 )( 0.8875784190715182 , 0.9994647636039251 )( 0.8880803011292346 , 0.9994647636039251 )( 0.8890840652446675 , 0.9994647636039251 )( 0.8958594730238394 , 0.9994647636039251 )( 0.8968632371392723 , 0.9994647636039251 )( 0.8973651191969887 , 0.9994647636039251 )( 0.8973651191969887 , 0.9996431757359501 )( 0.8981179422835633 , 0.9996431757359501 )( 0.8986198243412798 , 0.9996431757359501 )( 0.8996235884567126 , 0.9996431757359501 )( 0.9026348808030112 , 0.9996431757359501 )( 0.9031367628607277 , 0.9996431757359501 )( 0.90564617314931 , 0.9996431757359501 )( 0.9066499372647427 , 0.9996431757359501 )( 0.906900878293601 , 0.9996431757359501 )( 0.9076537013801756 , 0.9996431757359501 )( 0.9079046424090339 , 0.9996431757359501 )( 0.9089084065244668 , 0.9996431757359501 )( 0.909159347553325 , 0.9996431757359501 )( 0.9096612296110415 , 0.9996431757359501 )( 0.9099121706398996 , 0.9996431757359501 )( 0.9104140526976161 , 0.9996431757359501 )( 0.9106649937264742 , 0.9996431757359501 )( 0.9114178168130489 , 0.9996431757359501 )( 0.9116687578419072 , 0.9996431757359501 )( 0.9121706398996235 , 0.9996431757359501 )( 0.9124215809284818 , 0.9996431757359501 )( 0.9124215809284818 , 0.999821587867975 )( 0.9134253450439147 , 0.999821587867975 )( 0.9139272271016311 , 0.999821587867975 )( 0.9181932245922209 , 0.999821587867975 )( 0.9189460476787955 , 0.999821587867975 )( 0.9191969887076537 , 0.999821587867975 )( 0.9202007528230866 , 0.999821587867975 )( 0.9207026348808031 , 0.999821587867975 )( 0.9212045169385195 , 0.999821587867975 )( 0.9214554579673777 , 0.999821587867975 )( 0.9224592220828105 , 0.999821587867975 )( 0.9227101631116688 , 0.999821587867975 )( 0.9257214554579674 , 0.999821587867975 )( 0.9272271016311167 , 0.999821587867975 )( 0.9284818067754078 , 0.999821587867975 )( 0.9299874529485571 , 0.999821587867975 )( 0.9304893350062735 , 0.999821587867975 )( 0.9314930991217064 , 0.999821587867975 )( 0.9317440401505647 , 0.999821587867975 )( 0.9322459222082811 , 0.999821587867975 )( 0.9329987452948557 , 0.999821587867975 )( 0.9342534504391468 , 0.999821587867975 )( 0.9357590966122961 , 0.999821587867975 )( 0.9375156838143036 , 0.999821587867975 )( 0.9385194479297365 , 0.999821587867975 )( 0.9415307402760351 , 0.999821587867975 )( 0.9420326223337516 , 0.999821587867975 )( 0.9432873274780427 , 0.999821587867975 )( 0.9440401505646173 , 0.999821587867975 )( 0.9465495608531995 , 0.999821587867975 )( 0.9478042659974906 , 0.999821587867975 )( 0.9495608531994981 , 0.999821587867975 )( 0.9510664993726474 , 0.999821587867975 )( 0.9530740276035132 , 0.999821587867975 )( 0.9533249686323714 , 0.999821587867975 )( 0.9558343789209536 , 0.999821587867975 )( 0.9560853199498118 , 0.999821587867975 )( 0.958594730238394 , 0.999821587867975 )( 0.9590966122961104 , 0.999821587867975 )( 0.9626097867001254 , 0.999821587867975 )( 0.9628607277289837 , 1.0 )( 0.9648682559598495 , 1.0 )( 0.9656210790464241 , 1.0 )( 0.9693851944792974 , 1.0 )( 0.970138017565872 , 1.0 )( 0.9711417816813049 , 1.0 )( 0.9728983688833124 , 1.0 )( 0.9759096612296111 , 1.0 )( 0.9766624843161857 , 1.0 )( 0.9786700125470514 , 1.0 )( 0.9791718946047678 , 1.0 )( 0.9806775407779172 , 1.0 )( 0.98168130489335 , 1.0 )( 0.9836888331242158 , 1.0 )( 0.9851944792973651 , 1.0 )( 0.986198243412798 , 1.0 )( 0.9874529485570891 , 1.0 )( 0.9882057716436637 , 1.0 )( 0.9892095357590966 , 1.0 )( 0.9894604767879548 , 1.0 )( 0.9912170639899623 , 1.0 )( 0.9927227101631116 , 1.0 )( 0.9929736511919699 , 1.0 )( 0.9937264742785445 , 1.0 )( 0.9942283563362609 , 1.0 )( 0.9949811794228356 , 1.0 )( 0.9954830614805521 , 1.0 )( 0.9962358845671268 , 1.0 )( 0.9982434127979924 , 1.0 )( 0.998745294855709 , 1.0 )( 1.0 , 1.0 ) 

};
\addlegendentry{\scriptsize Mal2GCN+, AUC=0.986}


\addplot[color=green,dashed] coordinates {
	
	( 0.0 , 0.0 )( 0.0002509410288582183 , 0.3293487957181088 )( 0.0005018820577164366 , 0.3311329170383586 )( 0.0005018820577164366 , 0.33256021409455844 )( 0.0005018820577164366 , 0.3366636931311329 )( 0.0005018820577164366 , 0.33773416592328276 )( 0.000752823086574655 , 0.3507582515611062 )( 0.000752823086574655 , 0.3582515611061552 )( 0.000752823086574655 , 0.35950044603033005 )( 0.000752823086574655 , 0.35985727029438 )( 0.000752823086574655 , 0.36128456735057984 )( 0.000752823086574655 , 0.3621766280107047 )( 0.000752823086574655 , 0.36574487065120426 )( 0.000752823086574655 , 0.3710972346119536 )( 0.000752823086574655 , 0.37234611953612845 )( 0.000752823086574655 , 0.37305976806422836 )( 0.000752823086574655 , 0.37395182872435323 )( 0.000752823086574655 , 0.3743086529884032 )( 0.000752823086574655 , 0.3766280107047279 )( 0.000752823086574655 , 0.37716324710080285 )( 0.000752823086574655 , 0.3800178412132025 )( 0.000752823086574655 , 0.3809099018733274 )( 0.000752823086574655 , 0.3864406779661017 )( 0.000752823086574655 , 0.3878679750223015 )( 0.000752823086574655 , 0.39411239964317574 )( 0.000752823086574655 , 0.3953612845673506 )( 0.000752823086574655 , 0.3975022301516503 )( 0.000752823086574655 , 0.3983942908117752 )( 0.000752823086574655 , 0.3991079393398751 )( 0.000752823086574655 , 0.39964317573595004 )( 0.000752823086574655 , 0.40142729705619984 )( 0.000752823086574655 , 0.40214094558429975 )( 0.000752823086574655 , 0.4037466547725245 )( 0.000752823086574655 , 0.40517395182872434 )( 0.000752823086574655 , 0.40695807314897414 )( 0.000752823086574655 , 0.40731489741302407 )( 0.000752823086574655 , 0.4094558429973238 )( 0.000752823086574655 , 0.40999107939339874 )( 0.000752823086574655 , 0.4119536128456735 )( 0.000752823086574655 , 0.41213202497769846 )( 0.000752823086574655 , 0.41391614629794826 )( 0.000752823086574655 , 0.4142729705619982 )( 0.000752823086574655 , 0.41498661909009815 )( 0.000752823086574655 , 0.4153434433541481 )( 0.000752823086574655 , 0.41641391614629797 )( 0.000752823086574655 , 0.41659232827832293 )( 0.000752823086574655 , 0.41766280107047277 )( 0.000752823086574655 , 0.41801962533452275 )( 0.000752823086574655 , 0.4192685102586976 )( 0.000752823086574655 , 0.41962533452274753 )( 0.000752823086574655 , 0.4199821587867975 )( 0.000752823086574655 , 0.42051739518287246 )( 0.000752823086574655 , 0.4214094558429973 )( 0.000752823086574655 , 0.42176628010704725 )( 0.000752823086574655 , 0.42194469223907227 )( 0.000752823086574655 , 0.42283675289919714 )( 0.000752823086574655 , 0.42390722569134703 )( 0.000752823086574655 , 0.424085637823372 )( 0.000752823086574655 , 0.4247992863514719 )( 0.000752823086574655 , 0.42515611061552183 )( 0.000752823086574655 , 0.4262265834076717 )( 0.000752823086574655 , 0.4264049955396967 )( 0.000752823086574655 , 0.4271186440677966 )( 0.000752823086574655 , 0.4272970561998216 )( 0.000752823086574655 , 0.42908117752007136 )( 0.000752823086574655 , 0.4292595896520963 )( 0.000752823086574655 , 0.43015165031222125 )( 0.000752823086574655 , 0.43050847457627117 )( 0.000752823086574655 , 0.431935771632471 )( 0.000752823086574655 , 0.432114183764496 )( 0.000752823086574655 , 0.4326494201605709 )( 0.000752823086574655 , 0.4333630686886708 )( 0.000752823086574655 , 0.4335414808206958 )( 0.000752823086574655 , 0.4340767172167707 )( 0.000752823086574655 , 0.4344335414808207 )( 0.000752823086574655 , 0.43496877787689564 )( 0.000752823086574655 , 0.43532560214094557 )( 0.000752823086574655 , 0.4362176628010705 )( 0.000752823086574655 , 0.4369313113291704 )( 0.000752823086574655 , 0.43728813559322033 )( 0.000752823086574655 , 0.4381801962533452 )( 0.000752823086574655 , 0.4383586083853702 )( 0.000752823086574655 , 0.43871543264942015 )( 0.000752823086574655 , 0.43889384478144516 )( 0.000752823086574655 , 0.4392506690454951 )( 0.000752823086574655 , 0.43942908117752005 )( 0.000752823086574655 , 0.43978590544157004 )( 0.000752823086574655 , 0.440321141837645 )( 0.000752823086574655 , 0.44049955396966994 )( 0.000752823086574655 , 0.44121320249776985 )( 0.000752823086574655 , 0.4415700267618198 )( 0.000752823086574655 , 0.4421052631578947 )( 0.000752823086574655 , 0.44228367528991974 )( 0.000752823086574655 , 0.44299732381801965 )( 0.000752823086574655 , 0.44424620874219445 )( 0.000752823086574655 , 0.4447814451382694 )( 0.000752823086574655 , 0.44817127564674397 )( 0.000752823086574655 , 0.44834968777876893 )( 0.000752823086574655 , 0.4488849241748439 )( 0.000752823086574655 , 0.4620874219446922 )( 0.000752823086574655 , 0.46226583407671723 )( 0.000752823086574655 , 0.46333630686886706 )( 0.000752823086574655 , 0.4635147190008921 )( 0.000752823086574655 , 0.46440677966101696 )( 0.000752823086574655 , 0.4649420160570919 )( 0.000752823086574655 , 0.46512042818911686 )( 0.000752823086574655 , 0.4656556645851918 )( 0.000752823086574655 , 0.4665477252453167 )( 0.000752823086574655 , 0.4672613737734166 )( 0.000752823086574655 , 0.4683318465655665 )( 0.000752823086574655 , 0.4686886708296164 )( 0.000752823086574655 , 0.47172167707404106 )( 0.000752823086574655 , 0.4738626226583408 )( 0.000752823086574655 , 0.4743978590544157 )( 0.000752823086574655 , 0.47546833184656556 )( 0.000752823086574655 , 0.4756467439785905 )( 0.000752823086574655 , 0.47796610169491527 )( 0.000752823086574655 , 0.47814451382694023 )( 0.000752823086574655 , 0.4793933987511151 )( 0.000752823086574655 , 0.48117752007136483 )( 0.000752823086574655 , 0.4822479928635147 )( 0.000752823086574655 , 0.4833184656556646 )( 0.000752823086574655 , 0.4838537020517395 )( 0.000752823086574655 , 0.4849241748438894 )( 0.000752823086574655 , 0.4856378233719893 )( 0.0010037641154328732 , 0.48581623550401426 )( 0.0010037641154328732 , 0.48652988403211417 )( 0.0010037641154328732 , 0.48688670829616415 )( 0.0010037641154328732 , 0.487957181088314 )( 0.0010037641154328732 , 0.488135593220339 )( 0.0010037641154328732 , 0.4890276538804639 )( 0.0010037641154328732 , 0.49009812667261377 )( 0.0010037641154328732 , 0.4904549509366637 )( 0.0010037641154328732 , 0.4911685994647636 )( 0.0010037641154328732 , 0.49134701159678856 )( 0.0010037641154328732 , 0.4918822479928635 )( 0.0010037641154328732 , 0.49313113291703836 )( 0.0010037641154328732 , 0.49384478144513827 )( 0.0010037641154328732 , 0.49420160570918825 )( 0.0010037641154328732 , 0.496342551293488 )( 0.0010037641154328732 , 0.49723461195361285 )( 0.0010037641154328732 , 0.49830508474576274 )( 0.0010037641154328732 , 0.49901873327386265 )( 0.0010037641154328732 , 0.4999107939339875 )( 0.0010037641154328732 , 0.5004460303300624 )( 0.0010037641154328732 , 0.5011596788581624 )( 0.0010037641154328732 , 0.5034790365744871 )( 0.0010037641154328732 , 0.504014272970562 )( 0.0010037641154328732 , 0.5043710972346119 )( 0.0010037641154328732 , 0.5049063336306869 )( 0.0010037641154328732 , 0.5052631578947369 )( 0.0010037641154328732 , 0.5054415700267618 )( 0.0010037641154328732 , 0.5061552185548618 )( 0.0010037641154328732 , 0.5063336306868867 )( 0.0010037641154328732 , 0.5066904549509367 )( 0.0010037641154328732 , 0.5070472792149866 )( 0.0010037641154328732 , 0.5075825156110616 )( 0.0010037641154328732 , 0.5077609277430866 )( 0.0010037641154328732 , 0.5081177520071365 )( 0.0010037641154328732 , 0.5088314005352363 )( 0.0010037641154328732 , 0.5090098126672614 )( 0.0010037641154328732 , 0.5097234611953613 )( 0.0010037641154328732 , 0.511507582515611 )( 0.0010037641154328732 , 0.5116859946476361 )( 0.0010037641154328732 , 0.5127564674397859 )( 0.0010037641154328732 , 0.5134701159678858 )( 0.0010037641154328732 , 0.5140053523639607 )( 0.0010037641154328732 , 0.5143621766280108 )( 0.0010037641154328732 , 0.5150758251561106 )( 0.0010037641154328732 , 0.5157894736842106 )( 0.0010037641154328732 , 0.5159678858162355 )( 0.0010037641154328732 , 0.5165031222123104 )( 0.0010037641154328732 , 0.5168599464763604 )( 0.0010037641154328732 , 0.5173951828724354 )( 0.0010037641154328732 , 0.5175735950044603 )( 0.0010037641154328732 , 0.5179304192685102 )( 0.0010037641154328732 , 0.5181088314005352 )( 0.0010037641154328732 , 0.5188224799286352 )( 0.0010037641154328732 , 0.519536128456735 )( 0.0010037641154328732 , 0.520249776984835 )( 0.0010037641154328732 , 0.5209634255129348 )( 0.0010037641154328732 , 0.5211418376449598 )( 0.0010037641154328732 , 0.5214986619090098 )( 0.0010037641154328732 , 0.5220338983050847 )( 0.0010037641154328732 , 0.5223907225691347 )( 0.0010037641154328732 , 0.5225691347011597 )( 0.0010037641154328732 , 0.5231043710972346 )( 0.0010037641154328732 , 0.5234611953612845 )( 0.0010037641154328732 , 0.5241748438893845 )( 0.0010037641154328732 , 0.5250669045495093 )( 0.0010037641154328732 , 0.5256021409455843 )( 0.0010037641154328732 , 0.5263157894736842 )( 0.0010037641154328732 , 0.5270294380017841 )( 0.0010037641154328732 , 0.5273862622658341 )( 0.0010037641154328732 , 0.528456735057984 )( 0.0010037641154328732 , 0.5286351471900089 )( 0.0010037641154328732 , 0.5291703835860838 )( 0.0010037641154328732 , 0.5295272078501339 )( 0.0010037641154328732 , 0.5300624442462087 )( 0.0010037641154328732 , 0.5309545049063337 )( 0.0010037641154328732 , 0.5313113291703836 )( 0.0010037641154328732 , 0.5318465655664585 )( 0.0010037641154328732 , 0.5320249776984834 )( 0.0010037641154328732 , 0.5325602140945584 )( 0.0010037641154328732 , 0.5327386262265834 )( 0.0010037641154328732 , 0.5332738626226583 )( 0.0010037641154328732 , 0.5334522747546833 )( 0.0010037641154328732 , 0.5339875111507583 )( 0.0010037641154328732 , 0.5341659232827832 )( 0.0010037641154328732 , 0.5348795718108832 )( 0.0010037641154328732 , 0.5354148082069581 )( 0.0010037641154328732 , 0.5361284567350579 )( 0.0010037641154328732 , 0.5377341659232828 )( 0.0010037641154328732 , 0.5382694023193577 )( 0.0010037641154328732 , 0.5386262265834076 )( 0.0010037641154328732 , 0.5393398751115076 )( 0.0010037641154328732 , 0.5395182872435326 )( 0.0010037641154328732 , 0.5409455842997324 )( 0.0010037641154328732 , 0.5411239964317573 )( 0.0010037641154328732 , 0.5414808206958073 )( 0.0010037641154328732 , 0.5421944692239072 )( 0.0010037641154328732 , 0.5429081177520071 )( 0.0010037641154328732 , 0.5432649420160571 )( 0.0010037641154328732 , 0.543800178412132 )( 0.0010037641154328732 , 0.544157002676182 )( 0.0010037641154328732 , 0.544692239072257 )( 0.0010037641154328732 , 0.5450490633363069 )( 0.0010037641154328732 , 0.5452274754683318 )( 0.0010037641154328732 , 0.5455842997323818 )( 0.0010037641154328732 , 0.5459411239964318 )( 0.0010037641154328732 , 0.5470115967885816 )( 0.0010037641154328732 , 0.5475468331846566 )( 0.0010037641154328732 , 0.5479036574487065 )( 0.0010037641154328732 , 0.5484388938447814 )( 0.0010037641154328732 , 0.5491525423728814 )( 0.0010037641154328732 , 0.5498661909009813 )( 0.0010037641154328732 , 0.5504014272970562 )( 0.0010037641154328732 , 0.5511150758251561 )( 0.0010037641154328732 , 0.5514719000892061 )( 0.0010037641154328732 , 0.552007136485281 )( 0.0010037641154328732 , 0.5523639607493309 )( 0.0010037641154328732 , 0.5525423728813559 )( 0.0010037641154328732 , 0.5528991971454059 )( 0.0010037641154328732 , 0.5532560214094558 )( 0.0010037641154328732 , 0.5562890276538804 )( 0.0010037641154328732 , 0.5566458519179304 )( 0.0010037641154328732 , 0.5571810883140054 )( 0.0010037641154328732 , 0.5575379125780553 )( 0.0010037641154328732 , 0.5577163247100803 )( 0.0010037641154328732 , 0.5580731489741303 )( 0.0010037641154328732 , 0.5584299732381802 )( 0.0010037641154328732 , 0.5653880463871543 )( 0.0010037641154328732 , 0.5657448706512043 )( 0.0010037641154328732 , 0.5664585191793042 )( 0.0010037641154328732 , 0.5668153434433542 )( 0.0010037641154328732 , 0.567528991971454 )( 0.0010037641154328732 , 0.5687778768956289 )( 0.0010037641154328732 , 0.5691347011596789 )( 0.0010037641154328732 , 0.5693131132917039 )( 0.0010037641154328732 , 0.5696699375557538 )( 0.0010037641154328732 , 0.5700267618198037 )( 0.0010037641154328732 , 0.5710972346119536 )( 0.0010037641154328732 , 0.5716324710080285 )( 0.0010037641154328732 , 0.5719892952720785 )( 0.0010037641154328732 , 0.5727029438001784 )( 0.0010037641154328732 , 0.5730597680642283 )( 0.0010037641154328732 , 0.5735950044603033 )( 0.0010037641154328732 , 0.5748438893844782 )( 0.0010037641154328732 , 0.5752007136485281 )( 0.0010037641154328732 , 0.575557537912578 )( 0.0010037641154328732 , 0.5759143621766281 )( 0.0010037641154328732 , 0.5782337198929527 )( 0.0010037641154328732 , 0.5785905441570027 )( 0.0010037641154328732 , 0.5791257805530776 )( 0.0010037641154328732 , 0.5794826048171275 )( 0.0010037641154328732 , 0.5800178412132025 )( 0.0010037641154328732 , 0.5803746654772525 )( 0.0010037641154328732 , 0.5807314897413024 )( 0.0010037641154328732 , 0.5809099018733274 )( 0.0010037641154328732 , 0.5812667261373773 )( 0.0010037641154328732 , 0.5821587867975022 )( 0.0010037641154328732 , 0.5825156110615521 )( 0.0010037641154328732 , 0.5830508474576271 )( 0.0010037641154328732 , 0.5832292595896521 )( 0.0010037641154328732 , 0.584121320249777 )( 0.0010037641154328732 , 0.584478144513827 )( 0.0010037641154328732 , 0.5846565566458519 )( 0.0010037641154328732 , 0.5869759143621767 )( 0.0010037641154328732 , 0.5884032114183765 )( 0.0010037641154328732 , 0.5889384478144514 )( 0.0010037641154328732 , 0.5891168599464763 )( 0.0010037641154328732 , 0.5894736842105263 )( 0.0010037641154328732 , 0.5900089206066013 )( 0.0010037641154328732 , 0.5903657448706512 )( 0.0010037641154328732 , 0.591793041926851 )( 0.0010037641154328732 , 0.5930419268510259 )( 0.0010037641154328732 , 0.5942908117752007 )( 0.0010037641154328732 , 0.5946476360392506 )( 0.0010037641154328732 , 0.5962533452274754 )( 0.0010037641154328732 , 0.5966101694915255 )( 0.0010037641154328732 , 0.5971454058876003 )( 0.0010037641154328732 , 0.5975022301516503 )( 0.0010037641154328732 , 0.5994647636039251 )( 0.0010037641154328732 , 0.599821587867975 )( 0.0010037641154328732 , 0.6028545941123996 )( 0.0010037641154328732 , 0.6032114183764496 )( 0.0010037641154328732 , 0.6039250669045495 )( 0.0010037641154328732 , 0.6042818911685994 )( 0.0010037641154328732 , 0.6046387154326495 )( 0.0010037641154328732 , 0.6049955396966994 )( 0.0010037641154328732 , 0.6053523639607493 )( 0.0010037641154328732 , 0.6057091882247992 )( 0.0010037641154328732 , 0.6074933095450491 )( 0.0010037641154328732 , 0.6110615521855486 )( 0.0010037641154328732 , 0.6114183764495986 )( 0.0010037641154328732 , 0.6117752007136485 )( 0.0010037641154328732 , 0.6137377341659233 )( 0.0010037641154328732 , 0.6140945584299733 )( 0.0010037641154328732 , 0.6144513826940232 )( 0.0010037641154328732 , 0.6148082069580731 )( 0.0010037641154328732 , 0.6165923282783229 )( 0.0010037641154328732 , 0.6169491525423729 )( 0.0010037641154328732 , 0.6194469223907225 )( 0.0010037641154328732 , 0.6208742194469223 )( 0.0010037641154328732 , 0.6212310437109724 )( 0.0010037641154328732 , 0.6215878679750223 )( 0.0010037641154328732 , 0.6221231043710972 )( 0.0010037641154328732 , 0.6224799286351472 )( 0.0010037641154328732 , 0.6228367528991972 )( 0.0010037641154328732 , 0.623371989295272 )( 0.0010037641154328732 , 0.6255129348795718 )( 0.0010037641154328732 , 0.6258697591436218 )( 0.0010037641154328732 , 0.6262265834076717 )( 0.0010037641154328732 , 0.6265834076717217 )( 0.0010037641154328732 , 0.6271186440677966 )( 0.0010037641154328732 , 0.6274754683318465 )( 0.0010037641154328732 , 0.6294380017841213 )( 0.0010037641154328732 , 0.6297948260481713 )( 0.0010037641154328732 , 0.6412132024977698 )( 0.0010037641154328732 , 0.6440677966101694 )( 0.0010037641154328732 , 0.6446030330062444 )( 0.0010037641154328732 , 0.6447814451382694 )( 0.0010037641154328732 , 0.6451382694023193 )( 0.0010037641154328732 , 0.6467439785905441 )( 0.0010037641154328732 , 0.6471008028545941 )( 0.0010037641154328732 , 0.648528099910794 )( 0.0010037641154328732 , 0.6538804638715433 )( 0.0010037641154328732 , 0.6554861730597681 )( 0.0010037641154328732 , 0.655842997323818 )( 0.0010037641154328732 , 0.656556645851918 )( 0.0010037641154328732 , 0.6569134701159679 )( 0.0010037641154328732 , 0.6578055307760928 )( 0.0012547051442910915 , 0.6578055307760928 )( 0.0012547051442910915 , 0.6588760035682426 )( 0.0012547051442910915 , 0.6592328278322926 )( 0.0012547051442910915 , 0.6656556645851918 )( 0.0012547051442910915 , 0.6660124888492418 )( 0.0012547051442910915 , 0.6701159678858163 )( 0.0012547051442910915 , 0.6715432649420161 )( 0.0012547051442910915 , 0.6727921498661908 )( 0.0012547051442910915 , 0.6745762711864407 )( 0.0012547051442910915 , 0.6765388046387154 )( 0.0012547051442910915 , 0.6768956289027653 )( 0.0012547051442910915 , 0.6777876895628903 )( 0.0012547051442910915 , 0.6783229259589653 )( 0.0012547051442910915 , 0.6786797502230152 )( 0.0012547051442910915 , 0.6804638715432649 )( 0.0012547051442910915 , 0.6840321141837645 )( 0.0012547051442910915 , 0.6845673505798394 )( 0.0012547051442910915 , 0.6847457627118644 )( 0.0012547051442910915 , 0.6852809991079394 )( 0.0012547051442910915 , 0.687600356824264 )( 0.0012547051442910915 , 0.688314005352364 )( 0.0012547051442910915 , 0.6886708296164139 )( 0.0012547051442910915 , 0.6892060660124888 )( 0.0012547051442910915 , 0.6904549509366636 )( 0.0012547051442910915 , 0.6947368421052632 )( 0.0012547051442910915 , 0.6977698483496878 )( 0.0012547051442910915 , 0.6981266726137377 )( 0.0012547051442910915 , 0.6993755575379126 )( 0.00150564617314931 , 0.6993755575379126 )( 0.00150564617314931 , 0.7000892060660124 )( 0.00150564617314931 , 0.7025869759143621 )( 0.00150564617314931 , 0.7029438001784122 )( 0.00150564617314931 , 0.7033006244424621 )( 0.00150564617314931 , 0.7065120428189117 )( 0.00150564617314931 , 0.7066904549509366 )( 0.00150564617314931 , 0.7074041034790366 )( 0.00150564617314931 , 0.7088314005352364 )( 0.00150564617314931 , 0.7091882247992863 )( 0.00150564617314931 , 0.7093666369313113 )( 0.0017565872020075283 , 0.7093666369313113 )( 0.0017565872020075283 , 0.7099018733273863 )( 0.0017565872020075283 , 0.7102586975914362 )( 0.0017565872020075283 , 0.7104371097234612 )( 0.0017565872020075283 , 0.7109723461195361 )( 0.0017565872020075283 , 0.7113291703835861 )( 0.0017565872020075283 , 0.7122212310437109 )( 0.0017565872020075283 , 0.7127564674397859 )( 0.0017565872020075283 , 0.7152542372881356 )( 0.0017565872020075283 , 0.7159678858162355 )( 0.0020075282308657464 , 0.7159678858162355 )( 0.0020075282308657464 , 0.7161462979482605 )( 0.0020075282308657464 , 0.7166815343443355 )( 0.0020075282308657464 , 0.7170383586083854 )( 0.0020075282308657464 , 0.7184656556645852 )( 0.0020075282308657464 , 0.7188224799286351 )( 0.0020075282308657464 , 0.7190008920606601 )( 0.0020075282308657464 , 0.71971454058876 )( 0.0020075282308657464 , 0.72078501338091 )( 0.0020075282308657464 , 0.7214986619090098 )( 0.0020075282308657464 , 0.7322033898305085 )( 0.0020075282308657464 , 0.7329170383586083 )( 0.0020075282308657464 , 0.7330954504906334 )( 0.0020075282308657464 , 0.7334522747546833 )( 0.0020075282308657464 , 0.7352363960749331 )( 0.0020075282308657464 , 0.7371989295272079 )( 0.0020075282308657464 , 0.7375557537912578 )( 0.0020075282308657464 , 0.7382694023193577 )( 0.0020075282308657464 , 0.7393398751115076 )( 0.0020075282308657464 , 0.7423728813559322 )( 0.0020075282308657464 , 0.743621766280107 )( 0.0020075282308657464 , 0.7450490633363068 )( 0.002258469259723965 , 0.7450490633363068 )( 0.002258469259723965 , 0.7452274754683319 )( 0.002258469259723965 , 0.7455842997323818 )( 0.002258469259723965 , 0.7461195361284567 )( 0.002258469259723965 , 0.7468331846565567 )( 0.002258469259723965 , 0.7473684210526316 )( 0.002258469259723965 , 0.7484388938447815 )( 0.002258469259723965 , 0.7486173059768064 )( 0.002258469259723965 , 0.7491525423728813 )( 0.002258469259723965 , 0.7495093666369314 )( 0.002258469259723965 , 0.7500446030330062 )( 0.002258469259723965 , 0.7586083853702051 )( 0.002258469259723965 , 0.7595004460303301 )( 0.002258469259723965 , 0.7628902765388046 )( 0.002258469259723965 , 0.7632471008028546 )( 0.002258469259723965 , 0.7637823371989295 )( 0.002509410288582183 , 0.7637823371989295 )( 0.002509410288582183 , 0.7646743978590544 )( 0.002509410288582183 , 0.7662801070472792 )( 0.0027603513174404015 , 0.7662801070472792 )( 0.0027603513174404015 , 0.7682426404995539 )( 0.0027603513174404015 , 0.7694915254237288 )( 0.0027603513174404015 , 0.7725245316681534 )( 0.0027603513174404015 , 0.7728813559322034 )( 0.0027603513174404015 , 0.7737734165923282 )( 0.0027603513174404015 , 0.7741302408563783 )( 0.0027603513174404015 , 0.7762711864406779 )( 0.0027603513174404015 , 0.7766280107047279 )( 0.0027603513174404015 , 0.7787689562890276 )( 0.00301129234629862 , 0.7787689562890276 )( 0.00301129234629862 , 0.7825156110615522 )( 0.00301129234629862 , 0.7828724353256021 )( 0.00301129234629862 , 0.7837644959857271 )( 0.00301129234629862 , 0.784121320249777 )( 0.00301129234629862 , 0.7846565566458519 )( 0.003262233375156838 , 0.7846565566458519 )( 0.003262233375156838 , 0.7855486173059768 )( 0.003262233375156838 , 0.7859054415700267 )( 0.003262233375156838 , 0.7896520963425513 )( 0.003262233375156838 , 0.7900089206066012 )( 0.003262233375156838 , 0.7910793933987511 )( 0.003262233375156838 , 0.7917930419268511 )( 0.003262233375156838 , 0.799464763603925 )( 0.003262233375156838 , 0.799821587867975 )( 0.003262233375156838 , 0.8064228367528992 )( 0.003262233375156838 , 0.8071364852809991 )( 0.003262233375156838 , 0.807493309545049 )( 0.003262233375156838 , 0.8107047279214986 )( 0.003262233375156838 , 0.8110615521855487 )( 0.003262233375156838 , 0.8112399643175736 )( 0.0035131744040150566 , 0.8112399643175736 )( 0.0035131744040150566 , 0.8114183764495986 )( 0.004015056461731493 , 0.8114183764495986 )( 0.004015056461731493 , 0.8173059768064228 )( 0.004015056461731493 , 0.8176628010704728 )( 0.004015056461731493 , 0.8196253345227476 )( 0.004015056461731493 , 0.8199821587867975 )( 0.004015056461731493 , 0.8253345227475468 )( 0.004265997490589712 , 0.8253345227475468 )( 0.004265997490589712 , 0.8255129348795718 )( 0.004265997490589712 , 0.8260481712756468 )( 0.004265997490589712 , 0.8281891168599465 )( 0.004265997490589712 , 0.8285459411239964 )( 0.004265997490589712 , 0.8335414808206958 )( 0.004265997490589712 , 0.8346119536128457 )( 0.004265997490589712 , 0.8369313113291704 )( 0.004265997490589712 , 0.8372881355932204 )( 0.004265997490589712 , 0.8429973238180196 )( 0.00451693851944793 , 0.8429973238180196 )( 0.00451693851944793 , 0.8469223907225691 )( 0.004767879548306148 , 0.8469223907225691 )( 0.004767879548306148 , 0.8485280999107939 )( 0.005018820577164366 , 0.8485280999107939 )( 0.005018820577164366 , 0.8515611061552185 )( 0.005018820577164366 , 0.8529884032114183 )( 0.005018820577164366 , 0.8533452274754684 )( 0.005018820577164366 , 0.8549509366636932 )( 0.005018820577164366 , 0.855486173059768 )( 0.005018820577164366 , 0.855842997323818 )( 0.005269761606022585 , 0.855842997323818 )( 0.005269761606022585 , 0.856378233719893 )( 0.005269761606022585 , 0.8569134701159679 )( 0.005269761606022585 , 0.8585191793041926 )( 0.005269761606022585 , 0.8588760035682427 )( 0.005269761606022585 , 0.8619090098126673 )( 0.005520702634880803 , 0.8619090098126673 )( 0.005520702634880803 , 0.8660124888492418 )( 0.005771643663739021 , 0.8660124888492418 )( 0.005771643663739021 , 0.8674397859054416 )( 0.00602258469259724 , 0.8674397859054416 )( 0.00602258469259724 , 0.8676181980374665 )( 0.00602258469259724 , 0.8681534344335414 )( 0.00602258469259724 , 0.8685102586975915 )( 0.00602258469259724 , 0.8695807314897414 )( 0.006273525721455458 , 0.8695807314897414 )( 0.006273525721455458 , 0.872078501338091 )( 0.006273525721455458 , 0.8727921498661909 )( 0.006273525721455458 , 0.8736842105263158 )( 0.006273525721455458 , 0.8740410347903658 )( 0.006273525721455458 , 0.8751115075825157 )( 0.006524466750313676 , 0.8751115075825157 )( 0.006524466750313676 , 0.8765388046387155 )( 0.006775407779171894 , 0.8765388046387155 )( 0.006775407779171894 , 0.8768956289027654 )( 0.007026348808030113 , 0.8768956289027654 )( 0.007026348808030113 , 0.8774308652988403 )( 0.007277289836888331 , 0.8774308652988403 )( 0.007277289836888331 , 0.8777876895628903 )( 0.0075282308657465494 , 0.8777876895628903 )( 0.0075282308657465494 , 0.8781445138269403 )( 0.0075282308657465494 , 0.8785013380909902 )( 0.0075282308657465494 , 0.8786797502230151 )( 0.0077791718946047675 , 0.8786797502230151 )( 0.0077791718946047675 , 0.8788581623550401 )( 0.008030112923462986 , 0.8788581623550401 )( 0.008030112923462986 , 0.880107047279215 )( 0.008030112923462986 , 0.8804638715432649 )( 0.008030112923462986 , 0.8811775200713649 )( 0.008531994981179424 , 0.8811775200713649 )( 0.008531994981179424 , 0.8818911685994648 )( 0.00878293601003764 , 0.8818911685994648 )( 0.00878293601003764 , 0.8833184656556646 )( 0.00903387703889586 , 0.8833184656556646 )( 0.00903387703889586 , 0.8858162355040142 )( 0.009284818067754079 , 0.8858162355040142 )( 0.009284818067754079 , 0.8859946476360393 )( 0.009284818067754079 , 0.8863514719000892 )( 0.009284818067754079 , 0.8883140053523639 )( 0.009284818067754079 , 0.8890276538804639 )( 0.009284818067754079 , 0.8904549509366637 )( 0.009284818067754079 , 0.8911685994647636 )( 0.009284818067754079 , 0.8949152542372881 )( 0.009535759096612296 , 0.8949152542372881 )( 0.009535759096612296 , 0.896164139161463 )( 0.009535759096612296 , 0.8965209634255129 )( 0.009535759096612296 , 0.8975914362176628 )( 0.009786700125470515 , 0.8975914362176628 )( 0.009786700125470515 , 0.9002676181980375 )( 0.010288582183186951 , 0.9002676181980375 )( 0.010288582183186951 , 0.9004460303300624 )( 0.01053952321204517 , 0.9004460303300624 )( 0.01053952321204517 , 0.9050847457627119 )( 0.010790464240903387 , 0.9050847457627119 )( 0.010790464240903387 , 0.9057983942908118 )( 0.011041405269761606 , 0.9057983942908118 )( 0.011041405269761606 , 0.9059768064228367 )( 0.011292346298619825 , 0.9059768064228367 )( 0.011292346298619825 , 0.9065120428189117 )( 0.011543287327478042 , 0.9065120428189117 )( 0.011543287327478042 , 0.9075825156110615 )( 0.011794228356336261 , 0.9075825156110615 )( 0.011794228356336261 , 0.9077609277430865 )( 0.012296110414052697 , 0.9077609277430865 )( 0.012296110414052697 , 0.9100802854594112 )( 0.012547051442910916 , 0.9100802854594112 )( 0.012547051442910916 , 0.9104371097234611 )( 0.012797992471769134 , 0.9104371097234611 )( 0.012797992471769134 , 0.9106155218554862 )( 0.013048933500627352 , 0.9106155218554862 )( 0.013048933500627352 , 0.9107939339875112 )( 0.013299874529485571 , 0.9107939339875112 )( 0.013299874529485571 , 0.912042818911686 )( 0.013550815558343789 , 0.912042818911686 )( 0.013550815558343789 , 0.9125780553077609 )( 0.013801756587202008 , 0.9125780553077609 )( 0.013801756587202008 , 0.9131132917038358 )( 0.014303638644918444 , 0.9131132917038358 )( 0.014303638644918444 , 0.9138269402319358 )( 0.014554579673776663 , 0.9138269402319358 )( 0.014554579673776663 , 0.9143621766280107 )( 0.014805520702634882 , 0.9143621766280107 )( 0.014805520702634882 , 0.9145405887600356 )( 0.015056461731493099 , 0.9145405887600356 )( 0.015056461731493099 , 0.9150758251561106 )( 0.015307402760351318 , 0.9150758251561106 )( 0.015307402760351318 , 0.9168599464763604 )( 0.015558343789209535 , 0.9168599464763604 )( 0.015558343789209535 , 0.9179304192685103 )( 0.015809284818067756 , 0.9179304192685103 )( 0.015809284818067756 , 0.9182872435325602 )( 0.01606022584692597 , 0.9182872435325602 )( 0.01606022584692597 , 0.9184656556645852 )( 0.01631116687578419 , 0.9184656556645852 )( 0.01631116687578419 , 0.9188224799286352 )( 0.01656210790464241 , 0.9188224799286352 )( 0.01656210790464241 , 0.9190008920606602 )( 0.016813048933500628 , 0.9190008920606602 )( 0.016813048933500628 , 0.9193577163247101 )( 0.017063989962358847 , 0.9193577163247101 )( 0.017063989962358847 , 0.919536128456735 )( 0.017314930991217063 , 0.919536128456735 )( 0.017314930991217063 , 0.9206066012488849 )( 0.017314930991217063 , 0.9209634255129349 )( 0.01756587202007528 , 0.9209634255129349 )( 0.01756587202007528 , 0.9214986619090099 )( 0.0178168130489335 , 0.9214986619090099 )( 0.0178168130489335 , 0.9218554861730598 )( 0.0178168130489335 , 0.9225691347011596 )( 0.01806775407779172 , 0.9225691347011596 )( 0.01806775407779172 , 0.9229259589652097 )( 0.018569636135508157 , 0.9229259589652097 )( 0.018569636135508157 , 0.9241748438893844 )( 0.01907151819322459 , 0.9241748438893844 )( 0.01907151819322459 , 0.9252453166815343 )( 0.01932245922208281 , 0.9252453166815343 )( 0.01932245922208281 , 0.9257805530776093 )( 0.01957340025094103 , 0.9257805530776093 )( 0.01957340025094103 , 0.9259589652096343 )( 0.01982434127979925 , 0.9259589652096343 )( 0.01982434127979925 , 0.9261373773416592 )( 0.020075282308657464 , 0.9261373773416592 )( 0.020075282308657464 , 0.9268510258697591 )( 0.020326223337515683 , 0.9268510258697591 )( 0.020326223337515683 , 0.9273862622658341 )( 0.02082810539523212 , 0.9273862622658341 )( 0.02082810539523212 , 0.927921498661909 )( 0.02107904642409034 , 0.927921498661909 )( 0.02107904642409034 , 0.928456735057984 )( 0.02132998745294856 , 0.928456735057984 )( 0.02132998745294856 , 0.928635147190009 )( 0.021831869510664993 , 0.928635147190009 )( 0.021831869510664993 , 0.9291703835860838 )( 0.02233375156838143 , 0.9291703835860838 )( 0.02233375156838143 , 0.9297056199821588 )( 0.02258469259723965 , 0.9297056199821588 )( 0.02258469259723965 , 0.9304192685102587 )( 0.022835633626097866 , 0.9304192685102587 )( 0.022835633626097866 , 0.9305976806422837 )( 0.023086574654956084 , 0.9305976806422837 )( 0.023086574654956084 , 0.9309545049063336 )( 0.023588456712672522 , 0.9309545049063336 )( 0.023588456712672522 , 0.9311329170383587 )( 0.02409033877038896 , 0.9311329170383587 )( 0.02409033877038896 , 0.9314897413024086 )( 0.024592220828105395 , 0.9314897413024086 )( 0.024592220828105395 , 0.9327386262265834 )( 0.024843161856963614 , 0.9327386262265834 )( 0.024843161856963614 , 0.9339875111507583 )( 0.025595984943538267 , 0.9339875111507583 )( 0.025595984943538267 , 0.9347011596788581 )( 0.025846925972396486 , 0.9347011596788581 )( 0.025846925972396486 , 0.9350579839429081 )( 0.026097867001254705 , 0.9350579839429081 )( 0.026097867001254705 , 0.935950044603033 )( 0.026850690087829362 , 0.935950044603033 )( 0.026850690087829362 , 0.9368421052631579 )( 0.027101631116687577 , 0.9368421052631579 )( 0.027101631116687577 , 0.9370205173951829 )( 0.027352572145545796 , 0.9370205173951829 )( 0.027352572145545796 , 0.9379125780553078 )( 0.027603513174404015 , 0.9379125780553078 )( 0.027603513174404015 , 0.9386262265834077 )( 0.027854454203262234 , 0.9386262265834077 )( 0.027854454203262234 , 0.9389830508474576 )( 0.028105395232120453 , 0.9389830508474576 )( 0.028105395232120453 , 0.9391614629794826 )( 0.029360100376411544 , 0.9391614629794826 )( 0.029360100376411544 , 0.9395182872435326 )( 0.029611041405269763 , 0.9395182872435326 )( 0.029611041405269763 , 0.9396966993755576 )( 0.030112923462986198 , 0.9396966993755576 )( 0.030112923462986198 , 0.9404103479036574 )( 0.030614805520702636 , 0.9404103479036574 )( 0.030614805520702636 , 0.9405887600356825 )( 0.030865746549560855 , 0.9405887600356825 )( 0.030865746549560855 , 0.9409455842997324 )( 0.03111668757841907 , 0.9409455842997324 )( 0.03111668757841907 , 0.9416592328278323 )( 0.03136762860727729 , 0.9416592328278323 )( 0.03136762860727729 , 0.9418376449598572 )( 0.03161856963613551 , 0.9418376449598572 )( 0.03161856963613551 , 0.9425512934879572 )( 0.03212045169385194 , 0.9425512934879572 )( 0.03212045169385194 , 0.9427297056199822 )( 0.03237139272271016 , 0.9427297056199822 )( 0.03237139272271016 , 0.9429081177520071 )( 0.0328732747804266 , 0.9429081177520071 )( 0.0328732747804266 , 0.943264942016057 )( 0.03312421580928482 , 0.943264942016057 )( 0.03312421580928482 , 0.9443354148082069 )( 0.03337515683814304 , 0.9443354148082069 )( 0.03337515683814304 , 0.9448706512042819 )( 0.03437892095357591 , 0.9448706512042819 )( 0.03437892095357591 , 0.9452274754683319 )( 0.034880803011292344 , 0.9452274754683319 )( 0.034880803011292344 , 0.9454058876003568 )( 0.03513174404015056 , 0.9454058876003568 )( 0.03513174404015056 , 0.9455842997323818 )( 0.03538268506900878 , 0.9455842997323818 )( 0.03538268506900878 , 0.9457627118644067 )( 0.035633626097867 , 0.9457627118644067 )( 0.035633626097867 , 0.9459411239964317 )( 0.03638644918444166 , 0.9459411239964317 )( 0.03638644918444166 , 0.9461195361284568 )( 0.037139272271016315 , 0.9461195361284568 )( 0.037139272271016315 , 0.9462979482604817 )( 0.037641154328732745 , 0.9462979482604817 )( 0.037641154328732745 , 0.9466547725245317 )( 0.03889585947302384 , 0.9466547725245317 )( 0.03889585947302384 , 0.9468331846565566 )( 0.03914680050188206 , 0.9468331846565566 )( 0.03914680050188206 , 0.9470115967885816 )( 0.03939774153074028 , 0.9470115967885816 )( 0.03939774153074028 , 0.9473684210526315 )( 0.04015056461731493 , 0.9473684210526315 )( 0.04015056461731493 , 0.9489741302408564 )( 0.04040150564617315 , 0.9489741302408564 )( 0.04040150564617315 , 0.9493309545049063 )( 0.040903387703889585 , 0.9493309545049063 )( 0.040903387703889585 , 0.9495093666369313 )( 0.041154328732747804 , 0.9495093666369313 )( 0.041154328732747804 , 0.9496877787689563 )( 0.04291091593475533 , 0.9496877787689563 )( 0.04291091593475533 , 0.9498661909009812 )( 0.04316185696361355 , 0.9498661909009812 )( 0.04316185696361355 , 0.9502230151650313 )( 0.04341279799247177 , 0.9502230151650313 )( 0.04341279799247177 , 0.9504014272970562 )( 0.044165621079046424 , 0.9504014272970562 )( 0.044165621079046424 , 0.9505798394290812 )( 0.04441656210790464 , 0.9505798394290812 )( 0.04441656210790464 , 0.9509366636931311 )( 0.04567126725219573 , 0.9509366636931311 )( 0.04567126725219573 , 0.9511150758251561 )( 0.04642409033877039 , 0.9511150758251561 )( 0.04642409033877039 , 0.951293487957181 )( 0.047427854454203264 , 0.951293487957181 )( 0.047427854454203264 , 0.951471900089206 )( 0.0479297365119197 , 0.951471900089206 )( 0.0479297365119197 , 0.9523639607493309 )( 0.04843161856963613 , 0.9523639607493309 )( 0.04843161856963613 , 0.9528991971454059 )( 0.04893350062735257 , 0.9528991971454059 )( 0.04893350062735257 , 0.9530776092774309 )( 0.04918444165621079 , 0.9530776092774309 )( 0.04918444165621079 , 0.9536128456735058 )( 0.049937264742785446 , 0.9536128456735058 )( 0.049937264742785446 , 0.9537912578055308 )( 0.050188205771643665 , 0.9537912578055308 )( 0.050188205771643665 , 0.9539696699375557 )( 0.050439146800501884 , 0.9539696699375557 )( 0.050439146800501884 , 0.9543264942016058 )( 0.0506900878293601 , 0.9543264942016058 )( 0.0506900878293601 , 0.9548617305976806 )( 0.05094102885821832 , 0.9548617305976806 )( 0.05094102885821832 , 0.9557537912578056 )( 0.051191969887076534 , 0.9557537912578056 )( 0.051191969887076534 , 0.9559322033898305 )( 0.05294855708908407 , 0.9559322033898305 )( 0.05294855708908407 , 0.9561106155218555 )( 0.053199498117942286 , 0.9561106155218555 )( 0.053199498117942286 , 0.9564674397859054 )( 0.054454203262233374 , 0.9564674397859054 )( 0.054454203262233374 , 0.9568242640499554 )( 0.05470514429109159 , 0.9568242640499554 )( 0.05470514429109159 , 0.9570026761819804 )( 0.05570890840652447 , 0.9570026761819804 )( 0.05570890840652447 , 0.9578947368421052 )( 0.056461731493099125 , 0.9578947368421052 )( 0.056461731493099125 , 0.9582515611061552 )( 0.05671267252195734 , 0.9582515611061552 )( 0.05671267252195734 , 0.9586083853702052 )( 0.056963613550815556 , 0.9586083853702052 )( 0.056963613550815556 , 0.9587867975022302 )( 0.057465495608531994 , 0.9587867975022302 )( 0.057465495608531994 , 0.9589652096342551 )( 0.05771643663739021 , 0.9589652096342551 )( 0.05771643663739021 , 0.95950044603033 )( 0.05796737766624843 , 0.95950044603033 )( 0.05796737766624843 , 0.959678858162355 )( 0.05972396486825596 , 0.959678858162355 )( 0.05972396486825596 , 0.9605709188224799 )( 0.05997490589711418 , 0.9605709188224799 )( 0.05997490589711418 , 0.9609277430865298 )( 0.06072772898368883 , 0.9609277430865298 )( 0.06072772898368883 , 0.9614629794826048 )( 0.06198243412797993 , 0.9614629794826048 )( 0.06198243412797993 , 0.9618198037466548 )( 0.06624843161856964 , 0.9618198037466548 )( 0.06624843161856964 , 0.9619982158786797 )( 0.06725219573400251 , 0.9619982158786797 )( 0.06725219573400251 , 0.9623550401427297 )( 0.06925972396486825 , 0.9623550401427297 )( 0.06925972396486825 , 0.9625334522747547 )( 0.06976160602258469 , 0.9625334522747547 )( 0.06976160602258469 , 0.9627118644067797 )( 0.07076537013801756 , 0.9627118644067797 )( 0.07076537013801756 , 0.9628902765388047 )( 0.07101631116687579 , 0.9628902765388047 )( 0.07101631116687579 , 0.9634255129348795 )( 0.071267252195734 , 0.9634255129348795 )( 0.071267252195734 , 0.9639607493309545 )( 0.07252195734002509 , 0.9639607493309545 )( 0.07252195734002509 , 0.9641391614629795 )( 0.07302383939774153 , 0.9641391614629795 )( 0.07302383939774153 , 0.9644959857270294 )( 0.07377666248431619 , 0.9644959857270294 )( 0.07377666248431619 , 0.9646743978590544 )( 0.07478042659974905 , 0.9646743978590544 )( 0.07478042659974905 , 0.9648528099910794 )( 0.07603513174404015 , 0.9648528099910794 )( 0.07603513174404015 , 0.9650312221231043 )( 0.07703889585947303 , 0.9650312221231043 )( 0.07703889585947303 , 0.9653880463871544 )( 0.07728983688833124 , 0.9653880463871544 )( 0.07728983688833124 , 0.9655664585191793 )( 0.07779171894604768 , 0.9655664585191793 )( 0.07779171894604768 , 0.9657448706512043 )( 0.07829360100376412 , 0.9657448706512043 )( 0.07829360100376412 , 0.9659232827832293 )( 0.07854454203262233 , 0.9659232827832293 )( 0.07854454203262233 , 0.9661016949152542 )( 0.0808030112923463 , 0.9661016949152542 )( 0.0808030112923463 , 0.9662801070472792 )( 0.08180677540777917 , 0.9662801070472792 )( 0.08180677540777917 , 0.9664585191793041 )( 0.08306148055207026 , 0.9664585191793041 )( 0.08306148055207026 , 0.9666369313113292 )( 0.08381430363864492 , 0.9666369313113292 )( 0.08381430363864492 , 0.9669937555753791 )( 0.08406524466750313 , 0.9669937555753791 )( 0.08406524466750313 , 0.9671721677074041 )( 0.08607277289836889 , 0.9671721677074041 )( 0.08607277289836889 , 0.967885816235504 )( 0.08732747804265997 , 0.967885816235504 )( 0.08732747804265997 , 0.968242640499554 )( 0.08782936010037641 , 0.968242640499554 )( 0.08782936010037641 , 0.968421052631579 )( 0.08858218318695106 , 0.968421052631579 )( 0.08858218318695106 , 0.9687778768956289 )( 0.0890840652446675 , 0.9687778768956289 )( 0.0890840652446675 , 0.9693131132917039 )( 0.0903387703889586 , 0.9693131132917039 )( 0.0903387703889586 , 0.9694915254237289 )( 0.09159347553324969 , 0.9694915254237289 )( 0.09159347553324969 , 0.9696699375557538 )( 0.093099121706399 , 0.9696699375557538 )( 0.093099121706399 , 0.9698483496877788 )( 0.09335006273525721 , 0.9698483496877788 )( 0.09335006273525721 , 0.9700267618198037 )( 0.09410288582183186 , 0.9700267618198037 )( 0.09410288582183186 , 0.9702051739518287 )( 0.0958594730238394 , 0.9702051739518287 )( 0.0958594730238394 , 0.9703835860838537 )( 0.09611041405269762 , 0.9703835860838537 )( 0.09611041405269762 , 0.9705619982158786 )( 0.0973651191969887 , 0.9705619982158786 )( 0.0973651191969887 , 0.9707404103479037 )( 0.09836888331242158 , 0.9707404103479037 )( 0.09836888331242158 , 0.9709188224799287 )( 0.1001254705144291 , 0.9709188224799287 )( 0.1001254705144291 , 0.9712756467439786 )( 0.10338770388958594 , 0.9712756467439786 )( 0.10338770388958594 , 0.9714540588760036 )( 0.10388958594730238 , 0.9714540588760036 )( 0.10388958594730238 , 0.9716324710080285 )( 0.10489335006273526 , 0.9716324710080285 )( 0.10489335006273526 , 0.9718108831400535 )( 0.1053952321204517 , 0.9718108831400535 )( 0.1053952321204517 , 0.9719892952720784 )( 0.10564617314930991 , 0.9719892952720784 )( 0.10564617314930991 , 0.9723461195361285 )( 0.10715181932245922 , 0.9723461195361285 )( 0.10715181932245922 , 0.9725245316681534 )( 0.10740276035131745 , 0.9725245316681534 )( 0.10740276035131745 , 0.9728813559322034 )( 0.1081555834378921 , 0.9728813559322034 )( 0.1081555834378921 , 0.9730597680642283 )( 0.10890840652446675 , 0.9730597680642283 )( 0.10890840652446675 , 0.9732381801962533 )( 0.10915934755332497 , 0.9732381801962533 )( 0.10915934755332497 , 0.9734165923282784 )( 0.10941028858218318 , 0.9734165923282784 )( 0.10941028858218318 , 0.9735950044603033 )( 0.10966122961104141 , 0.9735950044603033 )( 0.10966122961104141 , 0.9737734165923283 )( 0.11041405269761606 , 0.9737734165923283 )( 0.11041405269761606 , 0.9739518287243533 )( 0.11141781681304894 , 0.9739518287243533 )( 0.11141781681304894 , 0.9741302408563782 )( 0.11242158092848181 , 0.9741302408563782 )( 0.11242158092848181 , 0.9743086529884032 )( 0.1136762860727729 , 0.9743086529884032 )( 0.1136762860727729 , 0.9744870651204282 )( 0.11568381430363865 , 0.9744870651204282 )( 0.11568381430363865 , 0.9746654772524531 )( 0.11593475533249686 , 0.9746654772524531 )( 0.11593475533249686 , 0.9750223015165032 )( 0.11618569636135508 , 0.9750223015165032 )( 0.11618569636135508 , 0.9752007136485281 )( 0.11794228356336262 , 0.9752007136485281 )( 0.11794228356336262 , 0.9753791257805531 )( 0.11944792973651192 , 0.9753791257805531 )( 0.11944792973651192 , 0.975557537912578 )( 0.12020075282308658 , 0.975557537912578 )( 0.12020075282308658 , 0.975914362176628 )( 0.12170639899623588 , 0.975914362176628 )( 0.12170639899623588 , 0.9760927743086529 )( 0.12446675031367628 , 0.9760927743086529 )( 0.12446675031367628 , 0.976271186440678 )( 0.12521957340025094 , 0.976271186440678 )( 0.12521957340025094 , 0.9766280107047279 )( 0.12622333751568382 , 0.9766280107047279 )( 0.12622333751568382 , 0.9768064228367529 )( 0.12772898368883312 , 0.9768064228367529 )( 0.12772898368883312 , 0.9769848349687779 )( 0.12797992471769135 , 0.9769848349687779 )( 0.12797992471769135 , 0.9771632471008028 )( 0.13224592220828105 , 0.9771632471008028 )( 0.13224592220828105 , 0.9773416592328278 )( 0.13324968632371392 , 0.9773416592328278 )( 0.13324968632371392 , 0.9775200713648529 )( 0.13500627352572145 , 0.9775200713648529 )( 0.13500627352572145 , 0.9778768956289028 )( 0.1385194479297365 , 0.9778768956289028 )( 0.1385194479297365 , 0.9784121320249777 )( 0.13927227101631118 , 0.9784121320249777 )( 0.13927227101631118 , 0.9787689562890276 )( 0.14153074027603513 , 0.9787689562890276 )( 0.14153074027603513 , 0.9789473684210527 )( 0.14755332496863238 , 0.9789473684210527 )( 0.14755332496863238 , 0.9791257805530776 )( 0.14905897114178168 , 0.9791257805530776 )( 0.14905897114178168 , 0.9793041926851026 )( 0.15056461731493098 , 0.9793041926851026 )( 0.15056461731493098 , 0.9796610169491525 )( 0.15307402760351319 , 0.9796610169491525 )( 0.15307402760351319 , 0.9798394290811775 )( 0.15708908406524466 , 0.9798394290811775 )( 0.15708908406524466 , 0.9800178412132025 )( 0.1575909661229611 , 0.9800178412132025 )( 0.1575909661229611 , 0.9803746654772525 )( 0.1601003764115433 , 0.9803746654772525 )( 0.1601003764115433 , 0.9805530776092775 )( 0.16235884567126727 , 0.9805530776092775 )( 0.16235884567126727 , 0.9807314897413024 )( 0.16260978670012546 , 0.9807314897413024 )( 0.16260978670012546 , 0.9809099018733274 )( 0.16386449184441657 , 0.9809099018733274 )( 0.16386449184441657 , 0.9810883140053523 )( 0.16762860727728984 , 0.9810883140053523 )( 0.16762860727728984 , 0.9812667261373773 )( 0.16787954830614807 , 0.9812667261373773 )( 0.16787954830614807 , 0.9814451382694023 )( 0.1711417816813049 , 0.9814451382694023 )( 0.1711417816813049 , 0.9816235504014273 )( 0.17415307402760352 , 0.9816235504014273 )( 0.17415307402760352 , 0.9818019625334523 )( 0.17490589711417817 , 0.9818019625334523 )( 0.17490589711417817 , 0.9819803746654773 )( 0.1751568381430364 , 0.9819803746654773 )( 0.1751568381430364 , 0.9825156110615522 )( 0.1779171894604768 , 0.9825156110615522 )( 0.1779171894604768 , 0.9828724353256021 )( 0.17892095357590967 , 0.9828724353256021 )( 0.17892095357590967 , 0.9830508474576272 )( 0.17917189460476787 , 0.9830508474576272 )( 0.17917189460476787 , 0.9832292595896521 )( 0.18143036386449185 , 0.9832292595896521 )( 0.18143036386449185 , 0.9834076717216771 )( 0.18594730238393978 , 0.9834076717216771 )( 0.18594730238393978 , 0.983586083853702 )( 0.18745294855708908 , 0.983586083853702 )( 0.18745294855708908 , 0.983764495985727 )( 0.18870765370138018 , 0.983764495985727 )( 0.18870765370138018 , 0.983942908117752 )( 0.18946047678795483 , 0.983942908117752 )( 0.18946047678795483 , 0.9841213202497769 )( 0.19121706398996235 , 0.9841213202497769 )( 0.19121706398996235 , 0.984299732381802 )( 0.191969887076537 , 0.984299732381802 )( 0.191969887076537 , 0.984478144513827 )( 0.19247176913425346 , 0.984478144513827 )( 0.19247176913425346 , 0.9846565566458519 )( 0.19623588456712673 , 0.9846565566458519 )( 0.19623588456712673 , 0.9848349687778769 )( 0.1972396486825596 , 0.9848349687778769 )( 0.1972396486825596 , 0.9850133809099019 )( 0.19799247176913426 , 0.9850133809099019 )( 0.19799247176913426 , 0.9851917930419268 )( 0.2025094102885822 , 0.9851917930419268 )( 0.2025094102885822 , 0.9855486173059768 )( 0.20627352572145546 , 0.9855486173059768 )( 0.20627352572145546 , 0.9857270294380018 )( 0.208030112923463 , 0.9857270294380018 )( 0.208030112923463 , 0.9859054415700268 )( 0.21028858218318694 , 0.9859054415700268 )( 0.21028858218318694 , 0.9860838537020518 )( 0.21179422835633627 , 0.9860838537020518 )( 0.21179422835633627 , 0.9862622658340767 )( 0.21380175658720202 , 0.9862622658340767 )( 0.21430363864491844 , 0.9862622658340767 )( 0.2150564617314931 , 0.9862622658340767 )( 0.2150564617314931 , 0.9864406779661017 )( 0.21555834378920954 , 0.9864406779661017 )( 0.21856963613550814 , 0.9864406779661017 )( 0.21856963613550814 , 0.9866190900981266 )( 0.22107904642409035 , 0.9866190900981266 )( 0.22107904642409035 , 0.9867975022301516 )( 0.2233375156838143 , 0.9867975022301516 )( 0.2233375156838143 , 0.9869759143621766 )( 0.23337515683814303 , 0.9869759143621766 )( 0.23337515683814303 , 0.9871543264942017 )( 0.2341279799247177 , 0.9871543264942017 )( 0.2341279799247177 , 0.9873327386262266 )( 0.2424090338770389 , 0.9873327386262266 )( 0.2424090338770389 , 0.9875111507582516 )( 0.24466750313676286 , 0.9875111507582516 )( 0.24466750313676286 , 0.9876895628902765 )( 0.24993726474278544 , 0.9876895628902765 )( 0.24993726474278544 , 0.9878679750223015 )( 0.25370138017565874 , 0.9878679750223015 )( 0.25370138017565874 , 0.9880463871543265 )( 0.26072772898368884 , 0.9880463871543265 )( 0.26072772898368884 , 0.9882247992863514 )( 0.26624843161856965 , 0.9882247992863514 )( 0.26624843161856965 , 0.9884032114183765 )( 0.26925972396486825 , 0.9884032114183765 )( 0.26925972396486825 , 0.9885816235504015 )( 0.27327478042659975 , 0.9885816235504015 )( 0.27327478042659975 , 0.9887600356824264 )( 0.2737766624843162 , 0.9887600356824264 )( 0.2737766624843162 , 0.9889384478144514 )( 0.2742785445420326 , 0.9889384478144514 )( 0.2742785445420326 , 0.9891168599464764 )( 0.2808030112923463 , 0.9891168599464764 )( 0.2808030112923463 , 0.9892952720785013 )( 0.28582183186951066 , 0.9892952720785013 )( 0.28582183186951066 , 0.9894736842105263 )( 0.2903387703889586 , 0.9894736842105263 )( 0.2903387703889586 , 0.9896520963425512 )( 0.2936010037641154 , 0.9896520963425512 )( 0.2936010037641154 , 0.9898305084745763 )( 0.2961104140526976 , 0.9898305084745763 )( 0.2961104140526976 , 0.9900089206066013 )( 0.29686323713927226 , 0.9900089206066013 )( 0.2973651191969887 , 0.9900089206066013 )( 0.30338770388958597 , 0.9900089206066013 )( 0.30338770388958597 , 0.9901873327386262 )( 0.3058971141781681 , 0.9901873327386262 )( 0.3058971141781681 , 0.9903657448706512 )( 0.3084065244667503 , 0.9903657448706512 )( 0.3084065244667503 , 0.9905441570026762 )( 0.3111668757841907 , 0.9905441570026762 )( 0.3111668757841907 , 0.9907225691347011 )( 0.3114178168130489 , 0.9907225691347011 )( 0.3114178168130489 , 0.9909009812667261 )( 0.3284818067754078 , 0.9909009812667261 )( 0.328732747804266 , 0.9910793933987511 )( 0.3342534504391468 , 0.9910793933987511 )( 0.33475533249686323 , 0.9910793933987511 )( 0.34052697616060223 , 0.9910793933987511 )( 0.34052697616060223 , 0.9912578055307761 )( 0.35006273525721454 , 0.9912578055307761 )( 0.35006273525721454 , 0.9914362176628011 )( 0.35784190715181935 , 0.9914362176628011 )( 0.3588456712672522 , 0.9914362176628011 )( 0.35934755332496865 , 0.9914362176628011 )( 0.35934755332496865 , 0.9916146297948261 )( 0.36537013801756585 , 0.9916146297948261 )( 0.36537013801756585 , 0.991793041926851 )( 0.37063989962358845 , 0.991793041926851 )( 0.3711417816813049 , 0.991793041926851 )( 0.37465495608531996 , 0.991793041926851 )( 0.37465495608531996 , 0.991971454058876 )( 0.37917189460476786 , 0.991971454058876 )( 0.37917189460476786 , 0.992149866190901 )( 0.3836888331242158 , 0.992149866190901 )( 0.3836888331242158 , 0.9923282783229259 )( 0.38971141781681307 , 0.9923282783229259 )( 0.38971141781681307 , 0.992506690454951 )( 0.3904642409033877 , 0.992506690454951 )( 0.3907151819322459 , 0.992685102586976 )( 0.39272271016311167 , 0.992685102586976 )( 0.39272271016311167 , 0.9928635147190009 )( 0.39548306148055207 , 0.9928635147190009 )( 0.39548306148055207 , 0.9930419268510259 )( 0.408030112923463 , 0.9930419268510259 )( 0.408030112923463 , 0.9932203389830508 )( 0.411543287327478 , 0.9932203389830508 )( 0.411543287327478 , 0.9933987511150758 )( 0.4143036386449184 , 0.9933987511150758 )( 0.4143036386449184 , 0.9935771632471008 )( 0.4150564617314931 , 0.9935771632471008 )( 0.4150564617314931 , 0.9937555753791257 )( 0.42358845671267253 , 0.9937555753791257 )( 0.42358845671267253 , 0.9939339875111508 )( 0.42383939774153073 , 0.9939339875111508 )( 0.4243412797992472 , 0.9939339875111508 )( 0.4245922208281054 , 0.9939339875111508 )( 0.42509410288582183 , 0.9939339875111508 )( 0.43212045169385194 , 0.9939339875111508 )( 0.4326223337515684 , 0.9939339875111508 )( 0.4371392722710163 , 0.9939339875111508 )( 0.4371392722710163 , 0.9941123996431758 )( 0.4398996235884567 , 0.9941123996431758 )( 0.44040150564617314 , 0.9941123996431758 )( 0.44466750313676284 , 0.9941123996431758 )( 0.44466750313676284 , 0.9942908117752007 )( 0.44968632371392725 , 0.9942908117752007 )( 0.45018820577164365 , 0.9942908117752007 )( 0.4506900878293601 , 0.9942908117752007 )( 0.45119196988707655 , 0.9942908117752007 )( 0.451693851944793 , 0.9942908117752007 )( 0.4547051442910916 , 0.9942908117752007 )( 0.4685069008782936 , 0.9942908117752007 )( 0.4685069008782936 , 0.9944692239072257 )( 0.4700125470514429 , 0.9944692239072257 )( 0.47051442910915936 , 0.9944692239072257 )( 0.47227101631116686 , 0.9944692239072257 )( 0.47227101631116686 , 0.9946476360392507 )( 0.47728983688833126 , 0.9946476360392507 )( 0.47728983688833126 , 0.9948260481712756 )( 0.4782936010037641 , 0.9948260481712756 )( 0.4782936010037641 , 0.9950044603033006 )( 0.4868255959849435 , 0.9950044603033006 )( 0.4868255959849435 , 0.9951828724353255 )( 0.48732747804265997 , 0.9951828724353255 )( 0.48732747804265997 , 0.9953612845673506 )( 0.48833124215809287 , 0.9953612845673506 )( 0.48883312421580927 , 0.9953612845673506 )( 0.4890840652446675 , 0.9953612845673506 )( 0.4890840652446675 , 0.9955396966993756 )( 0.48983688833124217 , 0.9955396966993756 )( 0.48983688833124217 , 0.9957181088314006 )( 0.498870765370138 , 0.9957181088314006 )( 0.498870765370138 , 0.9958965209634255 )( 0.5056461731493099 , 0.9958965209634255 )( 0.5056461731493099 , 0.9960749330954505 )( 0.5079046424090339 , 0.9960749330954505 )( 0.5079046424090339 , 0.9962533452274754 )( 0.5239648682559599 , 0.9962533452274754 )( 0.5239648682559599 , 0.9964317573595004 )( 0.5289836888331242 , 0.9964317573595004 )( 0.5289836888331242 , 0.9966101694915255 )( 0.5317440401505646 , 0.9966101694915255 )( 0.5317440401505646 , 0.9967885816235504 )( 0.5319949811794228 , 0.9967885816235504 )( 0.5319949811794228 , 0.9969669937555754 )( 0.5355081555834379 , 0.9969669937555754 )( 0.5355081555834379 , 0.9971454058876004 )( 0.5445420326223338 , 0.9971454058876004 )( 0.5445420326223338 , 0.9973238180196253 )( 0.5626097867001255 , 0.9973238180196253 )( 0.5626097867001255 , 0.9975022301516503 )( 0.572396486825596 , 0.9975022301516503 )( 0.572396486825596 , 0.9976806422836753 )( 0.5771643663739021 , 0.9976806422836753 )( 0.5771643663739021 , 0.9978590544157002 )( 0.617314930991217 , 0.9978590544157002 )( 0.617314930991217 , 0.9980374665477253 )( 0.6208281053952321 , 0.9980374665477253 )( 0.6208281053952321 , 0.9982158786797503 )( 0.6554579673776663 , 0.9982158786797503 )( 0.6554579673776663 , 0.9983942908117752 )( 0.6559598494353827 , 0.9983942908117752 )( 0.6559598494353827 , 0.9985727029438002 )( 0.6594730238393978 , 0.9985727029438002 )( 0.6594730238393978 , 0.9987511150758251 )( 0.6785445420326224 , 0.9987511150758251 )( 0.6785445420326224 , 0.9989295272078501 )( 0.7583437892095357 , 0.9989295272078501 )( 0.7583437892095357 , 0.9991079393398751 )( 0.778168130489335 , 0.9991079393398751 )( 0.778168130489335 , 0.9992863514719 )( 0.8459222082810539 , 0.9992863514719 )( 0.8459222082810539 , 0.9994647636039251 )( 0.86900878293601 , 0.9994647636039251 )( 0.86900878293601 , 0.9996431757359501 )( 0.9417816813048934 , 0.9996431757359501 )( 0.9417816813048934 , 0.999821587867975 )( 0.9435382685069009 , 0.999821587867975 )( 0.9435382685069009 , 1.0 )( 1.0 , 1.0 ) 
	
};
\addlegendentry{\scriptsize MalConv, AUC=0.988}


\addplot[color=blue,dashed] coordinates {
	
	( 0.0 , 0.0 )( 0.000752823086574655 , 0.4749330954504906 )( 0.000752823086574655 , 0.4808206958073149 )( 0.000752823086574655 , 0.4849241748438894 )( 0.000752823086574655 , 0.5057983942908117 )( 0.000752823086574655 , 0.5081177520071365 )( 0.000752823086574655 , 0.5207850133809099 )( 0.000752823086574655 , 0.5234611953612845 )( 0.000752823086574655 , 0.5295272078501339 )( 0.000752823086574655 , 0.5311329170383586 )( 0.000752823086574655 , 0.543621766280107 )( 0.000752823086574655 , 0.5466547725245317 )( 0.000752823086574655 , 0.5537912578055307 )( 0.000752823086574655 , 0.55985727029438 )( 0.000752823086574655 , 0.5603925066904549 )( 0.000752823086574655 , 0.576271186440678 )( 0.000752823086574655 , 0.5791257805530776 )( 0.000752823086574655 , 0.583942908117752 )( 0.000752823086574655 , 0.584121320249777 )( 0.000752823086574655 , 0.591614629794826 )( 0.000752823086574655 , 0.592506690454951 )( 0.000752823086574655 , 0.5960749330954505 )( 0.000752823086574655 , 0.6014272970561998 )( 0.000752823086574655 , 0.6039250669045495 )( 0.000752823086574655 , 0.6044603033006244 )( 0.000752823086574655 , 0.6064228367528992 )( 0.000752823086574655 , 0.6074933095450491 )( 0.000752823086574655 , 0.6096342551293488 )( 0.000752823086574655 , 0.6098126672613737 )( 0.000752823086574655 , 0.6108831400535236 )( 0.000752823086574655 , 0.6117752007136485 )( 0.000752823086574655 , 0.6142729705619983 )( 0.000752823086574655 , 0.6146297948260482 )( 0.000752823086574655 , 0.6187332738626227 )( 0.000752823086574655 , 0.6198037466547726 )( 0.000752823086574655 , 0.6278322925958966 )( 0.000752823086574655 , 0.6283675289919715 )( 0.000752823086574655 , 0.6299732381801962 )( 0.000752823086574655 , 0.6338983050847458 )( 0.000752823086574655 , 0.6371097234611953 )( 0.000752823086574655 , 0.6387154326494202 )( 0.000752823086574655 , 0.639607493309545 )( 0.000752823086574655 , 0.6408563782337199 )( 0.000752823086574655 , 0.6428189116859947 )( 0.000752823086574655 , 0.6429973238180197 )( 0.000752823086574655 , 0.6451382694023193 )( 0.000752823086574655 , 0.6458519179304193 )( 0.000752823086574655 , 0.6472792149866191 )( 0.000752823086574655 , 0.647992863514719 )( 0.000752823086574655 , 0.6499553969669938 )( 0.000752823086574655 , 0.6517395182872435 )( 0.000752823086574655 , 0.6538804638715433 )( 0.000752823086574655 , 0.6554861730597681 )( 0.000752823086574655 , 0.6572702943800178 )( 0.000752823086574655 , 0.6579839429081178 )( 0.000752823086574655 , 0.6595896520963426 )( 0.000752823086574655 , 0.6624442462087422 )( 0.000752823086574655 , 0.6628010704727921 )( 0.0010037641154328732 , 0.6631578947368421 )( 0.0010037641154328732 , 0.6633363068688671 )( 0.0010037641154328732 , 0.664763603925067 )( 0.0010037641154328732 , 0.6651204281891169 )( 0.0010037641154328732 , 0.6669045495093666 )( 0.0010037641154328732 , 0.6670829616413916 )( 0.0010037641154328732 , 0.6681534344335415 )( 0.0010037641154328732 , 0.6688670829616414 )( 0.0010037641154328732 , 0.6694023193577163 )( 0.0010037641154328732 , 0.6695807314897413 )( 0.0010037641154328732 , 0.6708296164139161 )( 0.0010037641154328732 , 0.671900089206066 )( 0.0010037641154328732 , 0.6735057983942908 )( 0.0010037641154328732 , 0.6736842105263158 )( 0.0010037641154328732 , 0.6761819803746655 )( 0.0012547051442910915 , 0.6768956289027653 )( 0.0012547051442910915 , 0.6776092774308653 )( 0.0012547051442910915 , 0.6781445138269402 )( 0.0012547051442910915 , 0.6783229259589653 )( 0.0012547051442910915 , 0.679393398751115 )( 0.0012547051442910915 , 0.67957181088314 )( 0.0012547051442910915 , 0.680107047279215 )( 0.0012547051442910915 , 0.6809991079393398 )( 0.0012547051442910915 , 0.6815343443354148 )( 0.0012547051442910915 , 0.6818911685994647 )( 0.0012547051442910915 , 0.6829616413916146 )( 0.0012547051442910915 , 0.6833184656556646 )( 0.0012547051442910915 , 0.6838537020517396 )( 0.0012547051442910915 , 0.6840321141837645 )( 0.0012547051442910915 , 0.6851025869759143 )( 0.0012547051442910915 , 0.6865298840321142 )( 0.0012547051442910915 , 0.687957181088314 )( 0.0012547051442910915 , 0.6909901873327386 )( 0.0012547051442910915 , 0.6915254237288135 )( 0.0012547051442910915 , 0.6918822479928635 )( 0.0012547051442910915 , 0.6920606601248885 )( 0.0012547051442910915 , 0.6925958965209634 )( 0.0012547051442910915 , 0.6938447814451383 )( 0.0012547051442910915 , 0.6942016057091882 )( 0.0012547051442910915 , 0.6947368421052632 )( 0.0012547051442910915 , 0.6950936663693131 )( 0.0012547051442910915 , 0.695807314897413 )( 0.0012547051442910915 , 0.696520963425513 )( 0.0012547051442910915 , 0.6975914362176628 )( 0.0012547051442910915 , 0.6977698483496878 )( 0.0012547051442910915 , 0.6981266726137377 )( 0.0012547051442910915 , 0.7008028545941124 )( 0.0012547051442910915 , 0.7013380909901873 )( 0.0012547051442910915 , 0.7029438001784122 )( 0.0012547051442910915 , 0.7033006244424621 )( 0.0012547051442910915 , 0.7057983942908118 )( 0.0012547051442910915 , 0.7072256913470116 )( 0.0012547051442910915 , 0.7074041034790366 )( 0.0012547051442910915 , 0.7081177520071364 )( 0.0012547051442910915 , 0.7095450490633363 )( 0.0012547051442910915 , 0.7100802854594113 )( 0.0012547051442910915 , 0.7102586975914362 )( 0.0012547051442910915 , 0.7107939339875111 )( 0.0012547051442910915 , 0.7115075825156111 )( 0.0012547051442910915 , 0.711685994647636 )( 0.0012547051442910915 , 0.7122212310437109 )( 0.0012547051442910915 , 0.7129348795718109 )( 0.0012547051442910915 , 0.7134701159678858 )( 0.0012547051442910915 , 0.7141837644959858 )( 0.0012547051442910915 , 0.7147190008920606 )( 0.0012547051442910915 , 0.7148974130240856 )( 0.0012547051442910915 , 0.7154326494201606 )( 0.0012547051442910915 , 0.7157894736842105 )( 0.0012547051442910915 , 0.7161462979482605 )( 0.0012547051442910915 , 0.7175735950044603 )( 0.0012547051442910915 , 0.7181088314005353 )( 0.0012547051442910915 , 0.7188224799286351 )( 0.0012547051442910915 , 0.719179304192685 )( 0.0012547051442910915 , 0.7214986619090098 )( 0.0012547051442910915 , 0.7218554861730597 )( 0.0012547051442910915 , 0.7220338983050848 )( 0.0012547051442910915 , 0.7223907225691347 )( 0.0012547051442910915 , 0.7227475468331847 )( 0.0012547051442910915 , 0.7234611953612846 )( 0.0012547051442910915 , 0.7239964317573595 )( 0.0012547051442910915 , 0.7241748438893845 )( 0.0012547051442910915 , 0.7250669045495094 )( 0.0012547051442910915 , 0.7252453166815344 )( 0.0012547051442910915 , 0.7256021409455843 )( 0.0012547051442910915 , 0.7257805530776092 )( 0.0012547051442910915 , 0.7261373773416593 )( 0.0012547051442910915 , 0.7268510258697591 )( 0.0012547051442910915 , 0.7272078501338091 )( 0.0012547051442910915 , 0.727921498661909 )( 0.0012547051442910915 , 0.728278322925959 )( 0.0012547051442910915 , 0.7288135593220338 )( 0.00150564617314931 , 0.7289919714540589 )( 0.00150564617314931 , 0.7295272078501338 )( 0.00150564617314931 , 0.7302408563782338 )( 0.00150564617314931 , 0.7309545049063336 )( 0.00150564617314931 , 0.7311329170383586 )( 0.00150564617314931 , 0.7322033898305085 )( 0.00150564617314931 , 0.7323818019625334 )( 0.00150564617314931 , 0.7329170383586083 )( 0.00150564617314931 , 0.7330954504906334 )( 0.00150564617314931 , 0.7334522747546833 )( 0.00150564617314931 , 0.7338090990187333 )( 0.00150564617314931 , 0.7343443354148083 )( 0.00150564617314931 , 0.735593220338983 )( 0.00150564617314931 , 0.736128456735058 )( 0.00150564617314931 , 0.7364852809991079 )( 0.00150564617314931 , 0.7370205173951828 )( 0.00150564617314931 , 0.7373773416592329 )( 0.00150564617314931 , 0.7382694023193577 )( 0.00150564617314931 , 0.7391614629794826 )( 0.00150564617314931 , 0.7395182872435325 )( 0.00150564617314931 , 0.7396966993755575 )( 0.00150564617314931 , 0.7404103479036575 )( 0.00150564617314931 , 0.7407671721677074 )( 0.00150564617314931 , 0.7409455842997323 )( 0.00150564617314931 , 0.7416592328278323 )( 0.00150564617314931 , 0.7418376449598573 )( 0.00150564617314931 , 0.7425512934879572 )( 0.00150564617314931 , 0.7427297056199822 )( 0.00150564617314931 , 0.7430865298840321 )( 0.00150564617314931 , 0.743978590544157 )( 0.00150564617314931 , 0.744335414808207 )( 0.00150564617314931 , 0.7448706512042819 )( 0.00150564617314931 , 0.7452274754683319 )( 0.00150564617314931 , 0.7462979482604817 )( 0.00150564617314931 , 0.7466547725245317 )( 0.00150564617314931 , 0.7473684210526316 )( 0.00150564617314931 , 0.7477252453166815 )( 0.00150564617314931 , 0.7479036574487065 )( 0.00150564617314931 , 0.7511150758251561 )( 0.00150564617314931 , 0.7512934879571811 )( 0.00150564617314931 , 0.751828724353256 )( 0.00150564617314931 , 0.752007136485281 )( 0.00150564617314931 , 0.752363960749331 )( 0.00150564617314931 , 0.7530776092774308 )( 0.00150564617314931 , 0.7541480820695807 )( 0.00150564617314931 , 0.7555753791257805 )( 0.00150564617314931 , 0.7559322033898305 )( 0.00150564617314931 , 0.7561106155218554 )( 0.00150564617314931 , 0.7564674397859055 )( 0.00150564617314931 , 0.7570026761819804 )( 0.00150564617314931 , 0.7578947368421053 )( 0.00150564617314931 , 0.7580731489741303 )( 0.00150564617314931 , 0.7584299732381802 )( 0.00150564617314931 , 0.759678858162355 )( 0.00150564617314931 , 0.760035682426405 )( 0.00150564617314931 , 0.7602140945584299 )( 0.00150564617314931 , 0.7609277430865299 )( 0.00150564617314931 , 0.7616413916146298 )( 0.00150564617314931 , 0.7619982158786798 )( 0.00150564617314931 , 0.7627118644067796 )( 0.00150564617314931 , 0.7630686886708297 )( 0.00150564617314931 , 0.7639607493309545 )( 0.00150564617314931 , 0.7643175735950044 )( 0.00150564617314931 , 0.7648528099910794 )( 0.00150564617314931 , 0.7652096342551293 )( 0.00150564617314931 , 0.7659232827832293 )( 0.00150564617314931 , 0.7662801070472792 )( 0.00150564617314931 , 0.7671721677074042 )( 0.00150564617314931 , 0.767707404103479 )( 0.00150564617314931 , 0.768064228367529 )( 0.00150564617314931 , 0.7689562890276539 )( 0.00150564617314931 , 0.7693131132917038 )( 0.00150564617314931 , 0.7698483496877788 )( 0.0017565872020075283 , 0.7698483496877788 )( 0.0017565872020075283 , 0.7714540588760036 )( 0.0017565872020075283 , 0.7719892952720785 )( 0.0017565872020075283 , 0.7728813559322034 )( 0.0017565872020075283 , 0.7739518287243533 )( 0.0017565872020075283 , 0.7744870651204282 )( 0.0017565872020075283 , 0.7748438893844781 )( 0.0017565872020075283 , 0.7753791257805531 )( 0.0017565872020075283 , 0.7766280107047279 )( 0.0017565872020075283 , 0.7773416592328278 )( 0.0017565872020075283 , 0.7782337198929528 )( 0.0017565872020075283 , 0.7787689562890276 )( 0.0017565872020075283 , 0.7801962533452275 )( 0.0017565872020075283 , 0.7809099018733274 )( 0.0017565872020075283 , 0.7810883140053524 )( 0.0017565872020075283 , 0.7814451382694023 )( 0.0017565872020075283 , 0.7818019625334522 )( 0.0017565872020075283 , 0.7826940231935772 )( 0.0017565872020075283 , 0.7832292595896521 )( 0.0017565872020075283 , 0.783942908117752 )( 0.0017565872020075283 , 0.784299732381802 )( 0.0017565872020075283 , 0.7844781445138269 )( 0.0020075282308657464 , 0.7846565566458519 )( 0.0020075282308657464 , 0.7855486173059768 )( 0.0020075282308657464 , 0.7859054415700267 )( 0.0020075282308657464 , 0.7867975022301517 )( 0.0020075282308657464 , 0.7871543264942016 )( 0.0020075282308657464 , 0.7878679750223015 )( 0.0020075282308657464 , 0.7891168599464764 )( 0.0020075282308657464 , 0.7894736842105263 )( 0.0020075282308657464 , 0.7910793933987511 )( 0.0020075282308657464 , 0.791614629794826 )( 0.0020075282308657464 , 0.7917930419268511 )( 0.0020075282308657464 , 0.792149866190901 )( 0.0020075282308657464 , 0.7946476360392507 )( 0.0020075282308657464 , 0.7950044603033006 )( 0.0020075282308657464 , 0.7975022301516503 )( 0.0020075282308657464 , 0.7978590544157003 )( 0.0020075282308657464 , 0.7980374665477252 )( 0.0020075282308657464 , 0.7983942908117752 )( 0.002258469259723965 , 0.7983942908117752 )( 0.002258469259723965 , 0.7991079393398751 )( 0.002258469259723965 , 0.79964317573595 )( 0.002258469259723965 , 0.799821587867975 )( 0.002258469259723965 , 0.800178412132025 )( 0.002258469259723965 , 0.8017841213202498 )( 0.002509410288582183 , 0.8017841213202498 )( 0.002509410288582183 , 0.8026761819803747 )( 0.002509410288582183 , 0.8030330062444246 )( 0.002509410288582183 , 0.8073148974130241 )( 0.002509410288582183 , 0.807671721677074 )( 0.002509410288582183 , 0.8112399643175736 )( 0.002509410288582183 , 0.8115967885816235 )( 0.002509410288582183 , 0.8121320249776984 )( 0.002509410288582183 , 0.8124888492417485 )( 0.002509410288582183 , 0.8153434433541481 )( 0.002509410288582183 , 0.815700267618198 )( 0.002509410288582183 , 0.8171275646743978 )( 0.002509410288582183 , 0.8174843889384478 )( 0.002509410288582183 , 0.8185548617305977 )( 0.002509410288582183 , 0.8192685102586976 )( 0.002509410288582183 , 0.8196253345227476 )( 0.002509410288582183 , 0.8212310437109723 )( 0.002509410288582183 , 0.8223015165031222 )( 0.002509410288582183 , 0.8226583407671721 )( 0.002509410288582183 , 0.8230151650312221 )( 0.002509410288582183 , 0.8233719892952721 )( 0.002509410288582183 , 0.8249776984834969 )( 0.002509410288582183 , 0.8260481712756468 )( 0.002509410288582183 , 0.8262265834076717 )( 0.002509410288582183 , 0.8265834076717217 )( 0.002509410288582183 , 0.8274754683318466 )( 0.002509410288582183 , 0.8278322925958965 )( 0.002509410288582183 , 0.8310437109723461 )( 0.0027603513174404015 , 0.8310437109723461 )( 0.0027603513174404015 , 0.8387154326494202 )( 0.00301129234629862 , 0.8387154326494202 )( 0.00301129234629862 , 0.8397859054415701 )( 0.00301129234629862 , 0.84014272970562 )( 0.00301129234629862 , 0.8406779661016949 )( 0.003262233375156838 , 0.8406779661016949 )( 0.003262233375156838 , 0.8454950936663693 )( 0.003262233375156838 , 0.8463871543264943 )( 0.003262233375156838 , 0.8465655664585192 )( 0.003262233375156838 , 0.8469223907225691 )( 0.003262233375156838 , 0.8494201605709188 )( 0.003262233375156838 , 0.8506690454950937 )( 0.003262233375156838 , 0.8508474576271187 )( 0.0035131744040150566 , 0.8508474576271187 )( 0.0035131744040150566 , 0.8512042818911686 )( 0.0035131744040150566 , 0.8519179304192686 )( 0.0035131744040150566 , 0.8522747546833185 )( 0.0035131744040150566 , 0.855486173059768 )( 0.0037641154328732747 , 0.855486173059768 )( 0.0037641154328732747 , 0.8622658340767172 )( 0.004015056461731493 , 0.8622658340767172 )( 0.004015056461731493 , 0.864228367528992 )( 0.004265997490589712 , 0.864228367528992 )( 0.004265997490589712 , 0.8688670829616414 )( 0.00451693851944793 , 0.8688670829616414 )( 0.00451693851944793 , 0.8694023193577163 )( 0.004767879548306148 , 0.8694023193577163 )( 0.004767879548306148 , 0.8697591436217663 )( 0.004767879548306148 , 0.872435325602141 )( 0.004767879548306148 , 0.8729705619982159 )( 0.004767879548306148 , 0.8735057983942908 )( 0.004767879548306148 , 0.8738626226583408 )( 0.004767879548306148 , 0.8747546833184656 )( 0.004767879548306148 , 0.8751115075825157 )( 0.005018820577164366 , 0.8751115075825157 )( 0.005018820577164366 , 0.8760035682426405 )( 0.005269761606022585 , 0.8760035682426405 )( 0.005269761606022585 , 0.8786797502230151 )( 0.005520702634880803 , 0.8786797502230151 )( 0.005520702634880803 , 0.8804638715432649 )( 0.005771643663739021 , 0.8804638715432649 )( 0.005771643663739021 , 0.8811775200713649 )( 0.00602258469259724 , 0.8811775200713649 )( 0.00602258469259724 , 0.8815343443354148 )( 0.006273525721455458 , 0.8815343443354148 )( 0.006273525721455458 , 0.8856378233719893 )( 0.006273525721455458 , 0.8859946476360393 )( 0.006273525721455458 , 0.8867082961641392 )( 0.006524466750313676 , 0.8867082961641392 )( 0.006524466750313676 , 0.887243532560214 )( 0.006775407779171894 , 0.887243532560214 )( 0.006775407779171894 , 0.8922390722569135 )( 0.007026348808030113 , 0.8922390722569135 )( 0.007026348808030113 , 0.8927743086529885 )( 0.007277289836888331 , 0.8927743086529885 )( 0.007277289836888331 , 0.895272078501338 )( 0.0075282308657465494 , 0.895272078501338 )( 0.0075282308657465494 , 0.8965209634255129 )( 0.0075282308657465494 , 0.8968777876895629 )( 0.0075282308657465494 , 0.8977698483496878 )( 0.0077791718946047675 , 0.8977698483496878 )( 0.0077791718946047675 , 0.8981266726137377 )( 0.008030112923462986 , 0.8981266726137377 )( 0.008030112923462986 , 0.8988403211418377 )( 0.008281053952321205 , 0.8988403211418377 )( 0.008281053952321205 , 0.8990187332738626 )( 0.008531994981179424 , 0.8990187332738626 )( 0.008531994981179424 , 0.9004460303300624 )( 0.00878293601003764 , 0.9004460303300624 )( 0.00878293601003764 , 0.9022301516503122 )( 0.00903387703889586 , 0.9022301516503122 )( 0.00903387703889586 , 0.9045495093666369 )( 0.009284818067754079 , 0.9045495093666369 )( 0.009284818067754079 , 0.9082961641391615 )( 0.009535759096612296 , 0.9082961641391615 )( 0.009535759096612296 , 0.9100802854594112 )( 0.009786700125470515 , 0.9100802854594112 )( 0.009786700125470515 , 0.9104371097234611 )( 0.010037641154328732 , 0.9104371097234611 )( 0.010037641154328732 , 0.912042818911686 )( 0.010288582183186951 , 0.912042818911686 )( 0.010288582183186951 , 0.9134701159678859 )( 0.01053952321204517 , 0.9134701159678859 )( 0.01053952321204517 , 0.9154326494201606 )( 0.010790464240903387 , 0.9154326494201606 )( 0.010790464240903387 , 0.9157894736842105 )( 0.011041405269761606 , 0.9157894736842105 )( 0.011041405269761606 , 0.9227475468331846 )( 0.011292346298619825 , 0.9227475468331846 )( 0.011292346298619825 , 0.9254237288135593 )( 0.011794228356336261 , 0.9254237288135593 )( 0.011794228356336261 , 0.9263157894736842 )( 0.01204516938519448 , 0.9263157894736842 )( 0.01204516938519448 , 0.9266726137377341 )( 0.012296110414052697 , 0.9266726137377341 )( 0.012296110414052697 , 0.9268510258697591 )( 0.012547051442910916 , 0.9268510258697591 )( 0.012547051442910916 , 0.928099910793934 )( 0.012797992471769134 , 0.928099910793934 )( 0.012797992471769134 , 0.9289919714540589 )( 0.013299874529485571 , 0.9289919714540589 )( 0.013299874529485571 , 0.9302408563782337 )( 0.013550815558343789 , 0.9302408563782337 )( 0.013550815558343789 , 0.9318465655664585 )( 0.014052697616060227 , 0.9318465655664585 )( 0.014052697616060227 , 0.9323818019625335 )( 0.014303638644918444 , 0.9323818019625335 )( 0.014303638644918444 , 0.9330954504906334 )( 0.014554579673776663 , 0.9330954504906334 )( 0.014554579673776663 , 0.9332738626226583 )( 0.015056461731493099 , 0.9332738626226583 )( 0.015056461731493099 , 0.9336306868867082 )( 0.015307402760351318 , 0.9336306868867082 )( 0.015307402760351318 , 0.9339875111507583 )( 0.015558343789209535 , 0.9339875111507583 )( 0.015558343789209535 , 0.9341659232827833 )( 0.01656210790464241 , 0.9341659232827833 )( 0.01656210790464241 , 0.9343443354148082 )( 0.017063989962358847 , 0.9343443354148082 )( 0.017063989962358847 , 0.9348795718108831 )( 0.017314930991217063 , 0.9348795718108831 )( 0.017314930991217063 , 0.9354148082069581 )( 0.01806775407779172 , 0.9354148082069581 )( 0.01806775407779172 , 0.9355932203389831 )( 0.018569636135508157 , 0.9355932203389831 )( 0.018569636135508157 , 0.935771632471008 )( 0.01907151819322459 , 0.935771632471008 )( 0.01907151819322459 , 0.936485280999108 )( 0.01957340025094103 , 0.936485280999108 )( 0.01957340025094103 , 0.9373773416592328 )( 0.01982434127979925 , 0.9373773416592328 )( 0.01982434127979925 , 0.9382694023193577 )( 0.020326223337515683 , 0.9382694023193577 )( 0.020326223337515683 , 0.9386262265834077 )( 0.020577164366373902 , 0.9386262265834077 )( 0.020577164366373902 , 0.9388046387154326 )( 0.02082810539523212 , 0.9388046387154326 )( 0.02082810539523212 , 0.9389830508474576 )( 0.02107904642409034 , 0.9389830508474576 )( 0.02107904642409034 , 0.9393398751115076 )( 0.02132998745294856 , 0.9393398751115076 )( 0.02132998745294856 , 0.9404103479036574 )( 0.021831869510664993 , 0.9404103479036574 )( 0.021831869510664993 , 0.9405887600356825 )( 0.022082810539523212 , 0.9405887600356825 )( 0.022082810539523212 , 0.9411239964317574 )( 0.02233375156838143 , 0.9411239964317574 )( 0.02233375156838143 , 0.9416592328278323 )( 0.02258469259723965 , 0.9416592328278323 )( 0.02258469259723965 , 0.9420160570918823 )( 0.022835633626097866 , 0.9420160570918823 )( 0.022835633626097866 , 0.943264942016057 )( 0.023086574654956084 , 0.943264942016057 )( 0.023086574654956084 , 0.9434433541480821 )( 0.023337515683814303 , 0.9434433541480821 )( 0.023337515683814303 , 0.943978590544157 )( 0.02383939774153074 , 0.943978590544157 )( 0.02383939774153074 , 0.944157002676182 )( 0.02409033877038896 , 0.944157002676182 )( 0.02409033877038896 , 0.944692239072257 )( 0.024592220828105395 , 0.944692239072257 )( 0.024592220828105395 , 0.9448706512042819 )( 0.024592220828105395 , 0.9452274754683319 )( 0.024592220828105395 , 0.9459411239964317 )( 0.02534504391468005 , 0.9459411239964317 )( 0.02534504391468005 , 0.9461195361284568 )( 0.026348808030112924 , 0.9461195361284568 )( 0.026348808030112924 , 0.9464763603925067 )( 0.026599749058971143 , 0.9464763603925067 )( 0.026599749058971143 , 0.9482604817127565 )( 0.026850690087829362 , 0.9482604817127565 )( 0.026850690087829362 , 0.9486173059768064 )( 0.027352572145545796 , 0.9486173059768064 )( 0.027352572145545796 , 0.9487957181088315 )( 0.027854454203262234 , 0.9487957181088315 )( 0.027854454203262234 , 0.9489741302408564 )( 0.028105395232120453 , 0.9489741302408564 )( 0.028105395232120453 , 0.9493309545049063 )( 0.028858218318695106 , 0.9493309545049063 )( 0.028858218318695106 , 0.9495093666369313 )( 0.029109159347553325 , 0.9495093666369313 )( 0.029109159347553325 , 0.9500446030330062 )( 0.029360100376411544 , 0.9500446030330062 )( 0.029360100376411544 , 0.9502230151650313 )( 0.030363864491844417 , 0.9502230151650313 )( 0.030363864491844417 , 0.9509366636931311 )( 0.031869510664993723 , 0.9509366636931311 )( 0.031869510664993723 , 0.9511150758251561 )( 0.03212045169385194 , 0.9511150758251561 )( 0.03212045169385194 , 0.951293487957181 )( 0.03237139272271016 , 0.951293487957181 )( 0.03237139272271016 , 0.951471900089206 )( 0.03262233375156838 , 0.951471900089206 )( 0.03262233375156838 , 0.9516503122212311 )( 0.0328732747804266 , 0.9516503122212311 )( 0.0328732747804266 , 0.952007136485281 )( 0.03312421580928482 , 0.952007136485281 )( 0.03312421580928482 , 0.9525423728813559 )( 0.03337515683814304 , 0.9525423728813559 )( 0.03337515683814304 , 0.9527207850133809 )( 0.033877038895859475 , 0.9527207850133809 )( 0.033877038895859475 , 0.9528991971454059 )( 0.03437892095357591 , 0.9528991971454059 )( 0.03437892095357591 , 0.9534344335414808 )( 0.03513174404015056 , 0.9534344335414808 )( 0.03513174404015056 , 0.9546833184656557 )( 0.03538268506900878 , 0.9546833184656557 )( 0.03538268506900878 , 0.9552185548617306 )( 0.035633626097867 , 0.9552185548617306 )( 0.035633626097867 , 0.9553969669937555 )( 0.03588456712672522 , 0.9553969669937555 )( 0.03588456712672522 , 0.9559322033898305 )( 0.03663739021329988 , 0.9559322033898305 )( 0.03663739021329988 , 0.9562890276538805 )( 0.036888331242158096 , 0.9562890276538805 )( 0.036888331242158096 , 0.9564674397859054 )( 0.037139272271016315 , 0.9564674397859054 )( 0.037139272271016315 , 0.9568242640499554 )( 0.03864491844416562 , 0.9568242640499554 )( 0.03864491844416562 , 0.9570026761819804 )( 0.03889585947302384 , 0.9570026761819804 )( 0.03889585947302384 , 0.9571810883140054 )( 0.040652446675031366 , 0.9571810883140054 )( 0.040652446675031366 , 0.9575379125780553 )( 0.041154328732747804 , 0.9575379125780553 )( 0.041154328732747804 , 0.9577163247100803 )( 0.04140526976160602 , 0.9577163247100803 )( 0.04140526976160602 , 0.9578947368421052 )( 0.04165621079046424 , 0.9578947368421052 )( 0.04165621079046424 , 0.9582515611061552 )( 0.0424090338770389 , 0.9582515611061552 )( 0.0424090338770389 , 0.9584299732381802 )( 0.043663739021329986 , 0.9584299732381802 )( 0.043663739021329986 , 0.9593220338983051 )( 0.043914680050188205 , 0.9593220338983051 )( 0.043914680050188205 , 0.95950044603033 )( 0.04466750313676286 , 0.95950044603033 )( 0.04466750313676286 , 0.9598572702943801 )( 0.04491844416562108 , 0.9598572702943801 )( 0.04491844416562108 , 0.960035682426405 )( 0.0451693851944793 , 0.960035682426405 )( 0.0451693851944793 , 0.96021409455843 )( 0.04542032622333752 , 0.96021409455843 )( 0.04542032622333752 , 0.960392506690455 )( 0.04567126725219573 , 0.960392506690455 )( 0.04567126725219573 , 0.9607493309545049 )( 0.04592220828105395 , 0.9607493309545049 )( 0.04592220828105395 , 0.9609277430865298 )( 0.047176913425345045 , 0.9609277430865298 )( 0.047176913425345045 , 0.9611061552185549 )( 0.047427854454203264 , 0.9611061552185549 )( 0.047427854454203264 , 0.9612845673505799 )( 0.0479297365119197 , 0.9612845673505799 )( 0.0479297365119197 , 0.9614629794826048 )( 0.04868255959849435 , 0.9614629794826048 )( 0.04868255959849435 , 0.9616413916146298 )( 0.04918444165621079 , 0.9616413916146298 )( 0.04918444165621079 , 0.9619982158786797 )( 0.04943538268506901 , 0.9619982158786797 )( 0.04943538268506901 , 0.9621766280107047 )( 0.04968632371392723 , 0.9621766280107047 )( 0.04968632371392723 , 0.9623550401427297 )( 0.049937264742785446 , 0.9623550401427297 )( 0.049937264742785446 , 0.9627118644067797 )( 0.0506900878293601 , 0.9627118644067797 )( 0.0506900878293601 , 0.9628902765388047 )( 0.05094102885821832 , 0.9628902765388047 )( 0.05094102885821832 , 0.9630686886708296 )( 0.05144291091593475 , 0.9630686886708296 )( 0.05144291091593475 , 0.9634255129348795 )( 0.05194479297365119 , 0.9634255129348795 )( 0.05194479297365119 , 0.9636039250669045 )( 0.05269761606022585 , 0.9636039250669045 )( 0.05269761606022585 , 0.9637823371989295 )( 0.05470514429109159 , 0.9637823371989295 )( 0.05470514429109159 , 0.9639607493309545 )( 0.05520702634880803 , 0.9639607493309545 )( 0.05520702634880803 , 0.9641391614629795 )( 0.05595984943538269 , 0.9641391614629795 )( 0.05595984943538269 , 0.9643175735950045 )( 0.057214554579673775 , 0.9643175735950045 )( 0.057214554579673775 , 0.9648528099910794 )( 0.05796737766624843 , 0.9648528099910794 )( 0.05796737766624843 , 0.9650312221231043 )( 0.05872020075282309 , 0.9650312221231043 )( 0.05872020075282309 , 0.9652096342551294 )( 0.05922208281053953 , 0.9652096342551294 )( 0.05922208281053953 , 0.9653880463871544 )( 0.05947302383939774 , 0.9653880463871544 )( 0.05947302383939774 , 0.9655664585191793 )( 0.06173149309912171 , 0.9655664585191793 )( 0.06173149309912171 , 0.9657448706512043 )( 0.06198243412797993 , 0.9657448706512043 )( 0.06198243412797993 , 0.9659232827832293 )( 0.06248431618569636 , 0.9659232827832293 )( 0.06248431618569636 , 0.9662801070472792 )( 0.0629861982434128 , 0.9662801070472792 )( 0.0629861982434128 , 0.9673505798394291 )( 0.06474278544542032 , 0.9673505798394291 )( 0.06474278544542032 , 0.967528991971454 )( 0.06499372647427855 , 0.967528991971454 )( 0.06499372647427855 , 0.968064228367529 )( 0.06624843161856964 , 0.968064228367529 )( 0.06624843161856964 , 0.968421052631579 )( 0.06675031367628607 , 0.968421052631579 )( 0.06675031367628607 , 0.9685994647636039 )( 0.06700125470514429 , 0.9685994647636039 )( 0.06700125470514429 , 0.9689562890276538 )( 0.06750313676286072 , 0.9689562890276538 )( 0.06750313676286072 , 0.9691347011596788 )( 0.06775407779171895 , 0.9691347011596788 )( 0.06775407779171895 , 0.9693131132917039 )( 0.06875784190715183 , 0.9693131132917039 )( 0.06875784190715183 , 0.9696699375557538 )( 0.071267252195734 , 0.9696699375557538 )( 0.071267252195734 , 0.9700267618198037 )( 0.07252195734002509 , 0.9700267618198037 )( 0.07252195734002509 , 0.9702051739518287 )( 0.0740276035131744 , 0.9702051739518287 )( 0.0740276035131744 , 0.9703835860838537 )( 0.07578419071518193 , 0.9703835860838537 )( 0.07578419071518193 , 0.9705619982158786 )( 0.07703889585947303 , 0.9705619982158786 )( 0.07703889585947303 , 0.9709188224799287 )( 0.07754077791718945 , 0.9709188224799287 )( 0.07754077791718945 , 0.9710972346119536 )( 0.08005018820577164 , 0.9710972346119536 )( 0.08005018820577164 , 0.9712756467439786 )( 0.08130489335006273 , 0.9712756467439786 )( 0.08130489335006273 , 0.9714540588760036 )( 0.08255959849435383 , 0.9714540588760036 )( 0.08255959849435383 , 0.9716324710080285 )( 0.08456712672521957 , 0.9716324710080285 )( 0.08456712672521957 , 0.9718108831400535 )( 0.08506900878293601 , 0.9718108831400535 )( 0.08506900878293601 , 0.9719892952720784 )( 0.08582183186951066 , 0.9719892952720784 )( 0.08582183186951066 , 0.9721677074041035 )( 0.08607277289836889 , 0.9721677074041035 )( 0.08607277289836889 , 0.9725245316681534 )( 0.08707653701380176 , 0.9725245316681534 )( 0.08707653701380176 , 0.9734165923282784 )( 0.08732747804265997 , 0.9734165923282784 )( 0.08732747804265997 , 0.9735950044603033 )( 0.08933500627352572 , 0.9735950044603033 )( 0.08933500627352572 , 0.9737734165923283 )( 0.0903387703889586 , 0.9737734165923283 )( 0.0903387703889586 , 0.9739518287243533 )( 0.09058971141781681 , 0.9739518287243533 )( 0.09058971141781681 , 0.9741302408563782 )( 0.09234629861982434 , 0.9741302408563782 )( 0.09234629861982434 , 0.9743086529884032 )( 0.09259723964868256 , 0.9743086529884032 )( 0.09259723964868256 , 0.9744870651204282 )( 0.09335006273525721 , 0.9744870651204282 )( 0.09335006273525721 , 0.9748438893844782 )( 0.09560853199498118 , 0.9748438893844782 )( 0.09560853199498118 , 0.9753791257805531 )( 0.09661229611041405 , 0.9753791257805531 )( 0.09661229611041405 , 0.975735950044603 )( 0.0986198243412798 , 0.975735950044603 )( 0.0986198243412798 , 0.975914362176628 )( 0.09912170639899624 , 0.975914362176628 )( 0.09912170639899624 , 0.976271186440678 )( 0.09962358845671267 , 0.976271186440678 )( 0.09962358845671267 , 0.976449598572703 )( 0.10037641154328733 , 0.976449598572703 )( 0.10037641154328733 , 0.9766280107047279 )( 0.1013801756587202 , 0.9766280107047279 )( 0.1013801756587202 , 0.9769848349687779 )( 0.1013801756587202 , 0.9771632471008028 )( 0.10188205771643664 , 0.9771632471008028 )( 0.10188205771643664 , 0.9773416592328278 )( 0.10238393977415307 , 0.9773416592328278 )( 0.10238393977415307 , 0.9775200713648529 )( 0.1028858218318695 , 0.9775200713648529 )( 0.1028858218318695 , 0.9778768956289028 )( 0.10388958594730238 , 0.9778768956289028 )( 0.10388958594730238 , 0.9780553077609278 )( 0.10614805520702635 , 0.9780553077609278 )( 0.10614805520702635 , 0.9782337198929527 )( 0.10690087829360101 , 0.9782337198929527 )( 0.10690087829360101 , 0.9784121320249777 )( 0.10715181932245922 , 0.9784121320249777 )( 0.10715181932245922 , 0.9785905441570026 )( 0.11066499372647427 , 0.9785905441570026 )( 0.11066499372647427 , 0.9787689562890276 )( 0.11242158092848181 , 0.9787689562890276 )( 0.11242158092848181 , 0.9789473684210527 )( 0.11292346298619825 , 0.9789473684210527 )( 0.11292346298619825 , 0.9791257805530776 )( 0.11819322459222083 , 0.9791257805530776 )( 0.11819322459222083 , 0.9793041926851026 )( 0.11894604767879548 , 0.9793041926851026 )( 0.11894604767879548 , 0.9794826048171276 )( 0.11994981179422835 , 0.9794826048171276 )( 0.11994981179422835 , 0.9796610169491525 )( 0.12045169385194479 , 0.9796610169491525 )( 0.12045169385194479 , 0.9798394290811775 )( 0.12521957340025094 , 0.9798394290811775 )( 0.12521957340025094 , 0.9800178412132025 )( 0.1259723964868256 , 0.9800178412132025 )( 0.1259723964868256 , 0.9801962533452275 )( 0.12823086574654957 , 0.9801962533452275 )( 0.12823086574654957 , 0.9803746654772525 )( 0.13224592220828105 , 0.9803746654772525 )( 0.13224592220828105 , 0.9805530776092775 )( 0.13249686323713927 , 0.9805530776092775 )( 0.13249686323713927 , 0.9807314897413024 )( 0.13324968632371392 , 0.9807314897413024 )( 0.13324968632371392 , 0.9809099018733274 )( 0.1355081555834379 , 0.9809099018733274 )( 0.1355081555834379 , 0.9810883140053523 )( 0.13776662484316185 , 0.9810883140053523 )( 0.13776662484316185 , 0.9812667261373773 )( 0.14002509410288583 , 0.9812667261373773 )( 0.14002509410288583 , 0.9814451382694023 )( 0.14077791718946048 , 0.9814451382694023 )( 0.14077791718946048 , 0.9816235504014273 )( 0.14504391468005018 , 0.9816235504014273 )( 0.14504391468005018 , 0.9818019625334523 )( 0.1468005018820577 , 0.9818019625334523 )( 0.1468005018820577 , 0.9819803746654773 )( 0.14830614805520703 , 0.9819803746654773 )( 0.14830614805520703 , 0.9821587867975022 )( 0.16035131744040151 , 0.9821587867975022 )( 0.16035131744040151 , 0.9823371989295272 )( 0.1618569636135508 , 0.9823371989295272 )( 0.1618569636135508 , 0.9825156110615522 )( 0.16260978670012546 , 0.9825156110615522 )( 0.16260978670012546 , 0.9826940231935771 )( 0.16486825595984944 , 0.9826940231935771 )( 0.16486825595984944 , 0.9828724353256021 )( 0.16537013801756587 , 0.9828724353256021 )( 0.16537013801756587 , 0.9830508474576272 )( 0.1671267252195734 , 0.9830508474576272 )( 0.1671267252195734 , 0.9832292595896521 )( 0.17139272271016312 , 0.9832292595896521 )( 0.17139272271016312 , 0.9834076717216771 )( 0.17340025094102887 , 0.9834076717216771 )( 0.17340025094102887 , 0.983586083853702 )( 0.17415307402760352 , 0.983586083853702 )( 0.17415307402760352 , 0.983764495985727 )( 0.17867001254705145 , 0.983764495985727 )( 0.17867001254705145 , 0.983942908117752 )( 0.18117942283563362 , 0.983942908117752 )( 0.18117942283563362 , 0.9841213202497769 )( 0.18419071518193225 , 0.9841213202497769 )( 0.18419071518193225 , 0.984299732381802 )( 0.18594730238393978 , 0.984299732381802 )( 0.18594730238393978 , 0.984478144513827 )( 0.19422835633626098 , 0.984478144513827 )( 0.19422835633626098 , 0.9846565566458519 )( 0.19548306148055208 , 0.9846565566458519 )( 0.19548306148055208 , 0.9848349687778769 )( 0.19648682559598493 , 0.9848349687778769 )( 0.19648682559598493 , 0.9850133809099019 )( 0.19673776662484316 , 0.9850133809099019 )( 0.19673776662484316 , 0.9851917930419268 )( 0.1972396486825596 , 0.9851917930419268 )( 0.1972396486825596 , 0.9853702051739518 )( 0.1974905897114178 , 0.9853702051739518 )( 0.1974905897114178 , 0.9855486173059768 )( 0.20200752823086573 , 0.9855486173059768 )( 0.20200752823086573 , 0.9857270294380018 )( 0.2025094102885822 , 0.9857270294380018 )( 0.2025094102885822 , 0.9859054415700268 )( 0.2027603513174404 , 0.9859054415700268 )( 0.20326223337515684 , 0.9859054415700268 )( 0.2122961104140527 , 0.9859054415700268 )( 0.2122961104140527 , 0.9862622658340767 )( 0.21304893350062734 , 0.9862622658340767 )( 0.21304893350062734 , 0.9864406779661017 )( 0.21430363864491844 , 0.9864406779661017 )( 0.21430363864491844 , 0.9866190900981266 )( 0.22484316185696362 , 0.9866190900981266 )( 0.22484316185696362 , 0.9867975022301516 )( 0.22534504391468005 , 0.9867975022301516 )( 0.22534504391468005 , 0.9869759143621766 )( 0.22710163111668757 , 0.9869759143621766 )( 0.22710163111668757 , 0.9871543264942017 )( 0.22936010037641155 , 0.9871543264942017 )( 0.22936010037641155 , 0.9873327386262266 )( 0.23237139272271015 , 0.9873327386262266 )( 0.23237139272271015 , 0.9875111507582516 )( 0.2341279799247177 , 0.9875111507582516 )( 0.2341279799247177 , 0.9876895628902765 )( 0.23538268506900878 , 0.9876895628902765 )( 0.23538268506900878 , 0.9878679750223015 )( 0.24291091593475533 , 0.9878679750223015 )( 0.24291091593475533 , 0.9880463871543265 )( 0.2501882057716437 , 0.9880463871543265 )( 0.2504391468005019 , 0.9882247992863514 )( 0.25269761606022584 , 0.9882247992863514 )( 0.25269761606022584 , 0.9889384478144514 )( 0.2587202007528231 , 0.9889384478144514 )( 0.2587202007528231 , 0.9891168599464764 )( 0.2599749058971142 , 0.9891168599464764 )( 0.2599749058971142 , 0.9892952720785013 )( 0.2659974905897114 , 0.9892952720785013 )( 0.2659974905897114 , 0.9894736842105263 )( 0.2685069008782936 , 0.9894736842105263 )( 0.2685069008782936 , 0.9896520963425512 )( 0.28180677540777915 , 0.9896520963425512 )( 0.28180677540777915 , 0.9898305084745763 )( 0.28306148055207025 , 0.9898305084745763 )( 0.28306148055207025 , 0.9900089206066013 )( 0.28958594730238396 , 0.9900089206066013 )( 0.28958594730238396 , 0.9901873327386262 )( 0.2943538268506901 , 0.9901873327386262 )( 0.2943538268506901 , 0.9903657448706512 )( 0.29510664993726476 , 0.9903657448706512 )( 0.29510664993726476 , 0.9905441570026762 )( 0.29661229611041406 , 0.9905441570026762 )( 0.29661229611041406 , 0.9907225691347011 )( 0.2998745294855709 , 0.9907225691347011 )( 0.2998745294855709 , 0.9909009812667261 )( 0.3016311166875784 , 0.9909009812667261 )( 0.3016311166875784 , 0.9910793933987511 )( 0.30238393977415307 , 0.9910793933987511 )( 0.3028858218318695 , 0.9910793933987511 )( 0.30614805520702637 , 0.9910793933987511 )( 0.30614805520702637 , 0.9912578055307761 )( 0.3189460476787955 , 0.9912578055307761 )( 0.3189460476787955 , 0.9914362176628011 )( 0.3204516938519448 , 0.9914362176628011 )( 0.3204516938519448 , 0.9916146297948261 )( 0.32797992471769133 , 0.9916146297948261 )( 0.32797992471769133 , 0.991793041926851 )( 0.33048933500627353 , 0.991793041926851 )( 0.33099121706399 , 0.991793041926851 )( 0.33450439146800504 , 0.991793041926851 )( 0.33500627352572143 , 0.991793041926851 )( 0.3380175658720201 , 0.991793041926851 )( 0.3380175658720201 , 0.991971454058876 )( 0.3422835633626098 , 0.991971454058876 )( 0.34278544542032624 , 0.991971454058876 )( 0.3465495608531995 , 0.991971454058876 )( 0.3465495608531995 , 0.992149866190901 )( 0.35558343789209534 , 0.992149866190901 )( 0.35558343789209534 , 0.9923282783229259 )( 0.3613550815558344 , 0.9923282783229259 )( 0.3613550815558344 , 0.992506690454951 )( 0.3656210790464241 , 0.992506690454951 )( 0.3656210790464241 , 0.992685102586976 )( 0.36612296110414055 , 0.992685102586976 )( 0.36637390213299875 , 0.992685102586976 )( 0.3668757841907152 , 0.992685102586976 )( 0.3696361355081556 , 0.992685102586976 )( 0.3696361355081556 , 0.9928635147190009 )( 0.37164366373902136 , 0.9928635147190009 )( 0.37164366373902136 , 0.9930419268510259 )( 0.38017565872020076 , 0.9930419268510259 )( 0.3806775407779172 , 0.9930419268510259 )( 0.38293601003764116 , 0.9930419268510259 )( 0.38293601003764116 , 0.9932203389830508 )( 0.38870765370138016 , 0.9932203389830508 )( 0.3892095357590966 , 0.9932203389830508 )( 0.39372647427854457 , 0.9932203389830508 )( 0.39422835633626097 , 0.9932203389830508 )( 0.3944792973651192 , 0.9932203389830508 )( 0.3944792973651192 , 0.9933987511150758 )( 0.41254705144291093 , 0.9933987511150758 )( 0.41254705144291093 , 0.9935771632471008 )( 0.4205771643663739 , 0.9935771632471008 )( 0.4205771643663739 , 0.9937555753791257 )( 0.42082810539523213 , 0.9937555753791257 )( 0.42082810539523213 , 0.9939339875111508 )( 0.4230865746549561 , 0.9939339875111508 )( 0.4230865746549561 , 0.9941123996431758 )( 0.42659974905897113 , 0.9941123996431758 )( 0.42659974905897113 , 0.9942908117752007 )( 0.4273525721455458 , 0.9942908117752007 )( 0.4273525721455458 , 0.9944692239072257 )( 0.4351317440401506 , 0.9944692239072257 )( 0.4351317440401506 , 0.9946476360392507 )( 0.4366373902132999 , 0.9946476360392507 )( 0.4366373902132999 , 0.9948260481712756 )( 0.4509410288582183 , 0.9948260481712756 )( 0.4509410288582183 , 0.9950044603033006 )( 0.4685069008782936 , 0.9950044603033006 )( 0.4685069008782936 , 0.9951828724353255 )( 0.49134253450439147 , 0.9951828724353255 )( 0.49134253450439147 , 0.9953612845673506 )( 0.4993726474278545 , 0.9953612845673506 )( 0.4993726474278545 , 0.9955396966993756 )( 0.5056461731493099 , 0.9955396966993756 )( 0.5056461731493099 , 0.9957181088314006 )( 0.5104140526976161 , 0.9957181088314006 )( 0.5134253450439147 , 0.9957181088314006 )( 0.5146800501882057 , 0.9957181088314006 )( 0.5151819322459222 , 0.9957181088314006 )( 0.5156838143036386 , 0.9957181088314006 )( 0.5156838143036386 , 0.9958965209634255 )( 0.5179422835633626 , 0.9958965209634255 )( 0.5179422835633626 , 0.9960749330954505 )( 0.5392722710163111 , 0.9960749330954505 )( 0.5392722710163111 , 0.9962533452274754 )( 0.5560853199498118 , 0.9962533452274754 )( 0.5560853199498118 , 0.9964317573595004 )( 0.5601003764115433 , 0.9964317573595004 )( 0.5601003764115433 , 0.9966101694915255 )( 0.5734002509410289 , 0.9966101694915255 )( 0.5734002509410289 , 0.9967885816235504 )( 0.5744040150564618 , 0.9967885816235504 )( 0.5744040150564618 , 0.9969669937555754 )( 0.5789209535759097 , 0.9969669937555754 )( 0.5789209535759097 , 0.9971454058876004 )( 0.5877038895859473 , 0.9971454058876004 )( 0.5877038895859473 , 0.9973238180196253 )( 0.596486825595985 , 0.9973238180196253 )( 0.596486825595985 , 0.9975022301516503 )( 0.6298619824341279 , 0.9975022301516503 )( 0.6298619824341279 , 0.9976806422836753 )( 0.6331242158092848 , 0.9976806422836753 )( 0.6331242158092848 , 0.9978590544157002 )( 0.6549560853199499 , 0.9978590544157002 )( 0.6549560853199499 , 0.9980374665477253 )( 0.6664993726474279 , 0.9980374665477253 )( 0.6664993726474279 , 0.9982158786797503 )( 0.6740276035131744 , 0.9982158786797503 )( 0.6740276035131744 , 0.9983942908117752 )( 0.6820577164366374 , 0.9983942908117752 )( 0.6820577164366374 , 0.9985727029438002 )( 0.7166875784190715 , 0.9985727029438002 )( 0.7166875784190715 , 0.9987511150758251 )( 0.7204516938519447 , 0.9987511150758251 )( 0.7204516938519447 , 0.9989295272078501 )( 0.7856963613550816 , 0.9989295272078501 )( 0.7856963613550816 , 0.9991079393398751 )( 0.8005018820577164 , 0.9991079393398751 )( 0.8005018820577164 , 0.9992863514719 )( 0.8020075282308657 , 0.9992863514719 )( 0.8020075282308657 , 0.9994647636039251 )( 0.8672521957340025 , 0.9994647636039251 )( 0.867754077791719 , 0.9994647636039251 )( 0.8961104140526976 , 0.9994647636039251 )( 0.8961104140526976 , 0.9996431757359501 )( 0.8971141781681304 , 0.9996431757359501 )( 0.8971141781681304 , 0.999821587867975 )( 0.9058971141781681 , 0.999821587867975 )( 0.9058971141781681 , 1.0 )( 1.0 , 1.0 ) 
};
\addlegendentry{\scriptsize MalConv-AT, AUC=0.989}

\addplot[color=red,dashed] coordinates {
	( 0.0 , 0.0 )( 0.0005018820577164366 , 0.2792149866190901 )( 0.0005018820577164366 , 0.28028545941123995 )( 0.0005018820577164366 , 0.28099910793933985 )( 0.0005018820577164366 , 0.28135593220338984 )( 0.0005018820577164366 , 0.28171275646743976 )( 0.0005018820577164366 , 0.2829616413916146 )( 0.000752823086574655 , 0.2829616413916146 )( 0.000752823086574655 , 0.2836752899197145 )( 0.000752823086574655 , 0.2840321141837645 )( 0.000752823086574655 , 0.28438893844781443 )( 0.000752823086574655 , 0.2847457627118644 )( 0.000752823086574655 , 0.2854594112399643 )( 0.000752823086574655 , 0.28617305976806423 )( 0.000752823086574655 , 0.28652988403211416 )( 0.000752823086574655 , 0.28867082961641394 )( 0.000752823086574655 , 0.28938447814451385 )( 0.000752823086574655 , 0.29081177520071366 )( 0.000752823086574655 , 0.2911685994647636 )( 0.000752823086574655 , 0.2918822479928635 )( 0.000752823086574655 , 0.2922390722569135 )( 0.000752823086574655 , 0.2929527207850134 )( 0.000752823086574655 , 0.2933095450490633 )( 0.000752823086574655 , 0.29491525423728815 )( 0.000752823086574655 , 0.2952720785013381 )( 0.000752823086574655 , 0.29562890276538806 )( 0.000752823086574655 , 0.2966993755575379 )( 0.000752823086574655 , 0.2968777876895629 )( 0.000752823086574655 , 0.29723461195361284 )( 0.000752823086574655 , 0.2975914362176628 )( 0.000752823086574655 , 0.29794826048171275 )( 0.000752823086574655 , 0.2981266726137377 )( 0.000752823086574655 , 0.2984834968777877 )( 0.000752823086574655 , 0.29866190900981265 )( 0.000752823086574655 , 0.31043710972346117 )( 0.000752823086574655 , 0.31079393398751115 )( 0.000752823086574655 , 0.312042818911686 )( 0.000752823086574655 , 0.31239964317573593 )( 0.000752823086574655 , 0.31382694023193575 )( 0.000752823086574655 , 0.31418376449598573 )( 0.000752823086574655 , 0.3147190008920607 )( 0.000752823086574655 , 0.3154326494201606 )( 0.000752823086574655 , 0.3157894736842105 )( 0.000752823086574655 , 0.31632471008028545 )( 0.000752823086574655 , 0.3172167707404103 )( 0.000752823086574655 , 0.3175735950044603 )( 0.000752823086574655 , 0.31810883140053525 )( 0.000752823086574655 , 0.3184656556645852 )( 0.000752823086574655 , 0.31864406779661014 )( 0.000752823086574655 , 0.31971454058876003 )( 0.000752823086574655 , 0.3206066012488849 )( 0.000752823086574655 , 0.32114183764495985 )( 0.000752823086574655 , 0.32149866190900983 )( 0.000752823086574655 , 0.3220338983050847 )( 0.000752823086574655 , 0.3223907225691347 )( 0.000752823086574655 , 0.3227475468331847 )( 0.000752823086574655 , 0.32595896520963424 )( 0.000752823086574655 , 0.3263157894736842 )( 0.000752823086574655 , 0.327921498661909 )( 0.000752823086574655 , 0.328278322925959 )( 0.000752823086574655 , 0.3289919714540589 )( 0.000752823086574655 , 0.3293487957181088 )( 0.000752823086574655 , 0.3304192685102587 )( 0.000752823086574655 , 0.33077609277430864 )( 0.000752823086574655 , 0.3311329170383586 )( 0.000752823086574655 , 0.33184656556645853 )( 0.000752823086574655 , 0.3345227475468332 )( 0.000752823086574655 , 0.3348795718108831 )( 0.000752823086574655 , 0.3366636931311329 )( 0.000752823086574655 , 0.33702051739518285 )( 0.000752823086574655 , 0.34130240856378236 )( 0.000752823086574655 , 0.3416592328278323 )( 0.000752823086574655 , 0.34290811775200714 )( 0.000752823086574655 , 0.3432649420160571 )( 0.000752823086574655 , 0.343800178412132 )( 0.000752823086574655 , 0.344157002676182 )( 0.000752823086574655 , 0.34594112399643173 )( 0.000752823086574655 , 0.3462979482604817 )( 0.000752823086574655 , 0.3471900089206066 )( 0.000752823086574655 , 0.34754683318465657 )( 0.000752823086574655 , 0.34772524531668153 )( 0.000752823086574655 , 0.3480820695807315 )( 0.000752823086574655 , 0.3493309545049063 )( 0.000752823086574655 , 0.3496877787689563 )( 0.000752823086574655 , 0.3514719000892061 )( 0.000752823086574655 , 0.351828724353256 )( 0.000752823086574655 , 0.3552185548617306 )( 0.000752823086574655 , 0.3555753791257806 )( 0.000752823086574655 , 0.3611061552185549 )( 0.000752823086574655 , 0.3618198037466548 )( 0.000752823086574655 , 0.3621766280107047 )( 0.000752823086574655 , 0.36449598572702946 )( 0.000752823086574655 , 0.36610169491525424 )( 0.000752823086574655 , 0.36824264049955396 )( 0.000752823086574655 , 0.36859946476360395 )( 0.000752823086574655 , 0.3769848349687779 )( 0.0010037641154328732 , 0.3769848349687779 )( 0.0010037641154328732 , 0.39000892060660125 )( 0.0010037641154328732 , 0.39072256913470116 )( 0.0010037641154328732 , 0.3935771632471008 )( 0.0010037641154328732 , 0.3939339875111508 )( 0.0010037641154328732 , 0.39696699375557537 )( 0.0010037641154328732 , 0.39732381801962535 )( 0.0010037641154328732 , 0.4030330062444246 )( 0.0010037641154328732 , 0.4033898305084746 )( 0.0010037641154328732 , 0.4060660124888492 )( 0.0010037641154328732 , 0.4064228367528992 )( 0.0010037641154328732 , 0.4087421944692239 )( 0.0010037641154328732 , 0.40909901873327387 )( 0.0010037641154328732 , 0.4112399643175736 )( 0.0010037641154328732 , 0.4115967885816236 )( 0.0010037641154328732 , 0.41248884924174845 )( 0.0012547051442910915 , 0.41248884924174845 )( 0.0012547051442910915 , 0.41570026761819806 )( 0.0012547051442910915 , 0.416057091882248 )( 0.0012547051442910915 , 0.41694915254237286 )( 0.0012547051442910915 , 0.41730597680642284 )( 0.0012547051442910915 , 0.4215878679750223 )( 0.0012547051442910915 , 0.42194469223907227 )( 0.0012547051442910915 , 0.424085637823372 )( 0.0012547051442910915 , 0.4244424620874219 )( 0.0012547051442910915 , 0.42676181980374667 )( 0.00150564617314931 , 0.42676181980374667 )( 0.00150564617314931 , 0.44049955396966994 )( 0.00150564617314931 , 0.44085637823371987 )( 0.00150564617314931 , 0.4421052631578947 )( 0.0017565872020075283 , 0.4421052631578947 )( 0.0017565872020075283 , 0.44264049955396967 )( 0.0017565872020075283 , 0.44299732381801965 )( 0.0017565872020075283 , 0.4513826940231936 )( 0.0017565872020075283 , 0.4517395182872435 )( 0.0017565872020075283 , 0.4553077609277431 )( 0.0017565872020075283 , 0.45566458519179304 )( 0.0017565872020075283 , 0.4572702943800178 )( 0.0017565872020075283 , 0.4594112399643176 )( 0.0017565872020075283 , 0.4601248884924175 )( 0.0017565872020075283 , 0.46119536128456734 )( 0.0017565872020075283 , 0.4613737734165923 )( 0.0017565872020075283 , 0.46262265834076716 )( 0.0017565872020075283 , 0.4656556645851918 )( 0.0017565872020075283 , 0.46601248884924173 )( 0.0017565872020075283 , 0.46672613737734164 )( 0.0017565872020075283 , 0.4670829616413916 )( 0.0017565872020075283 , 0.4672613737734166 )( 0.0017565872020075283 , 0.46779661016949153 )( 0.0017565872020075283 , 0.46993755575379126 )( 0.0017565872020075283 , 0.47172167707404106 )( 0.0017565872020075283 , 0.4727921498661909 )( 0.0017565872020075283 , 0.4745762711864407 )( 0.0017565872020075283 , 0.47582515611061554 )( 0.0020075282308657464 , 0.47582515611061554 )( 0.0020075282308657464 , 0.47707404103479034 )( 0.0020075282308657464 , 0.4786797502230152 )( 0.0020075282308657464 , 0.48064228367528994 )( 0.0020075282308657464 , 0.48135593220338985 )( 0.0020075282308657464 , 0.4845673505798394 )( 0.0020075282308657464 , 0.4849241748438894 )( 0.0020075282308657464 , 0.48652988403211417 )( 0.0020075282308657464 , 0.488135593220339 )( 0.0020075282308657464 , 0.4890276538804639 )( 0.0020075282308657464 , 0.4897413024085638 )( 0.0020075282308657464 , 0.49009812667261377 )( 0.0020075282308657464 , 0.4911685994647636 )( 0.0020075282308657464 , 0.4915254237288136 )( 0.0020075282308657464 , 0.4922390722569135 )( 0.0020075282308657464 , 0.4925958965209634 )( 0.0020075282308657464 , 0.4943800178412132 )( 0.0020075282308657464 , 0.49473684210526314 )( 0.0020075282308657464 , 0.49562890276538807 )( 0.0020075282308657464 , 0.496342551293488 )( 0.0020075282308657464 , 0.4999107939339875 )( 0.0020075282308657464 , 0.5002676181980374 )( 0.0020075282308657464 , 0.5006244424620874 )( 0.0020075282308657464 , 0.5016949152542373 )( 0.0020075282308657464 , 0.5031222123104371 )( 0.0020075282308657464 , 0.5034790365744871 )( 0.0020075282308657464 , 0.5074041034790365 )( 0.0020075282308657464 , 0.5081177520071365 )( 0.0020075282308657464 , 0.5082961641391615 )( 0.0020075282308657464 , 0.5086529884032114 )( 0.0020075282308657464 , 0.5099018733273862 )( 0.0020075282308657464 , 0.5109723461195361 )( 0.0020075282308657464 , 0.512042818911686 )( 0.0020075282308657464 , 0.5129348795718108 )( 0.0020075282308657464 , 0.5134701159678858 )( 0.0020075282308657464 , 0.5159678858162355 )( 0.0020075282308657464 , 0.5163247100802855 )( 0.0020075282308657464 , 0.5175735950044603 )( 0.0020075282308657464 , 0.5184656556645852 )( 0.0020075282308657464 , 0.5209634255129348 )( 0.0020075282308657464 , 0.5213202497769849 )( 0.0020075282308657464 , 0.5223907225691347 )( 0.0020075282308657464 , 0.5227475468331847 )( 0.0020075282308657464 , 0.5231043710972346 )( 0.0020075282308657464 , 0.5234611953612845 )( 0.0020075282308657464 , 0.5238180196253345 )( 0.0020075282308657464 , 0.5243532560214095 )( 0.0020075282308657464 , 0.5248884924174844 )( 0.0020075282308657464 , 0.5254237288135594 )( 0.0020075282308657464 , 0.5261373773416592 )( 0.0020075282308657464 , 0.527564674397859 )( 0.0020075282308657464 , 0.527743086529884 )( 0.0020075282308657464 , 0.528099910793934 )( 0.0020075282308657464 , 0.528278322925959 )( 0.0020075282308657464 , 0.5288135593220339 )( 0.0020075282308657464 , 0.5297056199821588 )( 0.0020075282308657464 , 0.5300624442462087 )( 0.0020075282308657464 , 0.5311329170383586 )( 0.0020075282308657464 , 0.5314897413024086 )( 0.0020075282308657464 , 0.5318465655664585 )( 0.0020075282308657464 , 0.5325602140945584 )( 0.0020075282308657464 , 0.5329170383586084 )( 0.0020075282308657464 , 0.5339875111507583 )( 0.0020075282308657464 , 0.5348795718108832 )( 0.0020075282308657464 , 0.5354148082069581 )( 0.0020075282308657464 , 0.5361284567350579 )( 0.0020075282308657464 , 0.5375557537912578 )( 0.0020075282308657464 , 0.5380909901873328 )( 0.0020075282308657464 , 0.5384478144513827 )( 0.0020075282308657464 , 0.5388046387154326 )( 0.0020075282308657464 , 0.5396966993755575 )( 0.0020075282308657464 , 0.5404103479036575 )( 0.0020075282308657464 , 0.5409455842997324 )( 0.0020075282308657464 , 0.5416592328278322 )( 0.0020075282308657464 , 0.5425512934879572 )( 0.0020075282308657464 , 0.5429081177520071 )( 0.0020075282308657464 , 0.5432649420160571 )( 0.0020075282308657464 , 0.544157002676182 )( 0.0020075282308657464 , 0.5443354148082069 )( 0.0020075282308657464 , 0.5448706512042819 )( 0.0020075282308657464 , 0.5452274754683318 )( 0.0020075282308657464 , 0.5461195361284568 )( 0.0020075282308657464 , 0.5466547725245317 )( 0.0020075282308657464 , 0.5468331846565566 )( 0.0020075282308657464 , 0.5471900089206067 )( 0.0020075282308657464 , 0.5473684210526316 )( 0.0020075282308657464 , 0.5477252453166815 )( 0.0020075282308657464 , 0.5496877787689562 )( 0.0020075282308657464 , 0.5504014272970562 )( 0.0020075282308657464 , 0.5514719000892061 )( 0.0020075282308657464 , 0.552007136485281 )( 0.0020075282308657464 , 0.5534344335414808 )( 0.0020075282308657464 , 0.5537912578055307 )( 0.0020075282308657464 , 0.5539696699375558 )( 0.0020075282308657464 , 0.5545049063336307 )( 0.0020075282308657464 , 0.5552185548617306 )( 0.002258469259723965 , 0.5552185548617306 )( 0.002258469259723965 , 0.5553969669937556 )( 0.002258469259723965 , 0.5557537912578056 )( 0.002258469259723965 , 0.5587867975022301 )( 0.002258469259723965 , 0.5591436217662801 )( 0.002258469259723965 , 0.5595004460303301 )( 0.002258469259723965 , 0.55985727029438 )( 0.002258469259723965 , 0.5616413916146298 )( 0.002258469259723965 , 0.5619982158786797 )( 0.002258469259723965 , 0.5621766280107048 )( 0.002258469259723965 , 0.5625334522747547 )( 0.002258469259723965 , 0.5671721677074041 )( 0.002258469259723965 , 0.568242640499554 )( 0.002258469259723965 , 0.5694915254237288 )( 0.002258469259723965 , 0.5698483496877788 )( 0.002258469259723965 , 0.5705619982158787 )( 0.002258469259723965 , 0.5718108831400536 )( 0.002258469259723965 , 0.5721677074041035 )( 0.002509410288582183 , 0.5721677074041035 )( 0.002509410288582183 , 0.5739518287243532 )( 0.002509410288582183 , 0.5746654772524532 )( 0.002509410288582183 , 0.5752007136485281 )( 0.002509410288582183 , 0.575735950044603 )( 0.002509410288582183 , 0.576092774308653 )( 0.002509410288582183 , 0.5782337198929527 )( 0.002509410288582183 , 0.5785905441570027 )( 0.002509410288582183 , 0.5801962533452275 )( 0.002509410288582183 , 0.5810883140053523 )( 0.002509410288582183 , 0.5816235504014273 )( 0.002509410288582183 , 0.5821587867975022 )( 0.002509410288582183 , 0.5851917930419268 )( 0.002509410288582183 , 0.5873327386262266 )( 0.002509410288582183 , 0.5876895628902765 )( 0.002509410288582183 , 0.5887600356824264 )( 0.002509410288582183 , 0.5892952720785013 )( 0.002509410288582183 , 0.5901873327386262 )( 0.002509410288582183 , 0.5930419268510259 )( 0.002509410288582183 , 0.5935771632471007 )( 0.002509410288582183 , 0.5942908117752007 )( 0.002509410288582183 , 0.5946476360392506 )( 0.002509410288582183 , 0.5953612845673506 )( 0.002509410288582183 , 0.5957181088314005 )( 0.002509410288582183 , 0.5973238180196253 )( 0.002509410288582183 , 0.5976806422836753 )( 0.002509410288582183 , 0.5985727029438002 )( 0.002509410288582183 , 0.6053523639607493 )( 0.002509410288582183 , 0.6060660124888493 )( 0.002509410288582183 , 0.607850133809099 )( 0.002509410288582183 , 0.608206958073149 )( 0.002509410288582183 , 0.6117752007136485 )( 0.002509410288582183 , 0.6128456735057984 )( 0.002509410288582183 , 0.6190900981266726 )( 0.002509410288582183 , 0.6194469223907225 )( 0.002509410288582183 , 0.6203389830508474 )( 0.002509410288582183 , 0.6208742194469223 )( 0.002509410288582183 , 0.6217662801070473 )( 0.002509410288582183 , 0.624264049955397 )( 0.002509410288582183 , 0.6246208742194469 )( 0.002509410288582183 , 0.6251561106155219 )( 0.002509410288582183 , 0.6256913470115968 )( 0.002509410288582183 , 0.6262265834076717 )( 0.002509410288582183 , 0.6269402319357716 )( 0.002509410288582183 , 0.6276538804638715 )( 0.002509410288582183 , 0.6281891168599465 )( 0.002509410288582183 , 0.6290811775200713 )( 0.002509410288582183 , 0.6296164139161463 )( 0.002509410288582183 , 0.6305084745762712 )( 0.002509410288582183 , 0.6308652988403212 )( 0.002509410288582183 , 0.6310437109723461 )( 0.002509410288582183 , 0.631757359500446 )( 0.002509410288582183 , 0.632114183764496 )( 0.002509410288582183 , 0.6346119536128457 )( 0.002509410288582183 , 0.6349687778768957 )( 0.002509410288582183 , 0.6355040142729705 )( 0.002509410288582183 , 0.6374665477252454 )( 0.002509410288582183 , 0.6381801962533452 )( 0.002509410288582183 , 0.6387154326494202 )( 0.002509410288582183 , 0.6388938447814452 )( 0.002509410288582183 , 0.639607493309545 )( 0.002509410288582183 , 0.6406779661016949 )( 0.002509410288582183 , 0.6410347903657448 )( 0.002509410288582183 , 0.6419268510258698 )( 0.002509410288582183 , 0.6426404995539696 )( 0.002509410288582183 , 0.6435325602140946 )( 0.002509410288582183 , 0.6446030330062444 )( 0.002509410288582183 , 0.6469223907225692 )( 0.002509410288582183 , 0.6472792149866191 )( 0.002509410288582183 , 0.648349687778769 )( 0.002509410288582183 , 0.6488849241748439 )( 0.002509410288582183 , 0.6512042818911686 )( 0.002509410288582183 , 0.6526315789473685 )( 0.002509410288582183 , 0.6542372881355932 )( 0.002509410288582183 , 0.6545941123996432 )( 0.002509410288582183 , 0.6610169491525424 )( 0.002509410288582183 , 0.6615521855486173 )( 0.002509410288582183 , 0.6667261373773417 )( 0.002509410288582183 , 0.6672613737734165 )( 0.002509410288582183 , 0.6676181980374666 )( 0.002509410288582183 , 0.6679750223015165 )( 0.002509410288582183 , 0.6685102586975914 )( 0.002509410288582183 , 0.6688670829616414 )( 0.002509410288582183 , 0.6692239072256914 )( 0.002509410288582183 , 0.6706512042818912 )( 0.002509410288582183 , 0.6710080285459411 )( 0.002509410288582183 , 0.671364852809991 )( 0.002509410288582183 , 0.6717216770740411 )( 0.002509410288582183 , 0.6733273862622658 )( 0.002509410288582183 , 0.6736842105263158 )( 0.002509410288582183 , 0.6738626226583407 )( 0.002509410288582183 , 0.6760035682426405 )( 0.002509410288582183 , 0.6815343443354148 )( 0.002509410288582183 , 0.6818911685994647 )( 0.002509410288582183 , 0.6822479928635147 )( 0.002509410288582183 , 0.6826048171275647 )( 0.002509410288582183 , 0.6827832292595897 )( 0.002509410288582183 , 0.6856378233719893 )( 0.002509410288582183 , 0.6870651204281891 )( 0.002509410288582183 , 0.687600356824264 )( 0.002509410288582183 , 0.6884924174843889 )( 0.002509410288582183 , 0.6888492417484389 )( 0.002509410288582183 , 0.6909901873327386 )( 0.0027603513174404015 , 0.6909901873327386 )( 0.0027603513174404015 , 0.6911685994647636 )( 0.0027603513174404015 , 0.6917038358608385 )( 0.0027603513174404015 , 0.6920606601248885 )( 0.0027603513174404015 , 0.6942016057091882 )( 0.0027603513174404015 , 0.6949152542372882 )( 0.0027603513174404015 , 0.6954504906333631 )( 0.0027603513174404015 , 0.6984834968777877 )( 0.00301129234629862 , 0.6984834968777877 )( 0.00301129234629862 , 0.6997323818019625 )( 0.003262233375156838 , 0.6997323818019625 )( 0.003262233375156838 , 0.7011596788581623 )( 0.003262233375156838 , 0.7022301516503122 )( 0.003262233375156838 , 0.7031222123104371 )( 0.003262233375156838 , 0.7034790365744871 )( 0.003262233375156838 , 0.7079393398751115 )( 0.0035131744040150566 , 0.7079393398751115 )( 0.0035131744040150566 , 0.7082961641391614 )( 0.0035131744040150566 , 0.7088314005352364 )( 0.0035131744040150566 , 0.7095450490633363 )( 0.0035131744040150566 , 0.7099018733273863 )( 0.0035131744040150566 , 0.7147190008920606 )( 0.0035131744040150566 , 0.7150758251561106 )( 0.0035131744040150566 , 0.7288135593220338 )( 0.0035131744040150566 , 0.7291703835860839 )( 0.0035131744040150566 , 0.7304192685102587 )( 0.0037641154328732747 , 0.7304192685102587 )( 0.0037641154328732747 , 0.736306868867083 )( 0.0037641154328732747 , 0.7368421052631579 )( 0.0037641154328732747 , 0.7396966993755575 )( 0.0037641154328732747 , 0.7421944692239072 )( 0.0037641154328732747 , 0.743621766280107 )( 0.0037641154328732747 , 0.744335414808207 )( 0.0037641154328732747 , 0.7462979482604817 )( 0.0037641154328732747 , 0.7466547725245317 )( 0.0037641154328732747 , 0.7475468331846565 )( 0.0037641154328732747 , 0.7489741302408564 )( 0.0037641154328732747 , 0.751650312221231 )( 0.0037641154328732747 , 0.752185548617306 )( 0.0037641154328732747 , 0.7536128456735058 )( 0.004265997490589712 , 0.7536128456735058 )( 0.004265997490589712 , 0.7545049063336307 )( 0.00451693851944793 , 0.7545049063336307 )( 0.00451693851944793 , 0.7553969669937556 )( 0.004767879548306148 , 0.7553969669937556 )( 0.004767879548306148 , 0.7619982158786798 )( 0.005018820577164366 , 0.7619982158786798 )( 0.005018820577164366 , 0.7671721677074042 )( 0.005269761606022585 , 0.7671721677074042 )( 0.005269761606022585 , 0.7730597680642284 )( 0.005269761606022585 , 0.7746654772524532 )( 0.005269761606022585 , 0.775735950044603 )( 0.005269761606022585 , 0.7778768956289027 )( 0.005520702634880803 , 0.7778768956289027 )( 0.005520702634880803 , 0.7796610169491526 )( 0.005771643663739021 , 0.7796610169491526 )( 0.005771643663739021 , 0.7809099018733274 )( 0.005771643663739021 , 0.7816235504014273 )( 0.005771643663739021 , 0.7850133809099019 )( 0.005771643663739021 , 0.7855486173059768 )( 0.005771643663739021 , 0.7860838537020517 )( 0.00602258469259724 , 0.7860838537020517 )( 0.00602258469259724 , 0.7876895628902766 )( 0.006273525721455458 , 0.7876895628902766 )( 0.006273525721455458 , 0.7880463871543265 )( 0.006273525721455458 , 0.7889384478144514 )( 0.006273525721455458 , 0.792149866190901 )( 0.006273525721455458 , 0.7925066904549509 )( 0.006273525721455458 , 0.7928635147190009 )( 0.006273525721455458 , 0.7944692239072257 )( 0.006273525721455458 , 0.7950044603033006 )( 0.006273525721455458 , 0.7964317573595004 )( 0.006273525721455458 , 0.7989295272078502 )( 0.006273525721455458 , 0.8016057091882248 )( 0.006273525721455458 , 0.8021409455842997 )( 0.006273525721455458 , 0.8024977698483496 )( 0.006273525721455458 , 0.807671721677074 )( 0.006273525721455458 , 0.8080285459411239 )( 0.006273525721455458 , 0.8089206066012489 )( 0.006273525721455458 , 0.8092774308652988 )( 0.006273525721455458 , 0.8103479036574487 )( 0.006273525721455458 , 0.8117752007136485 )( 0.006273525721455458 , 0.8133809099018733 )( 0.006775407779171894 , 0.8133809099018733 )( 0.006775407779171894 , 0.8137377341659233 )( 0.006775407779171894 , 0.8140945584299732 )( 0.006775407779171894 , 0.8142729705619982 )( 0.006775407779171894 , 0.8146297948260481 )( 0.006775407779171894 , 0.815700267618198 )( 0.007026348808030113 , 0.815700267618198 )( 0.007026348808030113 , 0.816413916146298 )( 0.007277289836888331 , 0.816413916146298 )( 0.007277289836888331 , 0.8199821587867975 )( 0.007277289836888331 , 0.8205173951828725 )( 0.007277289836888331 , 0.8217662801070473 )( 0.007277289836888331 , 0.8221231043710973 )( 0.007277289836888331 , 0.8249776984834969 )( 0.007277289836888331 , 0.8258697591436218 )( 0.007277289836888331 , 0.8272970561998216 )( 0.007277289836888331 , 0.8276538804638716 )( 0.007277289836888331 , 0.8281891168599465 )( 0.007277289836888331 , 0.8292595896520963 )( 0.007277289836888331 , 0.8299732381801963 )( 0.007277289836888331 , 0.8301516503122213 )( 0.007277289836888331 , 0.8315789473684211 )( 0.007277289836888331 , 0.8342551293487958 )( 0.0075282308657465494 , 0.8342551293487958 )( 0.0075282308657465494 , 0.8349687778768956 )( 0.0075282308657465494 , 0.8355040142729706 )( 0.0075282308657465494 , 0.8374665477252453 )( 0.0077791718946047675 , 0.8374665477252453 )( 0.0077791718946047675 , 0.8390722569134701 )( 0.008030112923462986 , 0.8390722569134701 )( 0.008030112923462986 , 0.8417484388938448 )( 0.008281053952321205 , 0.8417484388938448 )( 0.008281053952321205 , 0.8426404995539697 )( 0.008531994981179424 , 0.8426404995539697 )( 0.008531994981179424 , 0.8433541480820695 )( 0.00878293601003764 , 0.8433541480820695 )( 0.00878293601003764 , 0.8437109723461196 )( 0.00903387703889586 , 0.8437109723461196 )( 0.00903387703889586 , 0.8446030330062444 )( 0.00903387703889586 , 0.8449598572702944 )( 0.00903387703889586 , 0.8458519179304193 )( 0.00903387703889586 , 0.8465655664585192 )( 0.00903387703889586 , 0.8469223907225691 )( 0.00903387703889586 , 0.8472792149866191 )( 0.00903387703889586 , 0.847457627118644 )( 0.009284818067754079 , 0.847457627118644 )( 0.009284818067754079 , 0.848171275646744 )( 0.009284818067754079 , 0.8492417484388939 )( 0.009284818067754079 , 0.8495985727029438 )( 0.009284818067754079 , 0.8508474576271187 )( 0.009535759096612296 , 0.8508474576271187 )( 0.009535759096612296 , 0.8513826940231936 )( 0.009786700125470515 , 0.8513826940231936 )( 0.009786700125470515 , 0.8529884032114183 )( 0.009786700125470515 , 0.8533452274754684 )( 0.009786700125470515 , 0.8544157002676182 )( 0.010288582183186951 , 0.8544157002676182 )( 0.010288582183186951 , 0.8565566458519179 )( 0.01053952321204517 , 0.8565566458519179 )( 0.01053952321204517 , 0.8574487065120429 )( 0.010790464240903387 , 0.8574487065120429 )( 0.010790464240903387 , 0.8576271186440678 )( 0.011041405269761606 , 0.8576271186440678 )( 0.011041405269761606 , 0.8585191793041926 )( 0.011292346298619825 , 0.8585191793041926 )( 0.011292346298619825 , 0.8590544157002676 )( 0.011292346298619825 , 0.8595896520963425 )( 0.011292346298619825 , 0.8599464763603925 )( 0.011292346298619825 , 0.8620874219446922 )( 0.011543287327478042 , 0.8620874219446922 )( 0.011543287327478042 , 0.8633363068688671 )( 0.011794228356336261 , 0.8633363068688671 )( 0.011794228356336261 , 0.863693131132917 )( 0.011794228356336261 , 0.8640499553969669 )( 0.01204516938519448 , 0.8640499553969669 )( 0.01204516938519448 , 0.864406779661017 )( 0.012296110414052697 , 0.864406779661017 )( 0.012296110414052697 , 0.8651204281891168 )( 0.012797992471769134 , 0.8651204281891168 )( 0.012797992471769134 , 0.8660124888492418 )( 0.013048933500627352 , 0.8660124888492418 )( 0.013048933500627352 , 0.8677966101694915 )( 0.013048933500627352 , 0.8681534344335414 )( 0.013048933500627352 , 0.8688670829616414 )( 0.013299874529485571 , 0.8688670829616414 )( 0.013299874529485571 , 0.8690454950936664 )( 0.013299874529485571 , 0.8694023193577163 )( 0.013299874529485571 , 0.8699375557537913 )( 0.013550815558343789 , 0.8699375557537913 )( 0.013550815558343789 , 0.8702943800178412 )( 0.013801756587202008 , 0.8702943800178412 )( 0.013801756587202008 , 0.8708296164139161 )( 0.014052697616060227 , 0.8708296164139161 )( 0.014052697616060227 , 0.8715432649420161 )( 0.014052697616060227 , 0.871900089206066 )( 0.014554579673776663 , 0.871900089206066 )( 0.014554579673776663 , 0.872078501338091 )( 0.015056461731493099 , 0.872078501338091 )( 0.015056461731493099 , 0.8727921498661909 )( 0.015307402760351318 , 0.8727921498661909 )( 0.015307402760351318 , 0.8738626226583408 )( 0.015558343789209535 , 0.8738626226583408 )( 0.015558343789209535 , 0.8777876895628903 )( 0.015809284818067756 , 0.8777876895628903 )( 0.015809284818067756 , 0.8785013380909902 )( 0.01606022584692597 , 0.8785013380909902 )( 0.01606022584692597 , 0.8786797502230151 )( 0.01631116687578419 , 0.8786797502230151 )( 0.01631116687578419 , 0.8788581623550401 )( 0.01656210790464241 , 0.8788581623550401 )( 0.01656210790464241 , 0.8792149866190901 )( 0.01656210790464241 , 0.8795718108831401 )( 0.01656210790464241 , 0.87992863514719 )( 0.01656210790464241 , 0.8802854594112399 )( 0.01656210790464241 , 0.8804638715432649 )( 0.017063989962358847 , 0.8804638715432649 )( 0.017063989962358847 , 0.8813559322033898 )( 0.017314930991217063 , 0.8813559322033898 )( 0.017314930991217063 , 0.8820695807314898 )( 0.017314930991217063 , 0.8824264049955397 )( 0.017314930991217063 , 0.8833184656556646 )( 0.01756587202007528 , 0.8833184656556646 )( 0.01756587202007528 , 0.8834968777876896 )( 0.0178168130489335 , 0.8834968777876896 )( 0.0178168130489335 , 0.8838537020517395 )( 0.01806775407779172 , 0.8838537020517395 )( 0.01806775407779172 , 0.8851025869759144 )( 0.01831869510664994 , 0.8851025869759144 )( 0.01831869510664994 , 0.8852809991079393 )( 0.018569636135508157 , 0.8852809991079393 )( 0.018569636135508157 , 0.8854594112399643 )( 0.018820577164366373 , 0.8854594112399643 )( 0.018820577164366373 , 0.8856378233719893 )( 0.018820577164366373 , 0.8859946476360393 )( 0.01907151819322459 , 0.8859946476360393 )( 0.01907151819322459 , 0.8863514719000892 )( 0.01932245922208281 , 0.8863514719000892 )( 0.01932245922208281 , 0.8867082961641392 )( 0.01982434127979925 , 0.8867082961641392 )( 0.01982434127979925 , 0.887243532560214 )( 0.020326223337515683 , 0.887243532560214 )( 0.020326223337515683 , 0.8892060660124889 )( 0.020326223337515683 , 0.8897413024085638 )( 0.020577164366373902 , 0.8897413024085638 )( 0.020577164366373902 , 0.8900981266726138 )( 0.02107904642409034 , 0.8900981266726138 )( 0.02107904642409034 , 0.8909901873327386 )( 0.02132998745294856 , 0.8909901873327386 )( 0.02132998745294856 , 0.8911685994647636 )( 0.021580928481806774 , 0.8911685994647636 )( 0.021580928481806774 , 0.8915254237288136 )( 0.021580928481806774 , 0.8920606601248885 )( 0.021580928481806774 , 0.8924174843889384 )( 0.022082810539523212 , 0.8924174843889384 )( 0.022082810539523212 , 0.8925958965209634 )( 0.02233375156838143 , 0.8925958965209634 )( 0.02233375156838143 , 0.8929527207850134 )( 0.02233375156838143 , 0.8933095450490633 )( 0.02233375156838143 , 0.8936663693131133 )( 0.02258469259723965 , 0.8936663693131133 )( 0.02258469259723965 , 0.8938447814451382 )( 0.023086574654956084 , 0.8938447814451382 )( 0.023086574654956084 , 0.8945584299732382 )( 0.023337515683814303 , 0.8945584299732382 )( 0.023337515683814303 , 0.8950936663693131 )( 0.023588456712672522 , 0.8950936663693131 )( 0.023588456712672522 , 0.895450490633363 )( 0.02383939774153074 , 0.895450490633363 )( 0.02383939774153074 , 0.895807314897413 )( 0.02383939774153074 , 0.896164139161463 )( 0.02409033877038896 , 0.896164139161463 )( 0.02409033877038896 , 0.8975914362176628 )( 0.024592220828105395 , 0.8975914362176628 )( 0.024592220828105395 , 0.8977698483496878 )( 0.025595984943538267 , 0.8977698483496878 )( 0.025595984943538267 , 0.8979482604817127 )( 0.025846925972396486 , 0.8979482604817127 )( 0.025846925972396486 , 0.8984834968777877 )( 0.026097867001254705 , 0.8984834968777877 )( 0.026097867001254705 , 0.8991971454058876 )( 0.026599749058971143 , 0.8991971454058876 )( 0.026599749058971143 , 0.9000892060660125 )( 0.027101631116687577 , 0.9000892060660125 )( 0.027101631116687577 , 0.9002676181980375 )( 0.027854454203262234 , 0.9002676181980375 )( 0.027854454203262234 , 0.9006244424620874 )( 0.028105395232120453 , 0.9006244424620874 )( 0.028105395232120453 , 0.9009812667261374 )( 0.02835633626097867 , 0.9009812667261374 )( 0.02835633626097867 , 0.9018733273862622 )( 0.02835633626097867 , 0.9022301516503122 )( 0.02835633626097867 , 0.9024085637823372 )( 0.02835633626097867 , 0.9027653880463872 )( 0.02835633626097867 , 0.9033006244424621 )( 0.028858218318695106 , 0.9033006244424621 )( 0.028858218318695106 , 0.903479036574487 )( 0.029109159347553325 , 0.903479036574487 )( 0.029109159347553325 , 0.9038358608385371 )( 0.029360100376411544 , 0.9038358608385371 )( 0.029360100376411544 , 0.904014272970562 )( 0.029360100376411544 , 0.904371097234612 )( 0.029360100376411544 , 0.9047279214986619 )( 0.029611041405269763 , 0.9047279214986619 )( 0.029611041405269763 , 0.9050847457627119 )( 0.02986198243412798 , 0.9050847457627119 )( 0.02986198243412798 , 0.9056199821587868 )( 0.030112923462986198 , 0.9056199821587868 )( 0.030112923462986198 , 0.9061552185548617 )( 0.030614805520702636 , 0.9061552185548617 )( 0.030614805520702636 , 0.9063336306868867 )( 0.030865746549560855 , 0.9063336306868867 )( 0.030865746549560855 , 0.9065120428189117 )( 0.03136762860727729 , 0.9065120428189117 )( 0.03136762860727729 , 0.9066904549509367 )( 0.03212045169385194 , 0.9066904549509367 )( 0.03212045169385194 , 0.9070472792149866 )( 0.03262233375156838 , 0.9070472792149866 )( 0.03262233375156838 , 0.9075825156110615 )( 0.03312421580928482 , 0.9075825156110615 )( 0.03312421580928482 , 0.9081177520071365 )( 0.033626097867001256 , 0.9081177520071365 )( 0.033626097867001256 , 0.9090098126672613 )( 0.033877038895859475 , 0.9090098126672613 )( 0.033877038895859475 , 0.9091882247992864 )( 0.034127979924717694 , 0.9091882247992864 )( 0.034127979924717694 , 0.9095450490633363 )( 0.03437892095357591 , 0.9095450490633363 )( 0.03437892095357591 , 0.9097234611953613 )( 0.03437892095357591 , 0.9100802854594112 )( 0.03437892095357591 , 0.9111507582515611 )( 0.03513174404015056 , 0.9111507582515611 )( 0.03513174404015056 , 0.9113291703835861 )( 0.03538268506900878 , 0.9113291703835861 )( 0.03538268506900878 , 0.912399643175736 )( 0.035633626097867 , 0.912399643175736 )( 0.035633626097867 , 0.9127564674397859 )( 0.03588456712672522 , 0.9127564674397859 )( 0.03588456712672522 , 0.9129348795718109 )( 0.03613550815558344 , 0.9129348795718109 )( 0.03613550815558344 , 0.9131132917038358 )( 0.03638644918444166 , 0.9131132917038358 )( 0.03638644918444166 , 0.9138269402319358 )( 0.03663739021329988 , 0.9138269402319358 )( 0.03663739021329988 , 0.9140053523639607 )( 0.036888331242158096 , 0.9140053523639607 )( 0.036888331242158096 , 0.9143621766280107 )( 0.037390213299874527 , 0.9143621766280107 )( 0.037390213299874527 , 0.9148974130240857 )( 0.037641154328732745 , 0.9148974130240857 )( 0.037641154328732745 , 0.9152542372881356 )( 0.037892095357590964 , 0.9152542372881356 )( 0.037892095357590964 , 0.9156110615521855 )( 0.037892095357590964 , 0.9159678858162354 )( 0.03814303638644918 , 0.9159678858162354 )( 0.03814303638644918 , 0.9166815343443354 )( 0.0383939774153074 , 0.9166815343443354 )( 0.0383939774153074 , 0.9168599464763604 )( 0.03889585947302384 , 0.9168599464763604 )( 0.03889585947302384 , 0.9170383586083853 )( 0.03939774153074028 , 0.9170383586083853 )( 0.03939774153074028 , 0.9177520071364853 )( 0.0396486825595985 , 0.9177520071364853 )( 0.0396486825595985 , 0.9181088314005352 )( 0.039899623588456716 , 0.9181088314005352 )( 0.039899623588456716 , 0.9182872435325602 )( 0.04040150564617315 , 0.9182872435325602 )( 0.04040150564617315 , 0.9184656556645852 )( 0.040903387703889585 , 0.9184656556645852 )( 0.040903387703889585 , 0.9186440677966101 )( 0.04140526976160602 , 0.9186440677966101 )( 0.04140526976160602 , 0.9188224799286352 )( 0.04165621079046424 , 0.9188224799286352 )( 0.04165621079046424 , 0.9190008920606602 )( 0.04215809284818068 , 0.9190008920606602 )( 0.04215809284818068 , 0.9193577163247101 )( 0.0424090338770389 , 0.9193577163247101 )( 0.0424090338770389 , 0.919536128456735 )( 0.04265997490589712 , 0.919536128456735 )( 0.04265997490589712 , 0.9200713648528099 )( 0.04291091593475533 , 0.9200713648528099 )( 0.04291091593475533 , 0.9211418376449598 )( 0.043914680050188205 , 0.9211418376449598 )( 0.043914680050188205 , 0.9213202497769848 )( 0.04441656210790464 , 0.9213202497769848 )( 0.04441656210790464 , 0.9214986619090099 )( 0.04441656210790464 , 0.9218554861730598 )( 0.0451693851944793 , 0.9218554861730598 )( 0.0451693851944793 , 0.9227475468331846 )( 0.04542032622333752 , 0.9227475468331846 )( 0.04542032622333752 , 0.9234611953612846 )( 0.04617314930991217 , 0.9234611953612846 )( 0.04617314930991217 , 0.9236396074933095 )( 0.04642409033877039 , 0.9236396074933095 )( 0.04642409033877039 , 0.9238180196253345 )( 0.04667503136762861 , 0.9238180196253345 )( 0.04667503136762861 , 0.9241748438893844 )( 0.047427854454203264 , 0.9241748438893844 )( 0.047427854454203264 , 0.9243532560214095 )( 0.047427854454203264 , 0.9247100802854594 )( 0.0479297365119197 , 0.9247100802854594 )( 0.0479297365119197 , 0.9248884924174844 )( 0.04818067754077792 , 0.9248884924174844 )( 0.04818067754077792 , 0.9250669045495094 )( 0.04843161856963613 , 0.9250669045495094 )( 0.04843161856963613 , 0.9252453166815343 )( 0.049937264742785446 , 0.9252453166815343 )( 0.049937264742785446 , 0.9254237288135593 )( 0.0506900878293601 , 0.9254237288135593 )( 0.0506900878293601 , 0.9256021409455844 )( 0.05094102885821832 , 0.9256021409455844 )( 0.05094102885821832 , 0.9263157894736842 )( 0.05094102885821832 , 0.9266726137377341 )( 0.05169385194479297 , 0.9266726137377341 )( 0.05169385194479297 , 0.9272078501338091 )( 0.05194479297365119 , 0.9272078501338091 )( 0.05194479297365119 , 0.9273862622658341 )( 0.05219573400250941 , 0.9273862622658341 )( 0.05219573400250941 , 0.927921498661909 )( 0.05269761606022585 , 0.927921498661909 )( 0.05269761606022585 , 0.9282783229259589 )( 0.053701380175658724 , 0.9282783229259589 )( 0.053701380175658724 , 0.928456735057984 )( 0.053952321204516936 , 0.928456735057984 )( 0.053952321204516936 , 0.928635147190009 )( 0.05520702634880803 , 0.928635147190009 )( 0.05520702634880803 , 0.9288135593220339 )( 0.056210790464240906 , 0.9288135593220339 )( 0.056210790464240906 , 0.9289919714540589 )( 0.056461731493099125 , 0.9289919714540589 )( 0.056461731493099125 , 0.9293487957181088 )( 0.057465495608531994 , 0.9293487957181088 )( 0.057465495608531994 , 0.9295272078501338 )( 0.05771643663739021 , 0.9295272078501338 )( 0.05771643663739021 , 0.9297056199821588 )( 0.05821831869510665 , 0.9297056199821588 )( 0.05821831869510665 , 0.9300624442462088 )( 0.05846925972396487 , 0.9300624442462088 )( 0.05846925972396487 , 0.9302408563782337 )( 0.05872020075282309 , 0.9302408563782337 )( 0.05872020075282309 , 0.9304192685102587 )( 0.05972396486825596 , 0.9304192685102587 )( 0.05972396486825596 , 0.9309545049063336 )( 0.06072772898368883 , 0.9309545049063336 )( 0.06072772898368883 , 0.9311329170383587 )( 0.06223337515683814 , 0.9311329170383587 )( 0.06223337515683814 , 0.9316681534344335 )( 0.06398996235884567 , 0.9316681534344335 )( 0.06398996235884567 , 0.9318465655664585 )( 0.06424090338770388 , 0.9318465655664585 )( 0.06424090338770388 , 0.9320249776984835 )( 0.0657465495608532 , 0.9320249776984835 )( 0.0657465495608532 , 0.9323818019625335 )( 0.06624843161856964 , 0.9323818019625335 )( 0.06624843161856964 , 0.9325602140945585 )( 0.06700125470514429 , 0.9325602140945585 )( 0.06700125470514429 , 0.9327386262265834 )( 0.06725219573400251 , 0.9327386262265834 )( 0.06725219573400251 , 0.9329170383586084 )( 0.06750313676286072 , 0.9329170383586084 )( 0.06750313676286072 , 0.9332738626226583 )( 0.06775407779171895 , 0.9332738626226583 )( 0.06775407779171895 , 0.9336306868867082 )( 0.06925972396486825 , 0.9336306868867082 )( 0.06925972396486825 , 0.9338090990187333 )( 0.06951066499372648 , 0.9338090990187333 )( 0.06951066499372648 , 0.9339875111507583 )( 0.06976160602258469 , 0.9339875111507583 )( 0.06976160602258469 , 0.9341659232827833 )( 0.07202007528230865 , 0.9341659232827833 )( 0.07202007528230865 , 0.9343443354148082 )( 0.07277289836888332 , 0.9343443354148082 )( 0.07277289836888332 , 0.9347011596788581 )( 0.07352572145545797 , 0.9347011596788581 )( 0.07352572145545797 , 0.9350579839429081 )( 0.07427854454203263 , 0.9350579839429081 )( 0.07427854454203263 , 0.9352363960749331 )( 0.07478042659974905 , 0.9352363960749331 )( 0.07478042659974905 , 0.9354148082069581 )( 0.07553324968632372 , 0.9354148082069581 )( 0.07553324968632372 , 0.9355932203389831 )( 0.0767879548306148 , 0.9355932203389831 )( 0.0767879548306148 , 0.935771632471008 )( 0.07779171894604768 , 0.935771632471008 )( 0.07779171894604768 , 0.935950044603033 )( 0.07804265997490589 , 0.935950044603033 )( 0.07804265997490589 , 0.9363068688670829 )( 0.07829360100376412 , 0.9363068688670829 )( 0.07829360100376412 , 0.9368421052631579 )( 0.07854454203262233 , 0.9368421052631579 )( 0.07854454203262233 , 0.9371989295272078 )( 0.07879548306148056 , 0.9371989295272078 )( 0.07879548306148056 , 0.9375557537912578 )( 0.07879548306148056 , 0.9377341659232827 )( 0.07904642409033877 , 0.9377341659232827 )( 0.07904642409033877 , 0.9379125780553078 )( 0.079297365119197 , 0.9379125780553078 )( 0.079297365119197 , 0.9380909901873328 )( 0.08030112923462986 , 0.9380909901873328 )( 0.08030112923462986 , 0.9384478144513827 )( 0.0820577164366374 , 0.9384478144513827 )( 0.0820577164366374 , 0.9388046387154326 )( 0.08255959849435383 , 0.9388046387154326 )( 0.08255959849435383 , 0.9389830508474576 )( 0.08306148055207026 , 0.9389830508474576 )( 0.08306148055207026 , 0.9395182872435326 )( 0.08431618569636136 , 0.9395182872435326 )( 0.08431618569636136 , 0.9396966993755576 )( 0.08506900878293601 , 0.9396966993755576 )( 0.08506900878293601 , 0.9402319357716324 )( 0.08582183186951066 , 0.9402319357716324 )( 0.08582183186951066 , 0.9404103479036574 )( 0.08657465495608532 , 0.9404103479036574 )( 0.08657465495608532 , 0.9405887600356825 )( 0.0875784190715182 , 0.9405887600356825 )( 0.0875784190715182 , 0.9409455842997324 )( 0.0890840652446675 , 0.9409455842997324 )( 0.0890840652446675 , 0.9411239964317574 )( 0.08958594730238394 , 0.9411239964317574 )( 0.08958594730238394 , 0.9414808206958073 )( 0.09008782936010037 , 0.9414808206958073 )( 0.09008782936010037 , 0.9416592328278323 )( 0.09058971141781681 , 0.9416592328278323 )( 0.09058971141781681 , 0.9418376449598572 )( 0.09084065244667504 , 0.9418376449598572 )( 0.09084065244667504 , 0.9420160570918823 )( 0.09234629861982434 , 0.9420160570918823 )( 0.09234629861982434 , 0.9423728813559322 )( 0.09435382685069009 , 0.9423728813559322 )( 0.09435382685069009 , 0.9427297056199822 )( 0.09485570890840653 , 0.9427297056199822 )( 0.09485570890840653 , 0.9429081177520071 )( 0.09611041405269762 , 0.9429081177520071 )( 0.09611041405269762 , 0.9430865298840321 )( 0.0973651191969887 , 0.9430865298840321 )( 0.0973651191969887 , 0.943264942016057 )( 0.09761606022584693 , 0.943264942016057 )( 0.09761606022584693 , 0.9436217662801071 )( 0.09836888331242158 , 0.9436217662801071 )( 0.09836888331242158 , 0.943800178412132 )( 0.0986198243412798 , 0.943800178412132 )( 0.0986198243412798 , 0.943978590544157 )( 0.09887076537013802 , 0.943978590544157 )( 0.09887076537013802 , 0.944157002676182 )( 0.09912170639899624 , 0.944157002676182 )( 0.09912170639899624 , 0.9443354148082069 )( 0.10062735257214554 , 0.9443354148082069 )( 0.10062735257214554 , 0.9448706512042819 )( 0.10338770388958594 , 0.9448706512042819 )( 0.10338770388958594 , 0.9450490633363069 )( 0.10414052697616061 , 0.9450490633363069 )( 0.10414052697616061 , 0.9452274754683319 )( 0.10514429109159347 , 0.9452274754683319 )( 0.10514429109159347 , 0.9454058876003568 )( 0.10564617314930991 , 0.9454058876003568 )( 0.10564617314930991 , 0.9455842997323818 )( 0.10715181932245922 , 0.9455842997323818 )( 0.10715181932245922 , 0.9457627118644067 )( 0.10790464240903387 , 0.9457627118644067 )( 0.10790464240903387 , 0.9459411239964317 )( 0.10840652446675031 , 0.9459411239964317 )( 0.10840652446675031 , 0.9464763603925067 )( 0.10865746549560854 , 0.9464763603925067 )( 0.10865746549560854 , 0.9466547725245317 )( 0.10941028858218318 , 0.9466547725245317 )( 0.10941028858218318 , 0.9468331846565566 )( 0.10966122961104141 , 0.9468331846565566 )( 0.10966122961104141 , 0.9470115967885816 )( 0.11041405269761606 , 0.9470115967885816 )( 0.11041405269761606 , 0.9473684210526315 )( 0.11242158092848181 , 0.9473684210526315 )( 0.11242158092848181 , 0.9475468331846566 )( 0.11442910915934755 , 0.9475468331846566 )( 0.11442910915934755 , 0.9477252453166816 )( 0.11468005018820578 , 0.9477252453166816 )( 0.11468005018820578 , 0.9479036574487065 )( 0.11518193224592221 , 0.9479036574487065 )( 0.11518193224592221 , 0.9480820695807315 )( 0.11543287327478043 , 0.9480820695807315 )( 0.11543287327478043 , 0.9482604817127565 )( 0.11593475533249686 , 0.9482604817127565 )( 0.11593475533249686 , 0.9486173059768064 )( 0.11593475533249686 , 0.9491525423728814 )( 0.11668757841907151 , 0.9491525423728814 )( 0.11668757841907151 , 0.9493309545049063 )( 0.11718946047678795 , 0.9493309545049063 )( 0.11718946047678795 , 0.9496877787689563 )( 0.11769134253450439 , 0.9496877787689563 )( 0.11769134253450439 , 0.9500446030330062 )( 0.11869510664993727 , 0.9500446030330062 )( 0.11869510664993727 , 0.9502230151650313 )( 0.11969887076537014 , 0.9502230151650313 )( 0.11969887076537014 , 0.9504014272970562 )( 0.11994981179422835 , 0.9504014272970562 )( 0.11994981179422835 , 0.9505798394290812 )( 0.12070263488080302 , 0.9505798394290812 )( 0.12070263488080302 , 0.9507582515611062 )( 0.12095357590966123 , 0.9507582515611062 )( 0.12095357590966123 , 0.9509366636931311 )( 0.12170639899623588 , 0.9509366636931311 )( 0.12170639899623588 , 0.951471900089206 )( 0.12296110414052698 , 0.951471900089206 )( 0.12296110414052698 , 0.9516503122212311 )( 0.1247176913425345 , 0.9516503122212311 )( 0.12521957340025094 , 0.9516503122212311 )( 0.12521957340025094 , 0.951828724353256 )( 0.1274780426599749 , 0.951828724353256 )( 0.1274780426599749 , 0.9523639607493309 )( 0.12973651191969887 , 0.9523639607493309 )( 0.12973651191969887 , 0.9525423728813559 )( 0.1299874529485571 , 0.9525423728813559 )( 0.1299874529485571 , 0.9527207850133809 )( 0.13124215809284817 , 0.9527207850133809 )( 0.13124215809284817 , 0.9530776092774309 )( 0.13224592220828105 , 0.9530776092774309 )( 0.13224592220828105 , 0.9534344335414808 )( 0.13400250941028857 , 0.9534344335414808 )( 0.13400250941028857 , 0.9537912578055308 )( 0.13450439146800502 , 0.9537912578055308 )( 0.13450439146800502 , 0.9539696699375557 )( 0.13500627352572145 , 0.9539696699375557 )( 0.13500627352572145 , 0.9541480820695807 )( 0.13651191969887078 , 0.9541480820695807 )( 0.13651191969887078 , 0.9543264942016058 )( 0.13751568381430365 , 0.9543264942016058 )( 0.13751568381430365 , 0.9545049063336307 )( 0.1385194479297365 , 0.9545049063336307 )( 0.1385194479297365 , 0.9548617305976806 )( 0.13952321204516938 , 0.9548617305976806 )( 0.13952321204516938 , 0.9550401427297056 )( 0.1397741530740276 , 0.9550401427297056 )( 0.1397741530740276 , 0.9552185548617306 )( 0.14052697616060225 , 0.9552185548617306 )( 0.14052697616060225 , 0.9553969669937555 )( 0.14228356336260978 , 0.9553969669937555 )( 0.14228356336260978 , 0.9555753791257805 )( 0.14353826850690088 , 0.9555753791257805 )( 0.14353826850690088 , 0.9557537912578056 )( 0.14905897114178168 , 0.9557537912578056 )( 0.14905897114178168 , 0.9561106155218555 )( 0.14981179422835633 , 0.9561106155218555 )( 0.14981179422835633 , 0.9564674397859054 )( 0.15031367628607278 , 0.9564674397859054 )( 0.15031367628607278 , 0.9566458519179304 )( 0.1523212045169385 , 0.9566458519179304 )( 0.1523212045169385 , 0.9568242640499554 )( 0.15257214554579673 , 0.9568242640499554 )( 0.15257214554579673 , 0.9570026761819804 )( 0.15533249686323714 , 0.9570026761819804 )( 0.15533249686323714 , 0.9571810883140054 )( 0.15558343789209536 , 0.9571810883140054 )( 0.15558343789209536 , 0.9573595004460304 )( 0.15608531994981178 , 0.9573595004460304 )( 0.15608531994981178 , 0.9577163247100803 )( 0.15834378920953576 , 0.9577163247100803 )( 0.15834378920953576 , 0.9580731489741302 )( 0.1616060225846926 , 0.9580731489741302 )( 0.1616060225846926 , 0.9582515611061552 )( 0.16210790464240904 , 0.9582515611061552 )( 0.16210790464240904 , 0.9584299732381802 )( 0.16260978670012546 , 0.9584299732381802 )( 0.16260978670012546 , 0.9586083853702052 )( 0.1641154328732748 , 0.9586083853702052 )( 0.1641154328732748 , 0.9587867975022302 )( 0.16511919698870767 , 0.9587867975022302 )( 0.16511919698870767 , 0.9591436217662801 )( 0.16537013801756587 , 0.9591436217662801 )( 0.16537013801756587 , 0.9593220338983051 )( 0.16762860727728984 , 0.9593220338983051 )( 0.16762860727728984 , 0.95950044603033 )( 0.1683814303638645 , 0.95950044603033 )( 0.16888331242158092 , 0.95950044603033 )( 0.17038895859473024 , 0.95950044603033 )( 0.17038895859473024 , 0.9598572702943801 )( 0.17365119196988707 , 0.9598572702943801 )( 0.17365119196988707 , 0.960035682426405 )( 0.17490589711417817 , 0.960035682426405 )( 0.17490589711417817 , 0.9605709188224799 )( 0.178168130489335 , 0.9605709188224799 )( 0.178168130489335 , 0.9607493309545049 )( 0.17892095357590967 , 0.9607493309545049 )( 0.17892095357590967 , 0.9611061552185549 )( 0.1806775407779172 , 0.9611061552185549 )( 0.1806775407779172 , 0.9612845673505799 )( 0.18117942283563362 , 0.9612845673505799 )( 0.18117942283563362 , 0.9616413916146298 )( 0.18117942283563362 , 0.9618198037466548 )( 0.18318695106649938 , 0.9618198037466548 )( 0.18318695106649938 , 0.9621766280107047 )( 0.1834378920953576 , 0.9621766280107047 )( 0.1834378920953576 , 0.9623550401427297 )( 0.18444165621079048 , 0.9623550401427297 )( 0.18444165621079048 , 0.9625334522747547 )( 0.18469259723964868 , 0.9625334522747547 )( 0.18469259723964868 , 0.9628902765388047 )( 0.18594730238393978 , 0.9628902765388047 )( 0.18594730238393978 , 0.9630686886708296 )( 0.1892095357590966 , 0.9630686886708296 )( 0.1892095357590966 , 0.9632471008028546 )( 0.18971141781681305 , 0.9632471008028546 )( 0.18971141781681305 , 0.9637823371989295 )( 0.19021329987452948 , 0.9637823371989295 )( 0.1904642409033877 , 0.9637823371989295 )( 0.1904642409033877 , 0.9641391614629795 )( 0.1917189460476788 , 0.9641391614629795 )( 0.1917189460476788 , 0.9643175735950045 )( 0.19297365119196988 , 0.9643175735950045 )( 0.19297365119196988 , 0.9644959857270294 )( 0.19523212045169386 , 0.9644959857270294 )( 0.19523212045169386 , 0.9646743978590544 )( 0.19648682559598493 , 0.9646743978590544 )( 0.19648682559598493 , 0.9650312221231043 )( 0.19799247176913426 , 0.9650312221231043 )( 0.19799247176913426 , 0.9652096342551294 )( 0.19974905897114179 , 0.9652096342551294 )( 0.19974905897114179 , 0.9653880463871544 )( 0.2042659974905897 , 0.9653880463871544 )( 0.2042659974905897 , 0.9657448706512043 )( 0.20451693851944794 , 0.9657448706512043 )( 0.20451693851944794 , 0.9659232827832293 )( 0.20501882057716436 , 0.9659232827832293 )( 0.20501882057716436 , 0.9662801070472792 )( 0.20627352572145546 , 0.9662801070472792 )( 0.20627352572145546 , 0.9664585191793041 )( 0.20903387703889587 , 0.9664585191793041 )( 0.20903387703889587 , 0.9668153434433542 )( 0.2092848180677541 , 0.9668153434433542 )( 0.2092848180677541 , 0.9671721677074041 )( 0.21154328732747804 , 0.9671721677074041 )( 0.2120451693851945 , 0.9671721677074041 )( 0.21254705144291092 , 0.9671721677074041 )( 0.21254705144291092 , 0.967528991971454 )( 0.21430363864491844 , 0.967528991971454 )( 0.21430363864491844 , 0.967707404103479 )( 0.21555834378920954 , 0.967707404103479 )( 0.21555834378920954 , 0.967885816235504 )( 0.21580928481806774 , 0.967885816235504 )( 0.21580928481806774 , 0.968064228367529 )( 0.2178168130489335 , 0.968064228367529 )( 0.2178168130489335 , 0.968242640499554 )( 0.21831869510664995 , 0.968242640499554 )( 0.21831869510664995 , 0.9685994647636039 )( 0.21882057716436637 , 0.9685994647636039 )( 0.21882057716436637 , 0.9687778768956289 )( 0.2190715181932246 , 0.9687778768956289 )( 0.2190715181932246 , 0.9689562890276538 )( 0.21957340025094102 , 0.9689562890276538 )( 0.21957340025094102 , 0.9691347011596788 )( 0.22132998745294855 , 0.9691347011596788 )( 0.22132998745294855 , 0.9693131132917039 )( 0.2245922208281054 , 0.9693131132917039 )( 0.2245922208281054 , 0.9694915254237289 )( 0.2273525721455458 , 0.9694915254237289 )( 0.2273525721455458 , 0.9696699375557538 )( 0.22810539523212045 , 0.9696699375557538 )( 0.22810539523212045 , 0.9698483496877788 )( 0.22936010037641155 , 0.9698483496877788 )( 0.22936010037641155 , 0.9700267618198037 )( 0.23111668757841908 , 0.9700267618198037 )( 0.23111668757841908 , 0.9702051739518287 )( 0.23111668757841908 , 0.9705619982158786 )( 0.2313676286072773 , 0.9705619982158786 )( 0.2313676286072773 , 0.9707404103479037 )( 0.23212045169385195 , 0.9707404103479037 )( 0.23212045169385195 , 0.9710972346119536 )( 0.2328732747804266 , 0.9710972346119536 )( 0.2328732747804266 , 0.9712756467439786 )( 0.23588456712672523 , 0.9712756467439786 )( 0.23588456712672523 , 0.9714540588760036 )( 0.23638644918444165 , 0.9714540588760036 )( 0.23638644918444165 , 0.9716324710080285 )( 0.2396486825595985 , 0.9716324710080285 )( 0.2396486825595985 , 0.9718108831400535 )( 0.24065244667503136 , 0.9718108831400535 )( 0.24065244667503136 , 0.9719892952720784 )( 0.24165621079046423 , 0.9719892952720784 )( 0.24165621079046423 , 0.9721677074041035 )( 0.24316185696361356 , 0.9721677074041035 )( 0.24316185696361356 , 0.9723461195361285 )( 0.2439146800501882 , 0.9723461195361285 )( 0.2439146800501882 , 0.9725245316681534 )( 0.2454203262233375 , 0.9725245316681534 )( 0.2454203262233375 , 0.9727029438001784 )( 0.24567126725219574 , 0.9727029438001784 )( 0.24567126725219574 , 0.9730597680642283 )( 0.249435382685069 , 0.9730597680642283 )( 0.249435382685069 , 0.9732381801962533 )( 0.24968632371392724 , 0.9732381801962533 )( 0.24968632371392724 , 0.9734165923282784 )( 0.25244667503136764 , 0.9734165923282784 )( 0.25244667503136764 , 0.9735950044603033 )( 0.25420326223337514 , 0.9735950044603033 )( 0.25420326223337514 , 0.9737734165923283 )( 0.25520702634880804 , 0.9737734165923283 )( 0.25520702634880804 , 0.9739518287243533 )( 0.2559598494353827 , 0.9739518287243533 )( 0.2559598494353827 , 0.9741302408563782 )( 0.25821831869510664 , 0.9741302408563782 )( 0.25821831869510664 , 0.9744870651204282 )( 0.26223337515683814 , 0.9744870651204282 )( 0.26223337515683814 , 0.9746654772524531 )( 0.263237139272271 , 0.9746654772524531 )( 0.263237139272271 , 0.9748438893844782 )( 0.265495608531995 , 0.9748438893844782 )( 0.2659974905897114 , 0.9748438893844782 )( 0.26624843161856965 , 0.9748438893844782 )( 0.26925972396486825 , 0.9748438893844782 )( 0.27051442910915935 , 0.9748438893844782 )( 0.27051442910915935 , 0.9750223015165032 )( 0.27076537013801755 , 0.9750223015165032 )( 0.27076537013801755 , 0.9753791257805531 )( 0.27202007528230865 , 0.9753791257805531 )( 0.27202007528230865 , 0.975557537912578 )( 0.2737766624843162 , 0.975557537912578 )( 0.2737766624843162 , 0.975735950044603 )( 0.2740276035131744 , 0.975735950044603 )( 0.2740276035131744 , 0.975914362176628 )( 0.27578419071518195 , 0.975914362176628 )( 0.27628607277289835 , 0.975914362176628 )( 0.2767879548306148 , 0.975914362176628 )( 0.2767879548306148 , 0.976271186440678 )( 0.27754077791718945 , 0.976271186440678 )( 0.27754077791718945 , 0.976449598572703 )( 0.28030112923462985 , 0.976449598572703 )( 0.28030112923462985 , 0.9766280107047279 )( 0.2808030112923463 , 0.9766280107047279 )( 0.2808030112923463 , 0.9768064228367529 )( 0.28281053952321206 , 0.9768064228367529 )( 0.28281053952321206 , 0.9769848349687779 )( 0.2905897114178168 , 0.9769848349687779 )( 0.2905897114178168 , 0.9771632471008028 )( 0.29284818067754076 , 0.9771632471008028 )( 0.29284818067754076 , 0.9773416592328278 )( 0.293099121706399 , 0.9773416592328278 )( 0.293099121706399 , 0.9776984834968778 )( 0.298870765370138 , 0.9776984834968778 )( 0.298870765370138 , 0.9778768956289028 )( 0.30062735257214557 , 0.9778768956289028 )( 0.30062735257214557 , 0.9782337198929527 )( 0.3016311166875784 , 0.9782337198929527 )( 0.3016311166875784 , 0.9784121320249777 )( 0.30238393977415307 , 0.9784121320249777 )( 0.30238393977415307 , 0.9785905441570026 )( 0.30363864491844417 , 0.9785905441570026 )( 0.30363864491844417 , 0.9787689562890276 )( 0.3041405269761606 , 0.9787689562890276 )( 0.3041405269761606 , 0.9789473684210527 )( 0.30790464240903387 , 0.9789473684210527 )( 0.30790464240903387 , 0.9791257805530776 )( 0.3086574654956085 , 0.9791257805530776 )( 0.3086574654956085 , 0.9793041926851026 )( 0.31342534504391467 , 0.9793041926851026 )( 0.31342534504391467 , 0.9794826048171276 )( 0.3146800501882058 , 0.9794826048171276 )( 0.3146800501882058 , 0.9796610169491525 )( 0.3169385194479297 , 0.9796610169491525 )( 0.3174404015056462 , 0.9796610169491525 )( 0.318444165621079 , 0.9796610169491525 )( 0.31919698870765373 , 0.9796610169491525 )( 0.3196988707653701 , 0.9796610169491525 )( 0.3202007528230866 , 0.9796610169491525 )( 0.32747804265997493 , 0.9796610169491525 )( 0.32747804265997493 , 0.9798394290811775 )( 0.32772898368883313 , 0.9798394290811775 )( 0.32772898368883313 , 0.9801962533452275 )( 0.32898368883312423 , 0.9801962533452275 )( 0.32898368883312423 , 0.9803746654772525 )( 0.32948557089084063 , 0.9803746654772525 )( 0.32948557089084063 , 0.9805530776092775 )( 0.3299874529485571 , 0.9805530776092775 )( 0.3327478042659975 , 0.9805530776092775 )( 0.3327478042659975 , 0.9807314897413024 )( 0.33350062735257213 , 0.9807314897413024 )( 0.33350062735257213 , 0.9809099018733274 )( 0.33851944792973654 , 0.9809099018733274 )( 0.33851944792973654 , 0.9810883140053523 )( 0.3437892095357591 , 0.9810883140053523 )( 0.3437892095357591 , 0.9812667261373773 )( 0.34429109159347554 , 0.9812667261373773 )( 0.34429109159347554 , 0.9814451382694023 )( 0.3462986198243413 , 0.9814451382694023 )( 0.3462986198243413 , 0.9816235504014273 )( 0.3475533249686324 , 0.9816235504014273 )( 0.3475533249686324 , 0.9818019625334523 )( 0.34830614805520704 , 0.9818019625334523 )( 0.34855708908406524 , 0.9818019625334523 )( 0.3490589711417817 , 0.9818019625334523 )( 0.3493099121706399 , 0.9818019625334523 )( 0.3493099121706399 , 0.9821587867975022 )( 0.3520702634880803 , 0.9821587867975022 )( 0.3520702634880803 , 0.9823371989295272 )( 0.3535759096612296 , 0.9823371989295272 )( 0.3535759096612296 , 0.9826940231935771 )( 0.3545796737766625 , 0.9826940231935771 )( 0.35508155583437895 , 0.9826940231935771 )( 0.35809284818067755 , 0.9826940231935771 )( 0.35809284818067755 , 0.9828724353256021 )( 0.35984943538268505 , 0.9828724353256021 )( 0.35984943538268505 , 0.9830508474576272 )( 0.36260978670012545 , 0.9830508474576272 )( 0.36336260978670015 , 0.9830508474576272 )( 0.37314930991217066 , 0.9830508474576272 )( 0.37314930991217066 , 0.9832292595896521 )( 0.37490589711417815 , 0.9832292595896521 )( 0.37490589711417815 , 0.983586083853702 )( 0.37590966122961106 , 0.983586083853702 )( 0.37616060225846926 , 0.983764495985727 )( 0.37766624843161856 , 0.983764495985727 )( 0.37766624843161856 , 0.983942908117752 )( 0.38168130489335006 , 0.983942908117752 )( 0.38168130489335006 , 0.9841213202497769 )( 0.3836888331242158 , 0.9841213202497769 )( 0.3836888331242158 , 0.984478144513827 )( 0.383939774153074 , 0.984478144513827 )( 0.383939774153074 , 0.9846565566458519 )( 0.38569636135508156 , 0.9846565566458519 )( 0.38569636135508156 , 0.9848349687778769 )( 0.3894604767879548 , 0.9848349687778769 )( 0.3894604767879548 , 0.9850133809099019 )( 0.39372647427854457 , 0.9850133809099019 )( 0.39372647427854457 , 0.9851917930419268 )( 0.3947302383939774 , 0.9851917930419268 )( 0.3947302383939774 , 0.9853702051739518 )( 0.39648682559598497 , 0.9853702051739518 )( 0.39698870765370137 , 0.9853702051739518 )( 0.397741530740276 , 0.9853702051739518 )( 0.397741530740276 , 0.9855486173059768 )( 0.3987452948557089 , 0.9855486173059768 )( 0.3992471769134254 , 0.9855486173059768 )( 0.3992471769134254 , 0.9857270294380018 )( 0.39974905897114177 , 0.9857270294380018 )( 0.39974905897114177 , 0.9859054415700268 )( 0.40100376411543287 , 0.9859054415700268 )( 0.4015056461731493 , 0.9859054415700268 )( 0.4015056461731493 , 0.9860838537020518 )( 0.4030112923462986 , 0.9860838537020518 )( 0.4030112923462986 , 0.9862622658340767 )( 0.4032622333751568 , 0.9862622658340767 )( 0.4032622333751568 , 0.9864406779661017 )( 0.4097867001254705 , 0.9864406779661017 )( 0.4097867001254705 , 0.9866190900981266 )( 0.4112923462986198 , 0.9866190900981266 )( 0.4112923462986198 , 0.9867975022301516 )( 0.4117942283563363 , 0.9867975022301516 )( 0.4122961104140527 , 0.9867975022301516 )( 0.4158092848180678 , 0.9867975022301516 )( 0.4158092848180678 , 0.9869759143621766 )( 0.4178168130489335 , 0.9869759143621766 )( 0.4178168130489335 , 0.9871543264942017 )( 0.42258469259723963 , 0.9871543264942017 )( 0.4230865746549561 , 0.9871543264942017 )( 0.42484316185696364 , 0.9871543264942017 )( 0.42484316185696364 , 0.9873327386262266 )( 0.42509410288582183 , 0.9873327386262266 )( 0.42509410288582183 , 0.9875111507582516 )( 0.42634880803011294 , 0.9875111507582516 )( 0.42634880803011294 , 0.9876895628902765 )( 0.4268506900878294 , 0.9876895628902765 )( 0.4268506900878294 , 0.9878679750223015 )( 0.43086574654956084 , 0.9878679750223015 )( 0.43086574654956084 , 0.9880463871543265 )( 0.4311166875784191 , 0.9880463871543265 )( 0.43212045169385194 , 0.9880463871543265 )( 0.4328732747804266 , 0.9880463871543265 )( 0.43337515683814304 , 0.9880463871543265 )( 0.4338770388958595 , 0.9880463871543265 )( 0.4338770388958595 , 0.9882247992863514 )( 0.4353826850690088 , 0.9882247992863514 )( 0.4353826850690088 , 0.9884032114183765 )( 0.435633626097867 , 0.9884032114183765 )( 0.43613550815558344 , 0.9884032114183765 )( 0.43613550815558344 , 0.9885816235504015 )( 0.4406524466750314 , 0.9885816235504015 )( 0.4411543287327478 , 0.9885816235504015 )( 0.4411543287327478 , 0.9887600356824264 )( 0.4439146800501882 , 0.9887600356824264 )( 0.4439146800501882 , 0.9889384478144514 )( 0.44416562107904645 , 0.9889384478144514 )( 0.44416562107904645 , 0.9891168599464764 )( 0.44592220828105394 , 0.9891168599464764 )( 0.44592220828105394 , 0.9894736842105263 )( 0.4547051442910916 , 0.9894736842105263 )( 0.4547051442910916 , 0.9896520963425512 )( 0.4549560853199498 , 0.9896520963425512 )( 0.4559598494353827 , 0.9896520963425512 )( 0.45796737766624845 , 0.9896520963425512 )( 0.45796737766624845 , 0.9898305084745763 )( 0.45846925972396485 , 0.9898305084745763 )( 0.45846925972396485 , 0.9900089206066013 )( 0.46248431618569635 , 0.9900089206066013 )( 0.46248431618569635 , 0.9901873327386262 )( 0.471267252195734 , 0.9901873327386262 )( 0.471267252195734 , 0.9903657448706512 )( 0.47603513174404016 , 0.9903657448706512 )( 0.47603513174404016 , 0.9905441570026762 )( 0.47628607277289836 , 0.9905441570026762 )( 0.47628607277289836 , 0.9907225691347011 )( 0.47728983688833126 , 0.9907225691347011 )( 0.47779171894604766 , 0.9907225691347011 )( 0.48005018820577167 , 0.9907225691347011 )( 0.48005018820577167 , 0.9909009812667261 )( 0.48055207026348806 , 0.9909009812667261 )( 0.48306148055207027 , 0.9909009812667261 )( 0.48306148055207027 , 0.9910793933987511 )( 0.48732747804265997 , 0.9910793933987511 )( 0.48732747804265997 , 0.9912578055307761 )( 0.4895859473023839 , 0.9912578055307761 )( 0.4895859473023839 , 0.9914362176628011 )( 0.4905897114178168 , 0.9914362176628011 )( 0.49134253450439147 , 0.9914362176628011 )( 0.4920953575909661 , 0.9914362176628011 )( 0.4920953575909661 , 0.9916146297948261 )( 0.4966122961104141 , 0.9916146297948261 )( 0.4966122961104141 , 0.991793041926851 )( 0.5013801756587202 , 0.991793041926851 )( 0.5013801756587202 , 0.991971454058876 )( 0.5016311166875784 , 0.992149866190901 )( 0.5021329987452948 , 0.992149866190901 )( 0.5026348808030113 , 0.992149866190901 )( 0.5036386449184441 , 0.992149866190901 )( 0.5041405269761606 , 0.992149866190901 )( 0.511417816813049 , 0.992149866190901 )( 0.511417816813049 , 0.9923282783229259 )( 0.516185696361355 , 0.9923282783229259 )( 0.5166875784190715 , 0.9923282783229259 )( 0.534504391468005 , 0.9923282783229259 )( 0.5350062735257215 , 0.9923282783229259 )( 0.5370138017565872 , 0.9923282783229259 )( 0.5375156838143036 , 0.9923282783229259 )( 0.5380175658720201 , 0.9923282783229259 )( 0.5380175658720201 , 0.992506690454951 )( 0.5405269761606023 , 0.992506690454951 )( 0.5405269761606023 , 0.992685102586976 )( 0.5410288582183187 , 0.992685102586976 )( 0.5410288582183187 , 0.9928635147190009 )( 0.5422835633626097 , 0.9928635147190009 )( 0.5430363864491844 , 0.9928635147190009 )( 0.5445420326223338 , 0.9928635147190009 )( 0.5445420326223338 , 0.9930419268510259 )( 0.5498117942283564 , 0.9930419268510259 )( 0.5498117942283564 , 0.9932203389830508 )( 0.5530740276035132 , 0.9932203389830508 )( 0.5530740276035132 , 0.9933987511150758 )( 0.5548306148055206 , 0.9933987511150758 )( 0.5548306148055206 , 0.9935771632471008 )( 0.5560853199498118 , 0.9935771632471008 )( 0.5560853199498118 , 0.9937555753791257 )( 0.5580928481806775 , 0.9937555753791257 )( 0.5580928481806775 , 0.9939339875111508 )( 0.5595984943538268 , 0.9939339875111508 )( 0.5601003764115433 , 0.9939339875111508 )( 0.560853199498118 , 0.9939339875111508 )( 0.560853199498118 , 0.9941123996431758 )( 0.5646173149309912 , 0.9941123996431758 )( 0.5651191969887076 , 0.9941123996431758 )( 0.5736511919698871 , 0.9941123996431758 )( 0.5736511919698871 , 0.9942908117752007 )( 0.5744040150564618 , 0.9942908117752007 )( 0.5744040150564618 , 0.9944692239072257 )( 0.5759096612296111 , 0.9944692239072257 )( 0.5766624843161857 , 0.9944692239072257 )( 0.5766624843161857 , 0.9946476360392507 )( 0.5784190715181933 , 0.9946476360392507 )( 0.5784190715181933 , 0.9948260481712756 )( 0.5794228356336261 , 0.9948260481712756 )( 0.5799247176913426 , 0.9948260481712756 )( 0.586198243412798 , 0.9948260481712756 )( 0.586198243412798 , 0.9950044603033006 )( 0.5867001254705144 , 0.9950044603033006 )( 0.5872020075282308 , 0.9950044603033006 )( 0.5934755332496863 , 0.9950044603033006 )( 0.5939774153074028 , 0.9950044603033006 )( 0.6002509410288582 , 0.9950044603033006 )( 0.6007528230865746 , 0.9950044603033006 )( 0.6025094102885822 , 0.9950044603033006 )( 0.6030112923462986 , 0.9950044603033006 )( 0.6040150564617315 , 0.9950044603033006 )( 0.6040150564617315 , 0.9951828724353255 )( 0.6045169385194479 , 0.9951828724353255 )( 0.6065244667503137 , 0.9951828724353255 )( 0.6070263488080301 , 0.9951828724353255 )( 0.6072772898368883 , 0.9951828724353255 )( 0.6072772898368883 , 0.9953612845673506 )( 0.6087829360100376 , 0.9953612845673506 )( 0.6097867001254705 , 0.9953612845673506 )( 0.6175658720200753 , 0.9953612845673506 )( 0.6180677540777917 , 0.9953612845673506 )( 0.6200752823086575 , 0.9953612845673506 )( 0.6205771643663739 , 0.9953612845673506 )( 0.6215809284818068 , 0.9953612845673506 )( 0.6220828105395232 , 0.9953612845673506 )( 0.6258469259723964 , 0.9953612845673506 )( 0.6258469259723964 , 0.9955396966993756 )( 0.627603513174404 , 0.9955396966993756 )( 0.627603513174404 , 0.9957181088314006 )( 0.6371392722710163 , 0.9957181088314006 )( 0.6376411543287327 , 0.9957181088314006 )( 0.637892095357591 , 0.9957181088314006 )( 0.6398996235884568 , 0.9957181088314006 )( 0.6521957340025094 , 0.9957181088314006 )( 0.6521957340025094 , 0.9958965209634255 )( 0.6587202007528231 , 0.9958965209634255 )( 0.6592220828105395 , 0.9958965209634255 )( 0.6609786700125471 , 0.9958965209634255 )( 0.6614805520702635 , 0.9958965209634255 )( 0.6634880803011293 , 0.9958965209634255 )( 0.6639899623588457 , 0.9958965209634255 )( 0.6667503136762861 , 0.9958965209634255 )( 0.6667503136762861 , 0.9960749330954505 )( 0.6690087829360101 , 0.9960749330954505 )( 0.6695106649937265 , 0.9960749330954505 )( 0.6707653701380175 , 0.9960749330954505 )( 0.671267252195734 , 0.9960749330954505 )( 0.6737766624843162 , 0.9960749330954505 )( 0.6742785445420326 , 0.9960749330954505 )( 0.6770388958594731 , 0.9960749330954505 )( 0.6770388958594731 , 0.9962533452274754 )( 0.6797992471769134 , 0.9962533452274754 )( 0.6803011292346298 , 0.9962533452274754 )( 0.6820577164366374 , 0.9962533452274754 )( 0.6825595984943539 , 0.9962533452274754 )( 0.6825595984943539 , 0.9964317573595004 )( 0.682810539523212 , 0.9964317573595004 )( 0.6833124215809285 , 0.9964317573595004 )( 0.6873274780426599 , 0.9964317573595004 )( 0.6878293601003764 , 0.9964317573595004 )( 0.6880803011292347 , 0.9964317573595004 )( 0.6890840652446675 , 0.9964317573595004 )( 0.6910915934755333 , 0.9964317573595004 )( 0.6915934755332497 , 0.9964317573595004 )( 0.7016311166875784 , 0.9964317573595004 )( 0.702383939774153 , 0.9964317573595004 )( 0.7033877038895859 , 0.9964317573595004 )( 0.7041405269761606 , 0.9964317573595004 )( 0.7056461731493099 , 0.9964317573595004 )( 0.7056461731493099 , 0.9966101694915255 )( 0.706900878293601 , 0.9966101694915255 )( 0.706900878293601 , 0.9967885816235504 )( 0.7076537013801757 , 0.9967885816235504 )( 0.7076537013801757 , 0.9969669937555754 )( 0.7081555834378921 , 0.9969669937555754 )( 0.7081555834378921 , 0.9971454058876004 )( 0.7086574654956085 , 0.9971454058876004 )( 0.709159347553325 , 0.9971454058876004 )( 0.7094102885821831 , 0.9973238180196253 )( 0.7149309912170639 , 0.9973238180196253 )( 0.7154328732747804 , 0.9973238180196253 )( 0.7166875784190715 , 0.9973238180196253 )( 0.717189460476788 , 0.9973238180196253 )( 0.7174404015056461 , 0.9973238180196253 )( 0.7179422835633626 , 0.9973238180196253 )( 0.7196988707653701 , 0.9973238180196253 )( 0.7202007528230866 , 0.9973238180196253 )( 0.7217063989962359 , 0.9973238180196253 )( 0.7222082810539523 , 0.9973238180196253 )( 0.7232120451693852 , 0.9973238180196253 )( 0.7242158092848181 , 0.9973238180196253 )( 0.7257214554579674 , 0.9973238180196253 )( 0.7267252195734003 , 0.9973238180196253 )( 0.7304893350062736 , 0.9973238180196253 )( 0.73099121706399 , 0.9973238180196253 )( 0.7312421580928482 , 0.9973238180196253 )( 0.7317440401505646 , 0.9973238180196253 )( 0.7327478042659975 , 0.9973238180196253 )( 0.7332496863237139 , 0.9973238180196253 )( 0.7335006273525722 , 0.9973238180196253 )( 0.7340025094102886 , 0.9973238180196253 )( 0.7360100376411544 , 0.9973238180196253 )( 0.7370138017565872 , 0.9973238180196253 )( 0.7382685069008783 , 0.9973238180196253 )( 0.739021329987453 , 0.9973238180196253 )( 0.7395232120451694 , 0.9973238180196253 )( 0.7405269761606023 , 0.9973238180196253 )( 0.7420326223337516 , 0.9973238180196253 )( 0.7437892095357591 , 0.9973238180196253 )( 0.7437892095357591 , 0.9975022301516503 )( 0.7442910915934755 , 0.9975022301516503 )( 0.744792973651192 , 0.9975022301516503 )( 0.7452948557089084 , 0.9975022301516503 )( 0.7462986198243413 , 0.9975022301516503 )( 0.7473023839397741 , 0.9975022301516503 )( 0.7480552070263488 , 0.9975022301516503 )( 0.748306148055207 , 0.9975022301516503 )( 1.0 , 1.0 ) 
};
\addlegendentry{\scriptsize MalConv+, AUC=0.978}

\end{axis}
\end{tikzpicture}
\centering{
	\caption{\label{fig:ROC} Receiver Operating Characteristics (ROC) curves and Area Under Curves  (AUCs) of  malware detection models.}
}
	\end{figure}
